Sparsification as a Remedy for Staleness in Distributed Asynchronous SGD

Large scale machine learning is increasingly relying on distributed optimization, whereby several machines contribute to the training process of a statistical model. In this work we study the performance of asynchronous, distributed settings, when applying sparsification, a technique used to reduce communication overheads. In particular, for the first time in an asynchronous, non-convex setting, we theoretically prove that, in presence of staleness, sparsification does not harm SGD performance: the ergodic convergence rate matches the known result of standard SGD, that is $\mathcal{O} \left( 1/\sqrt{T} \right)$. We also carry out an empirical study to complement our theory, and confirm that the effects of sparsification on the convergence rate are negligible, when compared to 'vanilla' SGD, even in the challenging scenario of an asynchronous, distributed system.

==> figures/acc_boxplot.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

% \definecolor{color1}{rgb}{0.881862745098039,0.505392156862745,0.173039215686275}
% \definecolor{color0}{rgb}{0.194607843137255,0.453431372549019,0.632843137254902}
% \definecolor{color2}{rgb}{0.229411764705882,0.570588235294118,0.229411764705882}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177} % - bluish
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137} % - orangeish
\definecolor{color3}{rgb}{0.8,0.2,0.2} % - reddish

\begin{axis}[
xlabel={$\sigmasq$},
ylabel={Accuracy},
ymajorgrids=true,
grid style=dashed,
xmin=-0.5, xmax=2.5,
every axis plot/.append style={thick},
xtick={0,1,2},
xticklabels={0.1,1,3},
ymin=97.42, ymax=98.74,
ytick={97.4,97.6,97.8,98,98.2,98.4,98.6,98.8},
yticklabels={97.4,97.6,97.8,98.0,98.2,98.4,98.6,98.8},
legend style={font=\tiny},
legend pos=south east,
legend style={at={(1.6,0.15)}}
% height=\figureheight,
% legend cell align={left},
% legend entries={{SparsSGD-mem},{SparsSGD-nomem},{async}},
% legend style={at={(0.91,0.5)}, anchor=east, draw=white!80.0!black},
% tick align=outside,
% tick pos=left,
% width=\figurewidth,
% x grid style={lightgray!92.02614379084967!black},
% xlabel={var},
% xmin=-0.5, xmax=2.5,
% xtick={0,1,2},
% xticklabels={0.1,1.0,3.0},
% y grid style={lightgray!92.02614379084967!black},
% ylabel={accuracy},
% ymin=97.42, ymax=98.74,
% ytick={97.4,97.6,97.8,98,98.2,98.4,98.6,98.8},
% yticklabels={97.4,97.6,97.8,98.0,98.2,98.4,98.6,98.8}
]
\path [draw=darkgray!95.68627450980392!black, fill=color0] (axis cs:-0.397333333333333,98.32)
--(axis cs:-0.136,98.32)
--(axis cs:-0.136,98.46)
--(axis cs:-0.397333333333333,98.46)
--(axis cs:-0.397333333333333,98.32)
--cycle;

\path [draw=darkgray!95.68627450980392!black, fill=color3] (axis cs:-0.130666666666667,98.28)
--(axis cs:0.130666666666667,98.28)
--(axis cs:0.130666666666667,98.49)
--(axis cs:-0.130666666666667,98.49)
--(axis cs:-0.130666666666667,98.28)
--cycle;

\path [draw=darkgray!95.68627450980392!black, fill=color1] (axis cs:0.136,98.44)
--(axis cs:0.397333333333333,98.44)
--(axis cs:0.397333333333333,98.53)
--(axis cs:0.136,98.53)
--(axis cs:0.136,98.44)
--cycle;

\path [draw=darkgray!95.68627450980392!black, fill=color0] (axis cs:0.602666666666667,98.5)
--(axis cs:0.864,98.5)
--(axis cs:0.864,98.59)
--(axis cs:0.602666666666667,98.59)
--(axis cs:0.602666666666667,98.5)
--cycle;

\path [draw=darkgray!95.68627450980392!black, fill=color3] (axis cs:0.869333333333333,98.33)
--(axis cs:1.13066666666667,98.33)
--(axis cs:1.13066666666667,98.52)
--(axis cs:0.869333333333333,98.52)
--(axis cs:0.869333333333333,98.33)
--cycle;

\path [draw=darkgray!95.68627450980392!black, fill=color1] (axis cs:1.136,98.33)
--(axis cs:1.39733333333333,98.33)
--(axis cs:1.39733333333333,98.58)
--(axis cs:1.136,98.58)
--(axis cs:1.136,98.33)
--cycle;

\path [draw=darkgray!95.68627450980392!black, fill=color0] (axis cs:1.60266666666667,98.4)
--(axis cs:1.864,98.4)
--(axis cs:1.864,98.54)
--(axis cs:1.60266666666667,98.54)
--(axis cs:1.60266666666667,98.4)
--cycle;

\path [draw=darkgray!95.68627450980392!black, fill=color3] (axis cs:1.86933333333333,98.42)
--(axis cs:2.13066666666667,98.42)
--(axis cs:2.13066666666667,98.6)
--(axis cs:1.86933333333333,98.6)
--(axis cs:1.86933333333333,98.42)
--cycle;

\path [draw=darkgray!95.68627450980392!black, fill=color1] (axis cs:2.136,98.37)
--(axis cs:2.39733333333333,98.37)
--(axis cs:2.39733333333333,98.53)
--(axis cs:2.136,98.53)
--(axis cs:2.136,98.37)
--cycle;

%\addlegendimage{ybar,ybar legend,draw=darkgray!95.68627450980392!black,fill=color0};
%\draw[draw=darkgray!95.68627450980392!black,fill=color0] (axis cs:0,0) rectangle (axis cs:0,0);
%\addlegendimage{ybar,ybar legend,draw=darkgray!95.68627450980392!black,fill=color3};
%\draw[draw=darkgray!95.68627450980392!black,fill=color3] (axis cs:0,0) rectangle (axis cs:0,0);
%\addlegendimage{ybar,ybar legend,draw=darkgray!95.68627450980392!black,fill=color1};
%\draw[draw=darkgray!95.68627450980392!black,fill=color1] (axis cs:0,0) rectangle (axis cs:0,0);

\addlegendimage{no markers, color0}
\addlegendimage{no markers, color3}
\addlegendimage{no markers, color1}

\addplot [semithick, darkgray!95.68627450980392!black, forget plot]
table [row sep=\\]{%
-0.266666666666667	98.32 \\
-0.266666666666667	98.16 \\
};
\addplot [semithick, darkgray!95.68627450980392!black, forget plot]
table [row sep=\\]{%
-0.266666666666667	98.46 \\
-0.266666666666667	98.59 \\
};
\addplot [semithick, darkgray!95.68627450980392!black, forget plot]
table [row sep=\\]{%
-0.332	98.16 \\
-0.201333333333333	98.16 \\
};
\addplot [semithick, darkgray!95.68627450980392!black, forget plot]
table [row sep=\\]{%
-0.332	98.59 \\
-0.201333333333333	98.59 \\
};
\addplot [semithick, darkgray!95.68627450980392!black, forget plot]
table [row sep=\\]{%
0	98.28 \\
0	98.08 \\
};
\addplot [semithick, darkgray!95.68627450980392!black, forget plot]
table [row sep=\\]{%
0	98.49 \\
0	98.58 \\
};
\addplot [semithick, darkgray!95.68627450980392!black, forget plot]
table [row sep=\\]{%
-0.0653333333333333	98.08 \\
0.0653333333333333	98.08 \\
};
\addplot [semithick, darkgray!95.68627450980392!black, forget plot]
table [row sep=\\]{%
-0.0653333333333333	98.58 \\
0.0653333333333333	98.58 \\
};
\addplot [semithick, darkgray!95.68627450980392!black, forget plot]
table [row sep=\\]{%
0.266666666666667	98.44 \\
0.266666666666667	98.44 \\
};
\addplot [semithick, darkgray!95.68627450980392!black, forget plot]
table [row sep=\\]{%
0.266666666666667	98.53 \\
0.266666666666667	98.56 \\
};
\addplot [semithick, darkgray!95.68627450980392!black, forget plot]
table [row sep=\\]{%
0.201333333333333	98.44 \\
0.332	98.44 \\
};
\addplot [semithick, darkgray!95.68627450980392!black, forget plot]
table [row sep=\\]{%
0.201333333333333	98.56 \\
0.332	98.56 \\
};
\addplot [black, mark=diamond*, mark size=1, mark options={solid,fill=darkgray!95.68627450980392!black}, only marks, forget plot]
table [row sep=\\]{%
0.266666666666667	97.67 \\
};
\addplot [semithick, darkgray!95.68627450980392!black, forget plot]
table [row sep=\\]{%
0.733333333333333	98.5 \\
0.733333333333333	98.5 \\
};
\addplot [semithick, darkgray!95.68627450980392!black, forget plot]
table [row sep=\\]{%
0.733333333333333	98.59 \\
0.733333333333333	98.66 \\
};
\addplot [semithick, darkgray!95.68627450980392!black, forget plot]
table [row sep=\\]{%
0.668	98.5 \\
0.798666666666667	98.5 \\
};
\addplot [semithick, darkgray!95.68627450980392!black, forget plot]
table [row sep=\\]{%
0.668	98.66 \\
0.798666666666667	98.66 \\
};
\addplot [black, mark=diamond*, mark size=1, mark options={solid,fill=darkgray!95.68627450980392!black}, only marks, forget plot]
table [row sep=\\]{%
0.733333333333333	97.95 \\
};
\addplot [semithick, darkgray!95.68627450980392!black, forget plot]
table [row sep=\\]{%
1	98.33 \\
1	98.33 \\
};
\addplot [semithick, darkgray!95.68627450980392!black, forget plot]
table [row sep=\\]{%
1	98.52 \\
1	98.58 \\
};
\addplot [semithick, darkgray!95.68627450980392!black, forget plot]
table [row sep=\\]{%
0.934666666666667	98.33 \\
1.06533333333333	98.33 \\
};
\addplot [semithick, darkgray!95.68627450980392!black, forget plot]
table [row sep=\\]{%
0.934666666666667	98.58 \\
1.06533333333333	98.58 \\
};
\addplot [black, mark=diamond*, mark size=1, mark options={solid,fill=darkgray!95.68627450980392!black}, only marks, forget plot]
table [row sep=\\]{%
1	97.71 \\
};
\addplot [semithick, darkgray!95.68627450980392!black, forget plot]
table [row sep=\\]{%
1.26666666666667	98.33 \\
1.26666666666667	98.33 \\
};
\addplot [semithick, darkgray!95.68627450980392!black, forget plot]
table [row sep=\\]{%
1.26666666666667	98.58 \\
1.26666666666667	98.68 \\
};
\addplot [semithick, darkgray!95.68627450980392!black, forget plot]
table [row sep=\\]{%
1.20133333333333	98.33 \\
1.332	98.33 \\
};
\addplot [semithick, darkgray!95.68627450980392!black, forget plot]
table [row sep=\\]{%
1.20133333333333	98.68 \\
1.332	98.68 \\
};
\addplot [black, mark=diamond*, mark size=1, mark options={solid,fill=darkgray!95.68627450980392!black}, only marks, forget plot]
table [row sep=\\]{%
1.26666666666667	97.48 \\
};
\addplot [semithick, darkgray!95.68627450980392!black, forget plot]
table [row sep=\\]{%
1.73333333333333	98.4 \\
1.73333333333333	98.4 \\
};
\addplot [semithick, darkgray!95.68627450980392!black, forget plot]
table [row sep=\\]{%
1.73333333333333	98.54 \\
1.73333333333333	98.6 \\
};
\addplot [semithick, darkgray!95.68627450980392!black, forget plot]
table [row sep=\\]{%
1.668	98.4 \\
1.79866666666667	98.4 \\
};
\addplot [semithick, darkgray!95.68627450980392!black, forget plot]
table [row sep=\\]{%
1.668	98.6 \\
1.79866666666667	98.6 \\
};
\addplot [black, mark=diamond*, mark size=1, mark options={solid,fill=darkgray!95.68627450980392!black}, only marks, forget plot]
table [row sep=\\]{%
1.73333333333333	97.65 \\
};
\addplot [semithick, darkgray!95.68627450980392!black, forget plot]
table [row sep=\\]{%
2	98.42 \\
2	98.42 \\
};
\addplot [semithick, darkgray!95.68627450980392!black, forget plot]
table [row sep=\\]{%
2	98.6 \\
2	98.62 \\
};
\addplot [semithick, darkgray!95.68627450980392!black, forget plot]
table [row sep=\\]{%
1.93466666666667	98.42 \\
2.06533333333333	98.42 \\
};
\addplot [semithick, darkgray!95.68627450980392!black, forget plot]
table [row sep=\\]{%
1.93466666666667	98.62 \\
2.06533333333333	98.62 \\
};
\addplot [black, mark=diamond*, mark size=1, mark options={solid,fill=darkgray!95.68627450980392!black}, only marks, forget plot]
table [row sep=\\]{%
2	97.57 \\
};
\addplot [semithick, darkgray!95.68627450980392!black, forget plot]
table [row sep=\\]{%
2.26666666666667	98.37 \\
2.26666666666667	98.37 \\
};
\addplot [semithick, darkgray!95.68627450980392!black, forget plot]
table [row sep=\\]{%
2.26666666666667	98.53 \\
2.26666666666667	98.61 \\
};
\addplot [semithick, darkgray!95.68627450980392!black, forget plot]
table [row sep=\\]{%
2.20133333333333	98.37 \\
2.332	98.37 \\
};
\addplot [semithick, darkgray!95.68627450980392!black, forget plot]
table [row sep=\\]{%
2.20133333333333	98.61 \\
2.332	98.61 \\
};
\addplot [black, mark=diamond*, mark size=1, mark options={solid,fill=darkgray!95.68627450980392!black}, only marks, forget plot]
table [row sep=\\]{%
2.26666666666667	97.52 \\
};
\addplot [semithick, darkgray!95.68627450980392!black, forget plot]
table [row sep=\\]{%
-0.397333333333333	98.4 \\
-0.136	98.4 \\
};
\addplot [semithick, darkgray!95.68627450980392!black, forget plot]
table [row sep=\\]{%
-0.130666666666667	98.39 \\
0.130666666666667	98.39 \\
};
\addplot [semithick, darkgray!95.68627450980392!black, forget plot]
table [row sep=\\]{%
0.136	98.44 \\
0.397333333333333	98.44 \\
};
\addplot [semithick, darkgray!95.68627450980392!black, forget plot]
table [row sep=\\]{%
0.602666666666667	98.52 \\
0.864	98.52 \\
};
\addplot [semithick, darkgray!95.68627450980392!black, forget plot]
table [row sep=\\]{%
0.869333333333333	98.47 \\
1.13066666666667	98.47 \\
};
\addplot [semithick, darkgray!95.68627450980392!black, forget plot]
table [row sep=\\]{%
1.136	98.5 \\
1.39733333333333	98.5 \\
};
\addplot [semithick, darkgray!95.68627450980392!black, forget plot]
table [row sep=\\]{%
1.60266666666667	98.5 \\
1.864	98.5 \\
};
\addplot [semithick, darkgray!95.68627450980392!black, forget plot]
table [row sep=\\]{%
1.86933333333333	98.44 \\
2.13066666666667	98.44 \\
};
\addplot [semithick, darkgray!95.68627450980392!black, forget plot]
table [row sep=\\]{%
2.136	98.52 \\
2.39733333333333	98.52 \\
};
% \path [draw=black, fill opacity=0] (axis cs:0,97.42)
% --(axis cs:0,98.74);

% \path [draw=black, fill opacity=0] (axis cs:1,97.42)
% --(axis cs:1,98.74);

% \path [draw=black, fill opacity=0] (axis cs:-0.5,0)
% --(axis cs:2.5,0);

% \path [draw=black, fill opacity=0] (axis cs:-0.5,1)
% --(axis cs:2.5,1);
\legend{\ssgdm, \ssgd, \vanilla}

\end{axis}

\end{tikzpicture}

==> figures/acc_lambda_rho.tex <==
\begin{tikzpicture}
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}

    \begin{semilogxaxis}[
    xlabel={$\sigmasq$},
    ylabel={Accuracy},
    ymajorgrids=true,
    grid style=dashed,
    every axis plot/.append style={thick},
    xticklabels = {{$0.1$},{$1$},{$3$}},
    xtick = {0.1,1,3},
    legend pos=south east,
    legend style={at={(1.6,0.05)}},
    legend style={font=\tiny}
    %        legend entries = {\ssgdm,\ssgd,\kardam,\vanilla},
    %        legend columns=-1,
    %        legend to name=named,
    %        legend image post style={xshift=0.25cm}
    ]

%        \addplot+[error bars/.cd, y dir=both,y explicit, mark=*, ultra thick, color0] coordinates {
%        (0.1,2157.2) +- (0,150)   (1,2189) +- (0,195)   (10,2232) +- (0,176)
%        };
%
%        \addplot+[error bars/.cd, y dir=both,y explicit, mark=*, ultra thick, dashed, color0] coordinates {
%        (0.1,2200.6) +- (0,117)   (1,2198.2) +- (0,211)  (10,2241) +- (0,0)
%        };
%
%        \addplot+[error bars/.cd, y dir=both,y explicit, mark=*, ultra thick, color1] coordinates {
%        (0.1,4021.4) +- (0,437)   (1,4099) +- (0,328)  (10,4113) +- (0,302)
%        };
%
%        \addplot+[error bars/.cd, y dir=both,y explicit, mark=*, ultra thick, color2] coordinates {
%        (0.1,4558.8) +- (0,467)   (1,5278.4) +- (0,427)  (10,5907.2) +- (0,484)
%        };
    \addlegendimage{no markers, color5}
    \addlegendimage{no markers, color4}
    \addlegendimage{no markers, color3}
    \addlegendimage{no markers, color2}
    \addlegendimage{no markers, color1}
    \addlegendimage{no markers, color0}
        % \addlegendimage{no markers, color2}

        %\addplot+[mark=none, error bars/.cd, y dir=both, y explicit] coordinates {
        %(0.1,98.248) +- (0,0.302)   (1,98.322) +- (0,0.354)  (3,98.330) +- (0,0.434)
        %};
        %\addlegendentry{$\rho=50\%$}
        \addplot[mark=none, semithick, color5, forget plot] coordinates {
        (0.1,98.248) +- (0,0.302)   (1,98.322) +- (0,0.354)  (3,98.330) +- (0,0.434)
        };
        
        %\addplot+[mark=none, error bars/.cd, y dir=both, y explicit] coordinates {
        %(0.1,98.364) +- (0,0.194)   (1,98.322) +- (0,0.326)  (3,98.166) +- (0,0.582)
        %};
        %\addlegendentry{$\rho=25\%$}
        \addplot[mark=none, semithick, color4, forget plot] coordinates {
        (0.1,98.364) +- (0,0.194)   (1,98.322) +- (0,0.326)  (3,98.166) +- (0,0.582)
        };
        
        
        %\addplot+[mark=none, error bars/.cd, y dir=both, y explicit] coordinates {
        %(0.1,97.902) +- (0,0.317)   (1,97.818) +- (0,0.411)  (3,97.738) +- (0,0.471)
        %};
        %\addlegendentry{$\rho=10\%$}
         \addplot[mark=none, semithick, color3, forget plot] coordinates {
        (0.1,97.902) +- (0,0.317)   (1,97.818) +- (0,0.411)  (3,97.738) +- (0,0.471)
        };
        
        %\addplot+[mark=none, error bars/.cd, y dir=both, y explicit] coordinates {
        %(0.1,93.352) +- (0,2.233)   (1,94.218) +- (0,0.952)  (3,92.958) +- (0,2.320)
        %};
        %\addlegendentry{$\rho=1\%$}
        \addplot[mark=none, semithick, color2, forget plot] coordinates {
        (0.1,93.352) +- (0,2.233)   (1,94.218) +- (0,0.952)  (3,92.958) +- (0,2.320)
        };
        
        %\addplot+[mark=none, error bars/.cd, y dir=both, y explicit] coordinates {
        %(0.1,80.138) +- (0,3.271)   (1,84.000) +- (0,2.170)  (3,83.846) +- (119,1.897)
        %};
        %\addlegendentry{$\rho=0.1\%$}
        \addplot[mark=none, semithick, color1, forget plot] coordinates {
        (0.1,80.138) +- (0,3.271)   (1,84.000) +- (0,2.170)  (3,83.846) +- (119,1.897)
        };
        
        %\addplot+[mark=none, error bars/.cd, y dir=both, y explicit] coordinates {
        %(0.1,11.364) +- (0,0.118)   (1,11.372) +- (0,0.107)   (3,11.368) +- (0,0.112)
        %};
        %\addlegendentry{$\rho=0.01\%$}
        \addplot[mark=none, semithick, color0, forget plot] coordinates {
        (0.1,11.364) +- (0,0.118)   (1,11.372) +- (0,0.107)   (3,11.368) +- (0,0.112)
        };
        
        

        % \addplot+[mark=none, error bars/.cd, y dir=both,y explicit] coordinates {
        % (0.1,4558.8) +- (0,467)   (1,5278.4) +- (0,427)  (10,5907.2) +- (0,484)
        % };

        % \addplot[mark=none, ultra thick, color2] coordinates {
        % (0.1,4558.8) +- (0,467)   (1,5278.4) +- (0,427)  (10,5907.2) +- (0,484)
        % };

        \legend{$\rho=50\%$, $\rho=25\%$, $\rho=10\%$, $\rho=1\%$, $\rho=0.1\%$, $\rho=0.01\%$}
    \end{semilogxaxis}
\end{tikzpicture}


==> figures/acc_lambda_rho_log.tex <==
\begin{tikzpicture}
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}

    \begin{loglogaxis}[
    xlabel={$\lambda$},
    ylabel={Accuracy},
    ymajorgrids=true,
    grid style=dashed,
    every axis plot/.append style={thick},
    legend pos=south east,
    legend style={at={(1.8,0.05)}},
    legend style={font=\tiny}
    %        legend entries = {\ssgdm,\ssgd,\kardam,\vanilla},
    %        legend columns=-1,
    %        legend to name=named,
    %        legend image post style={xshift=0.25cm}
    ]

%        \addplot+[error bars/.cd, y dir=both,y explicit, mark=*, ultra thick, color0] coordinates {
%        (0.1,2157.2) +- (0,150)   (1,2189) +- (0,195)   (10,2232) +- (0,176)
%        };
%
%        \addplot+[error bars/.cd, y dir=both,y explicit, mark=*, ultra thick, dashed, color0] coordinates {
%        (0.1,2200.6) +- (0,117)   (1,2198.2) +- (0,211)  (10,2241) +- (0,0)
%        };
%
%        \addplot+[error bars/.cd, y dir=both,y explicit, mark=*, ultra thick, color1] coordinates {
%        (0.1,4021.4) +- (0,437)   (1,4099) +- (0,328)  (10,4113) +- (0,302)
%        };
%
%        \addplot+[error bars/.cd, y dir=both,y explicit, mark=*, ultra thick, color2] coordinates {
%        (0.1,4558.8) +- (0,467)   (1,5278.4) +- (0,427)  (10,5907.2) +- (0,484)
%        };

    \addlegendimage{no markers, color1}
    \addlegendimage{no markers, color2}
    \addlegendimage{no markers, color3}
    \addlegendimage{no markers, color4}
    \addlegendimage{no markers, color5}
        % \addlegendimage{no markers, color2}

        \addplot[semithick, color0] coordinates {
        (0.1,11.466) +- (0,0.032)   (1,11.474) +- (0,0.108)   (10,11.474) +- (0,0.068)
        };

        \addplot[semithick, color1] coordinates {
        (0.1,82.244) +- (0,148)   (1,81.610) +- (0,0.055)  (10,82.904) +- (119,0.115)
        };

        \addplot[semithick, color2] coordinates {
        (0.1,93.666) +- (0,0.055)   (1,93.160) +- (0,0.130)  (10,94.048) +- (0,0.095)
        };
        
        \addplot[semithick, color3] coordinates {
        (0.1,97.954) +- (0,0.055)   (1,97.926) +- (0,0.130)  (10,97.938) +- (0,0.095)
        };
        
        \addplot[semithick, color4] coordinates {
        (0.1,98.352) +- (0,0.055)   (1,98.392) +- (0,0.130)  (10,98.392) +- (0,0.095)
        };
        
        \addplot[semithick, color5] coordinates {
        (0.1,93.316) +- (0,0.055)   (1,93.276) +- (0,0.130)  (10,98.376) +- (0,0.095)
        };

        % \addplot+[mark=none, error bars/.cd, y dir=both,y explicit] coordinates {
        % (0.1,4558.8) +- (0,467)   (1,5278.4) +- (0,427)  (10,5907.2) +- (0,484)
        % };

        % \addplot[mark=none, ultra thick, color2] coordinates {
        % (0.1,4558.8) +- (0,467)   (1,5278.4) +- (0,427)  (10,5907.2) +- (0,484)
        % };

        \legend{$\rho=0.01\%$, $\rho=0.1\%$, $\rho=1\%$, $\rho=10\%$, $\rho=25\%$, $\rho=50\%$}
    \end{loglogaxis}
\end{tikzpicture}


==> figures/acc_tau_16.tex <==
\begin{tikzpicture}
    \definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177} % - bluish
    \definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137} % - orangeish
    \definecolor{color2}{rgb}{0.372549019607843,0.72156862745098,0.356862745098039} % - greenish
    \definecolor{color3}{rgb}{0.8,0.2,0.2} % - reddish

    \begin{semilogxaxis}[
    xlabel={$\bar{\tau }$},
    %ylabel={Accuracy},
    ymajorgrids=true,
    grid style=dashed,
    every axis plot/.append style={thick},
    xticklabels = {{$14.9$},{$14.8$},{$10.0$}},
    xtick = {14.946,14.832,10.042},
    legend style={font=\tiny},
    legend pos=north east,
    legend style={at={(0.8,1.6)}}
    %        legend entries = {\ssgdm,\ssgd,\kardam,\vanilla},
    %        legend columns=-1,
    %        legend to name=named,
    %        legend image post style={xshift=0.25cm}
    ]

%        \addplot+[error bars/.cd, y dir=both,y explicit, mark=*, ultra thick, color0] coordinates {
%        (0.1,2157.2) +- (0,150)   (1,2189) +- (0,195)   (10,2232) +- (0,176)
%        };
%
%        \addplot+[error bars/.cd, y dir=both,y explicit, mark=*, ultra thick, dashed, color0] coordinates {
%        (0.1,2200.6) +- (0,117)   (1,2198.2) +- (0,211)  (10,2241) +- (0,0)
%        };
%
%        \addplot+[error bars/.cd, y dir=both,y explicit, mark=*, ultra thick, color1] coordinates {
%        (0.1,4021.4) +- (0,437)   (1,4099) +- (0,328)  (10,4113) +- (0,302)
%        };
%
%        \addplot+[error bars/.cd, y dir=both,y explicit, mark=*, ultra thick, color2] coordinates {
%        (0.1,4558.8) +- (0,467)   (1,5278.4) +- (0,427)  (10,5907.2) +- (0,484)
%        };

        \addlegendimage{no markers, color0}
        \addlegendimage{no markers, color3}
        \addlegendimage{no markers, color1}
        % \addlegendimage{no markers, color2}

        \addplot+[mark=none, error bars/.cd, y dir=both, y explicit] coordinates {
        (14.946,98.354) +- (0,0.089)   (14.832,98.438) +- (0,0.205)   (10.042,98.306) +- (0,0.209)        };
        
        \addplot[mark=none, ultra thick, color0, forget plot] coordinates {
        (14.946,98.354) +- (0,0.089)   (14.832,98.438) +- (0,0.205)   (10.042,98.306) +- (0,0.209) 
        };

        \addplot+[mark=none, error bars/.cd, y dir=both,y explicit] coordinates {
        (14.946,98.232) +- (0,0.082)   (14.832,98.338) +- (0,0.153)   (10.042,98.080) +- (0,0.459) 
        };

        \addplot[mark=none, ultra thick, color3, forget plot] coordinates {
        (14.946,98.232) +- (0,0.082)   (14.832,98.338) +- (0,0.153)   (10.042,98.080) +- (0,0.459) 
        };

        \addplot+[mark=none, error bars/.cd, y dir=both,y explicit] coordinates {
        (14.946,98.134) +- (0,0.251)   (14.832,98.280) +- (0,0.287)   (10.042,98.280) +- (0,0.259) 
        };

        \addplot[mark=none, ultra thick, color1, forget plot] coordinates {
        (14.946,98.134) +- (0,0.251)   (14.832,98.280) +- (0,0.287)   (10.042,98.280) +- (0,0.259) 
        };        

        % \addplot+[mark=none, error bars/.cd, y dir=both,y explicit] coordinates {
        % (0.1,4558.8) +- (0,467)   (1,5278.4) +- (0,427)  (10,5907.2) +- (0,484)
        % };

        % \addplot[mark=none, ultra thick, color2] coordinates {
        % (0.1,4558.8) +- (0,467)   (1,5278.4) +- (0,427)  (10,5907.2) +- (0,484)
        % };


        \legend{\ssgdm,\ssgd, \vanilla}
    \end{semilogxaxis}
\end{tikzpicture}


==> figures/acc_tau_32.tex <==
\begin{tikzpicture}
    \definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177} % - bluish
    \definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137} % - orangeish
    \definecolor{color2}{rgb}{0.372549019607843,0.72156862745098,0.356862745098039} % - greenish
    \definecolor{color3}{rgb}{0.8,0.2,0.2} % - reddish

    \begin{semilogxaxis}[
    xlabel={$\bar{\tau }$},
    %ylabel={Accuracy},
    ymajorgrids=true,
    grid style=dashed,
    every axis plot/.append style={thick},
    xticklabels = {{$21.8$},{$30.6$},{$30.8$}},
    xtick = {21.791,30.554,30.781},
    legend style={font=\tiny},
    legend pos=north east,
    legend style={at={(0.8,1.6)}}
    %        legend entries = {\ssgdm,\ssgd,\kardam,\vanilla},
    %        legend columns=-1,
    %        legend to name=named,
    %        legend image post style={xshift=0.25cm}
    ]

%        \addplot+[error bars/.cd, y dir=both,y explicit, mark=*, ultra thick, color0] coordinates {
%        (0.1,2157.2) +- (0,150)   (1,2189) +- (0,195)   (10,2232) +- (0,176)
%        };
%
%        \addplot+[error bars/.cd, y dir=both,y explicit, mark=*, ultra thick, dashed, color0] coordinates {
%        (0.1,2200.6) +- (0,117)   (1,2198.2) +- (0,211)  (10,2241) +- (0,0)
%        };
%
%        \addplot+[error bars/.cd, y dir=both,y explicit, mark=*, ultra thick, color1] coordinates {
%        (0.1,4021.4) +- (0,437)   (1,4099) +- (0,328)  (10,4113) +- (0,302)
%        };
%
%        \addplot+[error bars/.cd, y dir=both,y explicit, mark=*, ultra thick, color2] coordinates {
%        (0.1,4558.8) +- (0,467)   (1,5278.4) +- (0,427)  (10,5907.2) +- (0,484)
%        };

        \addlegendimage{no markers, color0}
        \addlegendimage{no markers, color3}
        \addlegendimage{no markers, color1}
        % \addlegendimage{no markers, color2}

        \addplot+[mark=none, error bars/.cd, y dir=both, y explicit] coordinates {
        (21.791,98.100) +- (0,0.298)   (30.554,98.296) +- (0,0.222)   (30.781,98.290) +- (0,0.170)        };
        
        \addplot[mark=none, ultra thick, color0, forget plot] coordinates {
        (21.791,98.100) +- (0,0.298)   (30.554,98.296) +- (0,0.222)   (30.781,98.290) +- (0,0.170)
        };

        \addplot+[mark=none, error bars/.cd, y dir=both,y explicit] coordinates {
        (21.791,98.048) +- (0,0.197)   (30.554,98.262) +- (0,0.234)   (30.781,98.294) +- (0,0.177)
        };

        \addplot[mark=none, ultra thick, color3, forget plot] coordinates {
        (21.791,98.048) +- (0,0.197)   (30.554,98.262) +- (0,0.234)   (30.781,98.294) +- (0,0.177)
        };

        \addplot+[mark=none, error bars/.cd, y dir=both,y explicit] coordinates {
        (21.791,97.572) +- (0,0.853)   (30.554,98.182) +- (0,0.294)   (30.781,98.248) +- (0,0.180)
        };

        \addplot[mark=none, ultra thick, color1, forget plot] coordinates {
        (21.791,97.572) +- (0,0.853)   (30.554,98.182) +- (0,0.294)   (30.781,98.248) +- (0,0.180)
        };        

        % \addplot+[mark=none, error bars/.cd, y dir=both,y explicit] coordinates {
        % (0.1,4558.8) +- (0,467)   (1,5278.4) +- (0,427)  (10,5907.2) +- (0,484)
        % };

        % \addplot[mark=none, ultra thick, color2] coordinates {
        % (0.1,4558.8) +- (0,467)   (1,5278.4) +- (0,427)  (10,5907.2) +- (0,484)
        % };


        \legend{\ssgdm,\ssgd, \vanilla}
    \end{semilogxaxis}
\end{tikzpicture}


==> figures/acc_tau_64.tex <==
\begin{tikzpicture}
    \definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177} % - bluish
    \definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137} % - orangeish
    \definecolor{color2}{rgb}{0.372549019607843,0.72156862745098,0.356862745098039} % - greenish
    \definecolor{color3}{rgb}{0.8,0.2,0.2} % - reddish

    \begin{semilogxaxis}[
    xlabel={$\bar{\tau }$},
    ylabel={Accuracy},
    ymajorgrids=true,
    grid style=dashed,
    every axis plot/.append style={thick},
    xticklabels = {{$62.1$},{$60.6$},{$32.6$}},
    xtick = {62.129,60.551,32.616},
    legend style={font=\tiny},
    legend pos=north east,
    legend style={at={(0.8,1.6)}}
    %        legend entries = {\ssgdm,\ssgd,\kardam,\vanilla},
    %        legend columns=-1,
    %        legend to name=named,
    %        legend image post style={xshift=0.25cm}
    ]

%        \addplot+[error bars/.cd, y dir=both,y explicit, mark=*, ultra thick, color0] coordinates {
%        (0.1,2157.2) +- (0,150)   (1,2189) +- (0,195)   (10,2232) +- (0,176)
%        };
%
%        \addplot+[error bars/.cd, y dir=both,y explicit, mark=*, ultra thick, dashed, color0] coordinates {
%        (0.1,2200.6) +- (0,117)   (1,2198.2) +- (0,211)  (10,2241) +- (0,0)
%        };
%
%        \addplot+[error bars/.cd, y dir=both,y explicit, mark=*, ultra thick, color1] coordinates {
%        (0.1,4021.4) +- (0,437)   (1,4099) +- (0,328)  (10,4113) +- (0,302)
%        };
%
%        \addplot+[error bars/.cd, y dir=both,y explicit, mark=*, ultra thick, color2] coordinates {
%        (0.1,4558.8) +- (0,467)   (1,5278.4) +- (0,427)  (10,5907.2) +- (0,484)
%        };

        \addlegendimage{no markers, color0}
        \addlegendimage{no markers, color3}
        \addlegendimage{no markers, color1}
        % \addlegendimage{no markers, color2}

        \addplot+[mark=none, error bars/.cd, y dir=both, y explicit] coordinates {
        (62.129,97.794) +- (0,0.265)   (60.551,98.258) +- (0,0.198)   (32.616,98.298) +- (0,0.193)        };
        
        \addplot[mark=none, ultra thick, color0, forget plot] coordinates {
        (62.129,97.794) +- (0,0.265)   (60.551,98.258) +- (0,0.198)   (32.616,98.298) +- (0,0.193)
        };

        \addplot+[mark=none, error bars/.cd, y dir=both,y explicit] coordinates {
        (62.129,97.696) +- (0,0.187)   (60.551,97.996) +- (0,0.090)  (32.616,98.218) +- (119,0.296)
        };

        \addplot[mark=none, ultra thick, color3, forget plot] coordinates {
        (62.129,97.696) +- (0,0.187)   (60.551,97.996) +- (0,0.090)  (32.616,98.218) +- (119,0.296)
        };

        \addplot+[mark=none, error bars/.cd, y dir=both,y explicit] coordinates {
        (62.129,97.326) +- (0,0.803)   (60.551,97.720) +- (0,0.601)  (32.616,98.312) +- (0,0.304)
        };

        \addplot[mark=none, ultra thick, color1, forget plot] coordinates {
        (62.129,97.326) +- (0,0.803)   (60.551,97.720) +- (0,0.601)  (32.616,98.312) +- (0,0.304)
        };        

        % \addplot+[mark=none, error bars/.cd, y dir=both,y explicit] coordinates {
        % (0.1,4558.8) +- (0,467)   (1,5278.4) +- (0,427)  (10,5907.2) +- (0,484)
        % };

        % \addplot[mark=none, ultra thick, color2] coordinates {
        % (0.1,4558.8) +- (0,467)   (1,5278.4) +- (0,427)  (10,5907.2) +- (0,484)
        % };


        \legend{\ssgdm,\ssgd, \vanilla}
    \end{semilogxaxis}
\end{tikzpicture}


==> figures/best_rho.tex <==
\begin{tikzpicture}
    \definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177} % - bluish
    \definecolor{color3}{rgb}{0.8,0.2,0.2} % - reddish

    \begin{semilogxaxis}[
    xlabel={$\lambda$},
    ylabel={$\rho^*$},
    ymajorgrids=true,
    grid style=dashed,
    ymin=20, ymax=55,
    ytick = {25,50},
    every axis plot/.append style={thick},
    legend style={font=\tiny},
    legend pos=north east,
    legend style={at={(0.7,1.4)}}
    ]
        \addlegendimage{no markers, color0}
        \addlegendimage{no markers, color3}

        \addplot[mark=none, ultra thick, color0] coordinates {
        (0.1,50)    (1,25)   (10,25)
        };

        \addplot[mark=none, ultra thick, color3] coordinates{
        (0.1,25)    (1,25)   (10,50)
        };

        \legend{\ssgdm, \ssgd}
    \end{semilogxaxis}
\end{tikzpicture}


==> figures/best_rho_workers.tex <==
\begin{tikzpicture}
    \definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177} % - bluish
    \definecolor{color3}{rgb}{0.8,0.2,0.2} % - reddish

    \begin{semilogxaxis}[
    xlabel={Workers},
    ylabel={$\rho^*$},
    xticklabels={{$1$}, {$2$},{$4$},{$8$},{$16$},{$32$},{$64$}},
    xtick = {1,2,4,8,16,32,64},
    ymajorgrids=true,
    grid style=dashed,
    ymin=-5, ymax=55,
    ytick = {1,25,50},
    every axis plot/.append style={thick},
    legend style={font=\tiny},
    legend pos=north east,
    legend style={at={(0.7,1.4)}}
    ]
        \addlegendimage{no markers, color0}
        \addlegendimage{no markers, color3}

        \addplot[mark=none, ultra thick, color0] coordinates {
        (1,1)    (2,50)   (4,1)   (8,50)    (16,50)   (32,1)  (64,50)
        };

        \addplot[mark=none, ultra thick, color3] coordinates{
        (1,50)    (2,50)   (4,25)   (8,25)    (16,50)   (32,50)  (64,50)
        };

        \legend{\ssgdm, \ssgd}
    \end{semilogxaxis}
\end{tikzpicture}


==> figures/cosine_similarity.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color16}{rgb}{0.808252179727278,0.608369519459824,0.91335504486659}
\definecolor{color15}{rgb}{0.713754501251079,0.657404232466639,0.920542578211783}
\definecolor{color0}{rgb}{0.916118471592631,0.587423760636183,0.640263770354658}
\definecolor{color14}{rgb}{0.580504722725788,0.680676510564184,0.909722469888416}
\definecolor{color4}{rgb}{0.671968035224492,0.619217941797545,0.278891633072041}
\definecolor{color18}{rgb}{0.908931154860947,0.559635536579051,0.801408509229152}
\definecolor{color5}{rgb}{0.595311127156264,0.635524840470459,0.273179664952781}
\definecolor{color12}{rgb}{0.315665194627414,0.673465441817027,0.762927200470503}
\definecolor{color17}{rgb}{0.903006918974402,0.536048300762327,0.895898999045606}
\definecolor{color13}{rgb}{0.337314754903209,0.676562930021759,0.85957684315967}
\definecolor{color2}{rgb}{0.843004016950467,0.580249625278915,0.304650291349637}
\definecolor{color1}{rgb}{0.907087605759135,0.587587381977464,0.51355951688106}
\definecolor{color7}{rgb}{0.280942602426867,0.692048274795849,0.321388297865147}
\definecolor{color8}{rgb}{0.287076438326537,0.682718464118678,0.512089099887506}
\definecolor{color3}{rgb}{0.750112761942724,0.605151589080454,0.290611522812561}
\definecolor{color11}{rgb}{0.301485921526465,0.670225919243506,0.697216124469629}
\definecolor{color6}{rgb}{0.4988090860688,0.661940207963246,0.276388902610625}
\definecolor{color19}{rgb}{0.912753716083689,0.574523063921122,0.724908171911014}
\definecolor{color10}{rgb}{0.293929780660224,0.671245265885346,0.643834268586005}
\definecolor{color9}{rgb}{0.29086641705827,0.676519775499452,0.589790077839653}

\begin{axis}[
height=\figureheight,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={lightgray!92.02614379084967!black},
xlabel={Staleness $\tau_t$},
xmin=-0.5, xmax=19.5,
xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19},
xticklabel style = {rotate=55},
xticklabels={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,20},
ytick={-0.2,0,0.2,0.4},
ymajorgrids=true,
grid style=dashed,
y grid style={lightgray!92.02614379084967!black},
ylabel={Cosine similarity $\mu_t$},
ymin=-0.328594917058945, ymax=0.563600534200668
]
\path [draw=lightgray!36.60130718954249!black, fill=color0] (axis cs:-0.4,0.062420598231256)
--(axis cs:0.4,0.062420598231256)
--(axis cs:0.4,0.309491775929928)
--(axis cs:-0.4,0.309491775929928)
--(axis cs:-0.4,0.062420598231256)
--cycle;

\path [draw=lightgray!36.60130718954249!black, fill=color1] (axis cs:0.6,0.213665843009949)
--(axis cs:1.4,0.213665843009949)
--(axis cs:1.4,0.282930672168732)
--(axis cs:0.6,0.282930672168732)
--(axis cs:0.6,0.213665843009949)
--cycle;

\path [draw=lightgray!36.60130718954249!black, fill=color2] (axis cs:1.6,0.132799610495567)
--(axis cs:2.4,0.132799610495567)
--(axis cs:2.4,0.18868263065815)
--(axis cs:1.6,0.18868263065815)
--(axis cs:1.6,0.132799610495567)
--cycle;

\path [draw=lightgray!36.60130718954249!black, fill=color3] (axis cs:2.6,0.0995265785604715)
--(axis cs:3.4,0.0995265785604715)
--(axis cs:3.4,0.259968601167202)
--(axis cs:2.6,0.259968601167202)
--(axis cs:2.6,0.0995265785604715)
--cycle;

\path [draw=lightgray!36.60130718954249!black, fill=color4] (axis cs:3.6,0.118286017328501)
--(axis cs:4.4,0.118286017328501)
--(axis cs:4.4,0.248071260750294)
--(axis cs:3.6,0.248071260750294)
--(axis cs:3.6,0.118286017328501)
--cycle;

\path [draw=lightgray!36.60130718954249!black, fill=color5] (axis cs:4.6,0.107638273388147)
--(axis cs:5.4,0.107638273388147)
--(axis cs:5.4,0.208181381225586)
--(axis cs:4.6,0.208181381225586)
--(axis cs:4.6,0.107638273388147)
--cycle;

\path [draw=lightgray!36.60130718954249!black, fill=color6] (axis cs:5.6,0.0220070737414062)
--(axis cs:6.4,0.0220070737414062)
--(axis cs:6.4,0.179687947034836)
--(axis cs:5.6,0.179687947034836)
--(axis cs:5.6,0.0220070737414062)
--cycle;

\path [draw=lightgray!36.60130718954249!black, fill=color7] (axis cs:6.6,0.0563801378011703)
--(axis cs:7.4,0.0563801378011703)
--(axis cs:7.4,0.186371117830276)
--(axis cs:6.6,0.186371117830276)
--(axis cs:6.6,0.0563801378011703)
--cycle;

\path [draw=lightgray!36.60130718954249!black, fill=color8] (axis cs:7.6,0.0102959701325744)
--(axis cs:8.4,0.0102959701325744)
--(axis cs:8.4,0.186113070696592)
--(axis cs:7.6,0.186113070696592)
--(axis cs:7.6,0.0102959701325744)
--cycle;

\path [draw=lightgray!36.60130718954249!black, fill=color9] (axis cs:8.6,-0.0331276282668114)
--(axis cs:9.4,-0.0331276282668114)
--(axis cs:9.4,0.0618777424097061)
--(axis cs:8.6,0.0618777424097061)
--(axis cs:8.6,-0.0331276282668114)
--cycle;

\path [draw=lightgray!36.60130718954249!black, fill=color10] (axis cs:9.6,-0.100163381546736)
--(axis cs:10.4,-0.100163381546736)
--(axis cs:10.4,0.0622774846851826)
--(axis cs:9.6,0.0622774846851826)
--(axis cs:9.6,-0.100163381546736)
--cycle;

\path [draw=lightgray!36.60130718954249!black, fill=color11] (axis cs:10.6,-0.0437809424474835)
--(axis cs:11.4,-0.0437809424474835)
--(axis cs:11.4,0.176845535635948)
--(axis cs:10.6,0.176845535635948)
--(axis cs:10.6,-0.0437809424474835)
--cycle;

\path [draw=lightgray!36.60130718954249!black, fill=color12] (axis cs:11.6,-0.105142258107662)
--(axis cs:12.4,-0.105142258107662)
--(axis cs:12.4,0.1531852632761)
--(axis cs:11.6,0.1531852632761)
--(axis cs:11.6,-0.105142258107662)
--cycle;

\path [draw=lightgray!36.60130718954249!black, fill=color13] (axis cs:12.6,-0.0257056190166622)
--(axis cs:13.4,-0.0257056190166622)
--(axis cs:13.4,0.0749123599380255)
--(axis cs:12.6,0.0749123599380255)
--(axis cs:12.6,-0.0257056190166622)
--cycle;

\path [draw=lightgray!36.60130718954249!black, fill=color14] (axis cs:13.6,-0.107650227844715)
--(axis cs:14.4,-0.107650227844715)
--(axis cs:14.4,0.040081241633743)
--(axis cs:13.6,0.040081241633743)
--(axis cs:13.6,-0.107650227844715)
--cycle;

\path [draw=lightgray!36.60130718954249!black, fill=color15] (axis cs:14.6,-0.168754264712334)
--(axis cs:15.4,-0.168754264712334)
--(axis cs:15.4,0.00643318891525269)
--(axis cs:14.6,0.00643318891525269)
--(axis cs:14.6,-0.168754264712334)
--cycle;

\path [draw=lightgray!36.60130718954249!black, fill=color16] (axis cs:15.6,-0.126463823020458)
--(axis cs:16.4,-0.126463823020458)
--(axis cs:16.4,-0.0755758006125689)
--(axis cs:15.6,-0.0755758006125689)
--(axis cs:15.6,-0.126463823020458)
--cycle;

\path [draw=gray!54.90196078431373!black, fill=color17] (axis cs:16.6,-0.100402683019638)
--(axis cs:17.4,-0.100402683019638)
--(axis cs:17.4,-0.100402683019638)
--(axis cs:16.6,-0.100402683019638)
--(axis cs:16.6,-0.100402683019638)
--cycle;

\path [draw=gray!54.90196078431373!black, fill=color18] (axis cs:17.6,-0.288040578365326)
--(axis cs:18.4,-0.288040578365326)
--(axis cs:18.4,-0.288040578365326)
--(axis cs:17.6,-0.288040578365326)
--(axis cs:17.6,-0.288040578365326)
--cycle;

\path [draw=gray!54.90196078431373!black, fill=color19] (axis cs:18.6,0.109722256660461)
--(axis cs:19.4,0.109722256660461)
--(axis cs:19.4,0.109722256660461)
--(axis cs:18.6,0.109722256660461)
--(axis cs:18.6,0.109722256660461)
--cycle;

\addplot [semithick, lightgray!36.60130718954249!black, forget plot]
table [row sep=\\]{%
0	0.062420598231256 \\
0	0.0289038401097059 \\
};
\addplot [semithick, lightgray!36.60130718954249!black, forget plot]
table [row sep=\\]{%
0	0.309491775929928 \\
0	0.52304619550705 \\
};
\addplot [semithick, lightgray!36.60130718954249!black, forget plot]
table [row sep=\\]{%
-0.2	0.0289038401097059 \\
0.2	0.0289038401097059 \\
};
\addplot [semithick, lightgray!36.60130718954249!black, forget plot]
table [row sep=\\]{%
-0.2	0.52304619550705 \\
0.2	0.52304619550705 \\
};
\addplot [semithick, lightgray!36.60130718954249!black, forget plot]
table [row sep=\\]{%
1	0.213665843009949 \\
1	0.169739082455635 \\
};
\addplot [semithick, lightgray!36.60130718954249!black, forget plot]
table [row sep=\\]{%
1	0.282930672168732 \\
1	0.341022700071335 \\
};
\addplot [semithick, lightgray!36.60130718954249!black, forget plot]
table [row sep=\\]{%
0.8	0.169739082455635 \\
1.2	0.169739082455635 \\
};
\addplot [semithick, lightgray!36.60130718954249!black, forget plot]
table [row sep=\\]{%
0.8	0.341022700071335 \\
1.2	0.341022700071335 \\
};
\addplot [semithick, lightgray!36.60130718954249!black, forget plot]
table [row sep=\\]{%
2	0.132799610495567 \\
2	0.0794687718153 \\
};
\addplot [semithick, lightgray!36.60130718954249!black, forget plot]
table [row sep=\\]{%
2	0.18868263065815 \\
2	0.203046336770058 \\
};
\addplot [semithick, lightgray!36.60130718954249!black, forget plot]
table [row sep=\\]{%
1.8	0.0794687718153 \\
2.2	0.0794687718153 \\
};
\addplot [semithick, lightgray!36.60130718954249!black, forget plot]
table [row sep=\\]{%
1.8	0.203046336770058 \\
2.2	0.203046336770058 \\
};
\addplot [black, mark=diamond*, mark size=2, mark options={solid,fill=lightgray!36.60130718954249!black}, only marks, forget plot]
table [row sep=\\]{%
2	0.348760157823563 \\
2	0.372276216745377 \\
};
\addplot [semithick, lightgray!36.60130718954249!black, forget plot]
table [row sep=\\]{%
3	0.0995265785604715 \\
3	-0.0878956690430641 \\
};
\addplot [semithick, lightgray!36.60130718954249!black, forget plot]
table [row sep=\\]{%
3	0.259968601167202 \\
3	0.383190393447876 \\
};
\addplot [semithick, lightgray!36.60130718954249!black, forget plot]
table [row sep=\\]{%
2.8	-0.0878956690430641 \\
3.2	-0.0878956690430641 \\
};
\addplot [semithick, lightgray!36.60130718954249!black, forget plot]
table [row sep=\\]{%
2.8	0.383190393447876 \\
3.2	0.383190393447876 \\
};
\addplot [semithick, lightgray!36.60130718954249!black, forget plot]
table [row sep=\\]{%
4	0.118286017328501 \\
4	-0.0583056025207043 \\
};
\addplot [semithick, lightgray!36.60130718954249!black, forget plot]
table [row sep=\\]{%
4	0.248071260750294 \\
4	0.405810117721558 \\
};
\addplot [semithick, lightgray!36.60130718954249!black, forget plot]
table [row sep=\\]{%
3.8	-0.0583056025207043 \\
4.2	-0.0583056025207043 \\
};
\addplot [semithick, lightgray!36.60130718954249!black, forget plot]
table [row sep=\\]{%
3.8	0.405810117721558 \\
4.2	0.405810117721558 \\
};
\addplot [semithick, lightgray!36.60130718954249!black, forget plot]
table [row sep=\\]{%
5	0.107638273388147 \\
5	-0.0402542017400265 \\
};
\addplot [semithick, lightgray!36.60130718954249!black, forget plot]
table [row sep=\\]{%
5	0.208181381225586 \\
5	0.280184149742126 \\
};
\addplot [semithick, lightgray!36.60130718954249!black, forget plot]
table [row sep=\\]{%
4.8	-0.0402542017400265 \\
5.2	-0.0402542017400265 \\
};
\addplot [semithick, lightgray!36.60130718954249!black, forget plot]
table [row sep=\\]{%
4.8	0.280184149742126 \\
5.2	0.280184149742126 \\
};
\addplot [black, mark=diamond*, mark size=2, mark options={solid,fill=lightgray!36.60130718954249!black}, only marks, forget plot]
table [row sep=\\]{%
5	0.481469541788101 \\
5	0.42029944062233 \\
};
\addplot [semithick, lightgray!36.60130718954249!black, forget plot]
table [row sep=\\]{%
6	0.0220070737414062 \\
6	-0.195273548364639 \\
};
\addplot [semithick, lightgray!36.60130718954249!black, forget plot]
table [row sep=\\]{%
6	0.179687947034836 \\
6	0.314690232276917 \\
};
\addplot [semithick, lightgray!36.60130718954249!black, forget plot]
table [row sep=\\]{%
5.8	-0.195273548364639 \\
6.2	-0.195273548364639 \\
};
\addplot [semithick, lightgray!36.60130718954249!black, forget plot]
table [row sep=\\]{%
5.8	0.314690232276917 \\
6.2	0.314690232276917 \\
};
\addplot [black, mark=diamond*, mark size=2, mark options={solid,fill=lightgray!36.60130718954249!black}, only marks, forget plot]
table [row sep=\\]{%
6	-0.254688113927841 \\
};
\addplot [semithick, lightgray!36.60130718954249!black, forget plot]
table [row sep=\\]{%
7	0.0563801378011703 \\
7	-0.110767155885696 \\
};
\addplot [semithick, lightgray!36.60130718954249!black, forget plot]
table [row sep=\\]{%
7	0.186371117830276 \\
7	0.330418527126312 \\
};
\addplot [semithick, lightgray!36.60130718954249!black, forget plot]
table [row sep=\\]{%
6.8	-0.110767155885696 \\
7.2	-0.110767155885696 \\
};
\addplot [semithick, lightgray!36.60130718954249!black, forget plot]
table [row sep=\\]{%
6.8	0.330418527126312 \\
7.2	0.330418527126312 \\
};
\addplot [semithick, lightgray!36.60130718954249!black, forget plot]
table [row sep=\\]{%
8	0.0102959701325744 \\
8	-0.204485177993774 \\
};
\addplot [semithick, lightgray!36.60130718954249!black, forget plot]
table [row sep=\\]{%
8	0.186113070696592 \\
8	0.358795315027237 \\
};
\addplot [semithick, lightgray!36.60130718954249!black, forget plot]
table [row sep=\\]{%
7.8	-0.204485177993774 \\
8.2	-0.204485177993774 \\
};
\addplot [semithick, lightgray!36.60130718954249!black, forget plot]
table [row sep=\\]{%
7.8	0.358795315027237 \\
8.2	0.358795315027237 \\
};
\addplot [semithick, lightgray!36.60130718954249!black, forget plot]
table [row sep=\\]{%
9	-0.0331276282668114 \\
9	-0.166093051433563 \\
};
\addplot [semithick, lightgray!36.60130718954249!black, forget plot]
table [row sep=\\]{%
9	0.0618777424097061 \\
9	0.20260326564312 \\
};
\addplot [semithick, lightgray!36.60130718954249!black, forget plot]
table [row sep=\\]{%
8.8	-0.166093051433563 \\
9.2	-0.166093051433563 \\
};
\addplot [semithick, lightgray!36.60130718954249!black, forget plot]
table [row sep=\\]{%
8.8	0.20260326564312 \\
9.2	0.20260326564312 \\
};
\addplot [semithick, lightgray!36.60130718954249!black, forget plot]
table [row sep=\\]{%
10	-0.100163381546736 \\
10	-0.281384080648422 \\
};
\addplot [semithick, lightgray!36.60130718954249!black, forget plot]
table [row sep=\\]{%
10	0.0622774846851826 \\
10	0.178550913929939 \\
};
\addplot [semithick, lightgray!36.60130718954249!black, forget plot]
table [row sep=\\]{%
9.8	-0.281384080648422 \\
10.2	-0.281384080648422 \\
};
\addplot [semithick, lightgray!36.60130718954249!black, forget plot]
table [row sep=\\]{%
9.8	0.178550913929939 \\
10.2	0.178550913929939 \\
};
\addplot [semithick, lightgray!36.60130718954249!black, forget plot]
table [row sep=\\]{%
11	-0.0437809424474835 \\
11	-0.174385741353035 \\
};
\addplot [semithick, lightgray!36.60130718954249!black, forget plot]
table [row sep=\\]{%
11	0.176845535635948 \\
11	0.192219614982605 \\
};
\addplot [semithick, lightgray!36.60130718954249!black, forget plot]
table [row sep=\\]{%
10.8	-0.174385741353035 \\
11.2	-0.174385741353035 \\
};
\addplot [semithick, lightgray!36.60130718954249!black, forget plot]
table [row sep=\\]{%
10.8	0.192219614982605 \\
11.2	0.192219614982605 \\
};
\addplot [semithick, lightgray!36.60130718954249!black, forget plot]
table [row sep=\\]{%
12	-0.105142258107662 \\
12	-0.18395046889782 \\
};
\addplot [semithick, lightgray!36.60130718954249!black, forget plot]
table [row sep=\\]{%
12	0.1531852632761 \\
12	0.201370716094971 \\
};
\addplot [semithick, lightgray!36.60130718954249!black, forget plot]
table [row sep=\\]{%
11.8	-0.18395046889782 \\
12.2	-0.18395046889782 \\
};
\addplot [semithick, lightgray!36.60130718954249!black, forget plot]
table [row sep=\\]{%
11.8	0.201370716094971 \\
12.2	0.201370716094971 \\
};
\addplot [semithick, lightgray!36.60130718954249!black, forget plot]
table [row sep=\\]{%
13	-0.0257056190166622 \\
13	-0.0912111327052116 \\
};
\addplot [semithick, lightgray!36.60130718954249!black, forget plot]
table [row sep=\\]{%
13	0.0749123599380255 \\
13	0.138055667281151 \\
};
\addplot [semithick, lightgray!36.60130718954249!black, forget plot]
table [row sep=\\]{%
12.8	-0.0912111327052116 \\
13.2	-0.0912111327052116 \\
};
\addplot [semithick, lightgray!36.60130718954249!black, forget plot]
table [row sep=\\]{%
12.8	0.138055667281151 \\
13.2	0.138055667281151 \\
};
\addplot [semithick, lightgray!36.60130718954249!black, forget plot]
table [row sep=\\]{%
14	-0.107650227844715 \\
14	-0.127940759062767 \\
};
\addplot [semithick, lightgray!36.60130718954249!black, forget plot]
table [row sep=\\]{%
14	0.040081241633743 \\
14	0.145689398050308 \\
};
\addplot [semithick, lightgray!36.60130718954249!black, forget plot]
table [row sep=\\]{%
13.8	-0.127940759062767 \\
14.2	-0.127940759062767 \\
};
\addplot [semithick, lightgray!36.60130718954249!black, forget plot]
table [row sep=\\]{%
13.8	0.145689398050308 \\
14.2	0.145689398050308 \\
};
\addplot [semithick, lightgray!36.60130718954249!black, forget plot]
table [row sep=\\]{%
15	-0.168754264712334 \\
15	-0.211389571428299 \\
};
\addplot [semithick, lightgray!36.60130718954249!black, forget plot]
table [row sep=\\]{%
15	0.00643318891525269 \\
15	0.138985335826874 \\
};
\addplot [semithick, lightgray!36.60130718954249!black, forget plot]
table [row sep=\\]{%
14.8	-0.211389571428299 \\
15.2	-0.211389571428299 \\
};
\addplot [semithick, lightgray!36.60130718954249!black, forget plot]
table [row sep=\\]{%
14.8	0.138985335826874 \\
15.2	0.138985335826874 \\
};
\addplot [semithick, lightgray!36.60130718954249!black, forget plot]
table [row sep=\\]{%
16	-0.126463823020458 \\
16	-0.152543678879738 \\
};
\addplot [semithick, lightgray!36.60130718954249!black, forget plot]
table [row sep=\\]{%
16	-0.0755758006125689 \\
16	-0.0507676340639591 \\
};
\addplot [semithick, lightgray!36.60130718954249!black, forget plot]
table [row sep=\\]{%
15.8	-0.152543678879738 \\
16.2	-0.152543678879738 \\
};
\addplot [semithick, lightgray!36.60130718954249!black, forget plot]
table [row sep=\\]{%
15.8	-0.0507676340639591 \\
16.2	-0.0507676340639591 \\
};
\addplot [semithick, lightgray!36.60130718954249!black, forget plot]
table [row sep=\\]{%
17	-0.100402683019638 \\
17	-0.100402683019638 \\
};
\addplot [semithick, lightgray!36.60130718954249!black, forget plot]
table [row sep=\\]{%
17	-0.100402683019638 \\
17	-0.100402683019638 \\
};
\addplot [semithick, lightgray!36.60130718954249!black, forget plot]
table [row sep=\\]{%
16.8	-0.100402683019638 \\
17.2	-0.100402683019638 \\
};
\addplot [semithick, lightgray!36.60130718954249!black, forget plot]
table [row sep=\\]{%
16.8	-0.100402683019638 \\
17.2	-0.100402683019638 \\
};
\addplot [semithick, lightgray!36.60130718954249!black, forget plot]
table [row sep=\\]{%
18	-0.288040578365326 \\
18	-0.288040578365326 \\
};
\addplot [semithick, lightgray!36.60130718954249!black, forget plot]
table [row sep=\\]{%
18	-0.288040578365326 \\
18	-0.288040578365326 \\
};
\addplot [semithick, lightgray!36.60130718954249!black, forget plot]
table [row sep=\\]{%
17.8	-0.288040578365326 \\
18.2	-0.288040578365326 \\
};
\addplot [semithick, lightgray!36.60130718954249!black, forget plot]
table [row sep=\\]{%
17.8	-0.288040578365326 \\
18.2	-0.288040578365326 \\
};
\addplot [semithick, lightgray!36.60130718954249!black, forget plot]
table [row sep=\\]{%
19	0.109722256660461 \\
19	0.109722256660461 \\
};
\addplot [semithick, lightgray!36.60130718954249!black, forget plot]
table [row sep=\\]{%
19	0.109722256660461 \\
19	0.109722256660461 \\
};
\addplot [semithick, lightgray!36.60130718954249!black, forget plot]
table [row sep=\\]{%
18.8	0.109722256660461 \\
19.2	0.109722256660461 \\
};
\addplot [semithick, lightgray!36.60130718954249!black, forget plot]
table [row sep=\\]{%
18.8	0.109722256660461 \\
19.2	0.109722256660461 \\
};
\addplot [semithick, lightgray!36.60130718954249!black, forget plot]
table [row sep=\\]{%
-0.4	0.0959373563528061 \\
0.4	0.0959373563528061 \\
};
\addplot [semithick, lightgray!36.60130718954249!black, forget plot]
table [row sep=\\]{%
0.6	0.269076645374298 \\
1.4	0.269076645374298 \\
};
\addplot [semithick, lightgray!36.60130718954249!black, forget plot]
table [row sep=\\]{%
1.6	0.15804634988308 \\
2.4	0.15804634988308 \\
};
\addplot [semithick, lightgray!36.60130718954249!black, forget plot]
table [row sep=\\]{%
2.6	0.179119326174259 \\
3.4	0.179119326174259 \\
};
\addplot [semithick, lightgray!36.60130718954249!black, forget plot]
table [row sep=\\]{%
3.6	0.191794261336327 \\
4.4	0.191794261336327 \\
};
\addplot [semithick, lightgray!36.60130718954249!black, forget plot]
table [row sep=\\]{%
4.6	0.159948661923409 \\
5.4	0.159948661923409 \\
};
\addplot [semithick, lightgray!36.60130718954249!black, forget plot]
table [row sep=\\]{%
5.6	0.085390493273735 \\
6.4	0.085390493273735 \\
};
\addplot [semithick, lightgray!36.60130718954249!black, forget plot]
table [row sep=\\]{%
6.6	0.140505939722061 \\
7.4	0.140505939722061 \\
};
\addplot [semithick, lightgray!36.60130718954249!black, forget plot]
table [row sep=\\]{%
7.6	0.0978209897875786 \\
8.4	0.0978209897875786 \\
};
\addplot [semithick, lightgray!36.60130718954249!black, forget plot]
table [row sep=\\]{%
8.6	0.0265818107873201 \\
9.4	0.0265818107873201 \\
};
\addplot [semithick, lightgray!36.60130718954249!black, forget plot]
table [row sep=\\]{%
9.6	-0.00626379903405905 \\
10.4	-0.00626379903405905 \\
};
\addplot [semithick, lightgray!36.60130718954249!black, forget plot]
table [row sep=\\]{%
10.6	0.0523462258279324 \\
11.4	0.0523462258279324 \\
};
\addplot [semithick, lightgray!36.60130718954249!black, forget plot]
table [row sep=\\]{%
11.6	-0.0354171507060528 \\
12.4	-0.0354171507060528 \\
};
\addplot [semithick, lightgray!36.60130718954249!black, forget plot]
table [row sep=\\]{%
12.6	0.0422345362603664 \\
13.4	0.0422345362603664 \\
};
\addplot [semithick, lightgray!36.60130718954249!black, forget plot]
table [row sep=\\]{%
13.6	-0.0480040973052382 \\
14.4	-0.0480040973052382 \\
};
\addplot [semithick, lightgray!36.60130718954249!black, forget plot]
table [row sep=\\]{%
14.6	-0.126118957996368 \\
15.4	-0.126118957996368 \\
};
\addplot [semithick, lightgray!36.60130718954249!black, forget plot]
table [row sep=\\]{%
15.6	-0.100383967161179 \\
16.4	-0.100383967161179 \\
};
\addplot [semithick, lightgray!36.60130718954249!black, forget plot]
table [row sep=\\]{%
16.6	-0.100402683019638 \\
17.4	-0.100402683019638 \\
};
\addplot [semithick, lightgray!36.60130718954249!black, forget plot]
table [row sep=\\]{%
17.6	-0.288040578365326 \\
18.4	-0.288040578365326 \\
};
\addplot [semithick, lightgray!36.60130718954249!black, forget plot]
table [row sep=\\]{%
18.6	0.109722256660461 \\
19.4	0.109722256660461 \\
};
\end{axis}

\end{tikzpicture}

==> figures/dsmsg.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,388); %set diagram left start at 0, and has height of 388

%Straight Lines [id:da5187895669831972]
\draw    (45.5,95.5) -- (491.5,95.5) ;
\draw [shift={(493.5,95.5)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da33710218026363203]
\draw    (42.5,175) -- (488.5,175) ;
\draw [shift={(490.5,175)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da8181755653991343]
\draw    (42.5,255) -- (488.5,255) ;
\draw [shift={(490.5,255)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da1673957289449759]
\draw    (42.5,335) -- (488.5,335) ;
\draw [shift={(490.5,335)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da817019271990074]
\draw [line width=1.5]    (42.5,175) -- (82.5,175) ;


%Straight Lines [id:da3450376430238935]
\draw [line width=1.5]    (82.5,175) -- (153.48,97.22) ;
\draw [shift={(155.5,95)}, rotate = 492.38] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;

%Straight Lines [id:da9543336482344194]
\draw [line width=1.5]    (155.5,95) -- (185.5,95) ;


%Straight Lines [id:da4034562301921225]
\draw [line width=1.5]    (185.5,95) -- (221.24,172.28) ;
\draw [shift={(222.5,175)}, rotate = 245.18] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;

%Straight Lines [id:da49450411825279517]
\draw [line width=1.5]    (102.5,255) -- (233.58,97.31) ;
\draw [shift={(235.5,95)}, rotate = 489.74] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;

%Straight Lines [id:da8298033856287141]
\draw [line width=1.5]    (42.5,255) -- (102.5,255) ;


%Straight Lines [id:da5606293773166]
\draw [line width=1.5]    (235.5,95) -- (265.5,95) ;


%Straight Lines [id:da6936432103240877]
\draw [line width=1.5]    (222.5,175) -- (252.5,175) ;


%Straight Lines [id:da41957291530466256]
\draw [line width=1.5]    (265.5,95) -- (292,252.04) ;
\draw [shift={(292.5,255)}, rotate = 260.42] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;

%Straight Lines [id:da6254846045333691]
\draw [line width=1.5]    (252.5,175) -- (402.84,96.39) ;
\draw [shift={(405.5,95)}, rotate = 512.4] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;

%Straight Lines [id:da8727070793137663]
\draw [line width=1.5]    (42.5,335) -- (82.5,335) ;


%Straight Lines [id:da9942073157167854]
\draw [line width=1.5]    (82.5,335) -- (313.41,97.15) ;
\draw [shift={(315.5,95)}, rotate = 494.15] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;

%Straight Lines [id:da2412339630096796]
\draw [line width=1.5]    (292.5,255) -- (342.5,255) ;


%Straight Lines [id:da6554667775044054]
\draw [line width=1.5]    (315.5,95) -- (345.5,95) ;


%Straight Lines [id:da9641603012592985]
\draw [line width=1.5]    (345.5,95) -- (391.92,332.06) ;
\draw [shift={(392.5,335)}, rotate = 258.92] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;

%Straight Lines [id:da6426444724779921]
\draw [line width=1.5]    (342.5,255) -- (463.67,97.38) ;
\draw [shift={(465.5,95)}, rotate = 487.55] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;

%Shape: Brace [id:dp29696894753762737]
\draw   (105.5,263) .. controls (105.5,267.67) and (107.83,270) .. (112.5,270) -- (160.9,270) .. controls (167.57,270) and (170.9,272.33) .. (170.9,277) .. controls (170.9,272.33) and (174.23,270) .. (180.9,270)(177.9,270) -- (227.5,270) .. controls (232.17,270) and (234.5,267.67) .. (234.5,263) ;
%Straight Lines [id:da3894752783753008]
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (235.5,95) -- (235.5,260) ;


%Shape: Brace [id:dp6560765756600817]
\draw   (231.5,53) .. controls (231.5,48.33) and (229.17,46) .. (224.5,46) -- (217,46) .. controls (210.33,46) and (207,43.67) .. (207,39) .. controls (207,43.67) and (203.67,46) .. (197,46)(200,46) -- (189.5,46) .. controls (184.83,46) and (182.5,48.33) .. (182.5,53) ;
%Shape: Brace [id:dp5186447857405183]
\draw   (314.5,50.5) .. controls (314.5,45.83) and (312.17,43.5) .. (307.5,43.5) -- (300,43.5) .. controls (293.33,43.5) and (290,41.17) .. (290,36.5) .. controls (290,41.17) and (286.67,43.5) .. (280,43.5)(283,43.5) -- (272.5,43.5) .. controls (267.83,43.5) and (265.5,45.83) .. (265.5,50.5) ;
%Shape: Brace [id:dp15741882355630432]
\draw   (388.5,49.5) .. controls (388.5,44.83) and (386.17,42.5) .. (381.5,42.5) -- (374,42.5) .. controls (367.33,42.5) and (364,40.17) .. (364,35.5) .. controls (364,40.17) and (360.67,42.5) .. (354,42.5)(357,42.5) -- (346.5,42.5) .. controls (341.83,42.5) and (339.5,44.83) .. (339.5,49.5) ;
%Straight Lines [id:da7399479135884555]
\draw [line width=1.5]    (405.5,95) -- (445.5,95) ;


%Straight Lines [id:da8423425229949253]
\draw [line width=1.5]    (445.5,95) -- (464.73,167.1) ;
\draw [shift={(465.5,170)}, rotate = 255.07] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;

%Shape: Brace [id:dp2623685197068366]
\draw   (484.5,48.5) .. controls (484.5,43.83) and (482.17,41.5) .. (477.5,41.5) -- (470,41.5) .. controls (463.33,41.5) and (460,39.17) .. (460,34.5) .. controls (460,39.17) and (456.67,41.5) .. (450,41.5)(453,41.5) -- (442.5,41.5) .. controls (437.83,41.5) and (435.5,43.83) .. (435.5,48.5) ;
%Shape: Brace [id:dp1371942492663767]
\draw   (293.5,260) .. controls (293.5,264.67) and (295.83,267) .. (300.5,267) -- (308.5,267) .. controls (315.17,267) and (318.5,269.33) .. (318.5,274) .. controls (318.5,269.33) and (321.83,267) .. (328.5,267)(325.5,267) -- (334.5,267) .. controls (339.17,267) and (341.5,264.67) .. (341.5,260) ;
%Straight Lines [id:da3720867724769561]
\draw [line width=1.5]    (392.5,335) -- (442.5,335) ;



% Text Node
\draw (505.5,95.5) node  [align=left] {$ t$};
% Text Node
\draw (506,175) node  [align=left] {$ t$};
% Text Node
\draw (509,255) node  [align=left] {$ t$};
% Text Node
\draw (509,335) node  [align=left] {$ t$};
% Text Node
\draw (26,94) node  [align=left] {$ PS$};
% Text Node
\draw (23,174) node  [align=left] {$ W_{1}$};
% Text Node
\draw (25.5,252.5) node  [align=left] {$ W_{2}$};
% Text Node
\draw (25.5,337.5) node  [align=left] {$ W_{3}$};
% Text Node
\draw (49.5,69.5) node  [align=left] {$ \mathbf{x}_{0}$};
% Text Node
\draw (186,71) node  [align=left] {$ \mathbf{x}_{1}$};
% Text Node
\draw (266,71) node  [align=left] {$ \mathbf{x}_{2}$};
% Text Node
\draw (346,71) node  [align=left] {$ \mathbf{x}_{3}$};
% Text Node
\draw (176,291) node  [align=left] {$ t^{W_{2}}_{\text{COMM}}$};
% Text Node
\draw (231,71.5) node  [align=left] {$ \nabla (\mathbf{x}_{0}$)};
% Text Node
\draw (150.5,73.5) node  [align=left] {$ \nabla (\mathbf{x}_{0}$)};
% Text Node
\draw (210,21) node  [align=left] {$ \tau =1$};
% Text Node
\draw (309.5,71.5) node  [align=left] {$ \nabla (\mathbf{x}_{0})$};
% Text Node
\draw (291,21.5) node  [align=left] {$ \tau =2$};
% Text Node
\draw (394.5,72.5) node  [align=left] {$ \nabla (\mathbf{x}_{1})$};
% Text Node
\draw (370,19.5) node  [align=left] {$ \tau =2$};
% Text Node
\draw (445,72.5) node  [align=left] {$ \mathbf{x}_{4}$};
% Text Node
\draw (477.5,74.5) node  [align=left] {$ \nabla (\mathbf{x}_{2})$};
% Text Node
\draw (466,18.5) node  [align=left] {$ \tau =2$};
% Text Node
\draw (66,159.5) node  [align=left] {$ \nabla (\mathbf{x}_{0}$)};
% Text Node
\draw (73,243.5) node  [align=left] {$ \nabla (\mathbf{x}_{0}$)};
% Text Node
\draw (66,322.5) node  [align=left] {$ \nabla (\mathbf{x}_{0}$)};
% Text Node
\draw (236.5,157.5) node  [align=left] {$ \nabla (\mathbf{x}_{1})$};
% Text Node
\draw (316.5,237.5) node  [align=left] {$ \nabla (\mathbf{x}_{2})$};
% Text Node
\draw (319,291) node  [align=left] {$ t^{W_{2}}_{\text{COMP}}$};
% Text Node
\draw (415,322.5) node  [align=left] {$ \nabla (\mathbf{x}_{3}$)};


\end{tikzpicture}



==> figures/dsmsg2.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,388); %set diagram left start at 0, and has height of 388

%Straight Lines [id:da5187895669831972]
\draw    (45.5,95.5) -- (491.5,95.5) ;
%\draw [shift={(493.5,95.5)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da33710218026363203]
\draw    (42.5,175) -- (488.5,175) ;
%\draw [shift={(490.5,175)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da8181755653991343]
\draw    (42.5,255) -- (488.5,255) ;
%\draw [shift={(490.5,255)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da1673957289449759]
\draw    (42.5,335) -- (488.5,335) ;
%\draw [shift={(490.5,335)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da817019271990074]
%\draw [line width=1.5]    (42.5,175) -- (82.5,175) ;


%Straight Lines [id:da3450376430238935]
\draw [line width=1.5]    (42.5,175) -- (153.48,97.22) ;
\draw [shift={(155.5,95)}, rotate = 140] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;

%Straight Lines [id:da9543336482344194]
%\draw [line width=1.5]    (155.5,95) -- (185.5,95) ;


%Straight Lines [id:da4034562301921225]
\draw [line width=1.5]    (155.5,95) -- (155.5,172.28) ;
\draw [shift={(155.5,175)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;

%Straight Lines [id:da49450411825279517]
\draw [line width=1.5]    (42.5,255) -- (233.58,97.31) ;
\draw [shift={(235.5,95)}, rotate = 135.74] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;

%Straight Lines [id:da8298033856287141]
%\draw [line width=1.5]    (42.5,255) -- (102.5,255) ;


%Straight Lines [id:da5606293773166]
%\draw [line width=1.5]    (235.5,95) -- (265.5,95) ;


%Straight Lines [id:da6936432103240877]
%\draw [line width=1.5]    (222.5,175) -- (252.5,175) ;


%Straight Lines [id:da41957291530466256]
\draw [line width=1.5]    (235.5,95) -- (235.5,252.04) ;
\draw [shift={(235.5,255)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;

%Straight Lines [id:da6254846045333691]
\draw [line width=1.5]    (155.5,175) -- (402.84,96.39) ;
\draw [shift={(405.5,95)}, rotate = 512.4] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;

%Straight Lines [id:da8727070793137663]
%\draw [line width=1.5]    (42.5,335) -- (82.5,335) ;


%Straight Lines [id:da9942073157167854]
\draw [line width=1.5]    (42.5,335) -- (313.41,97.15) ;
\draw [shift={(315.5,95)}, rotate = 135] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;

%Straight Lines [id:da2412339630096796]
%\draw [line width=1.5]    (292.5,255) -- (342.5,255) ;


%Straight Lines [id:da6554667775044054]
%\draw [line width=1.5]    (315.5,95) -- (345.5,95) ;


%Straight Lines [id:da9641603012592985]
\draw [line width=1.5]    (313.41,95) -- (313.41,332.06) ;
\draw [shift={(313.41,335)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;

%Straight Lines [id:da6426444724779921]
\draw [line width=1.5]    (235.5,255) -- (463.67,97.38) ;
\draw [shift={(465.5,95)}, rotate = 140] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;

%Straight Lines [id:da9641603012592985]
\draw [line width=1.5]    (463.67,97.38) -- (463.67,255) ;
\draw [shift={(463.67,255)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;



%Shape: Brace [id:dp29696894753762737]
%\draw   (42.5,263) .. controls (45.5,267.67) and (107.83,270) .. (112.5,270) -- (160.9,270) .. controls (167.57,270) and (170.9,272.33) .. (170.9,277) .. controls (170.9,272.33) and (174.23,270) .. (180.9,270)(177.9,270) -- (227.5,270) .. controls (232.17,270) and (234.5,267.67) .. (234.5,263) ;
%Straight Lines [id:da3894752783753008]
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (235.5,95) -- (235.5,260) ;


%Shape: Brace [id:dp6560765756600817]
%\draw   (231.5,53) .. controls (231.5,48.33) and (229.17,46) .. (224.5,46) -- (217,46) .. controls (210.33,46) and (207,43.67) .. (207,39) .. controls (207,43.67) and (203.67,46) .. (197,46)(200,46) -- (189.5,46) .. controls (184.83,46) and (182.5,48.33) .. (182.5,53) ;
%Shape: Brace [id:dp5186447857405183]
%\draw   (314.5,50.5) .. controls (314.5,45.83) and (312.17,43.5) .. (307.5,43.5) -- (300,43.5) .. controls (293.33,43.5) and (290,41.17) .. (290,36.5) .. controls (290,41.17) and (286.67,43.5) .. (280,43.5)(283,43.5) -- (272.5,43.5) .. controls (267.83,43.5) and (265.5,45.83) .. (265.5,50.5) ;
%Shape: Brace [id:dp15741882355630432]
%\draw   (388.5,49.5) .. controls (388.5,44.83) and (386.17,42.5) .. (381.5,42.5) -- (374,42.5) .. controls (367.33,42.5) and (364,40.17) .. (364,35.5) .. controls (364,40.17) and (360.67,42.5) .. (354,42.5)(357,42.5) -- (346.5,42.5) .. controls (341.83,42.5) and (339.5,44.83) .. (339.5,49.5) ;
%Straight Lines [id:da7399479135884555]
%\draw [line width=1.5]    (405.5,95) -- (445.5,95) ;


%Straight Lines [id:da8423425229949253]
\draw [line width=1.5]    (405.5,95) -- (405.5,175) ;
\draw [shift={(405.5,175)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
\draw [line width=.5,dashed]    (405.5,65) - - (405.5,360) ;
\draw [line width=.5,dashed]    (463.67,65) - - (463.67,360) ;
\draw [line width=.5,dashed]    (313.41,65) - - (313.41,360) ;
\draw [line width=.5,dashed]    (235.5,65) - - (235.5,360) ;
\draw [line width=.5,dashed]    (155.5,65) - - (155.5,360) ;
\draw (155.5,360) node  [align=left] {$ t_1=d_0^{(1)}$};
\draw (235.5,360) node  [align=left] {$ t_2=d_0^{(2)}$};
\draw (313.41,360) node  [align=left] {$ t_3=d_0^{(3)}$};
\draw (405.5,360) node  [align=left] {$ t_4=t_1+d_1^{(1)}$};
\draw (483.67,360) node  [align=left] {$ t_5=t_2+d_1^{(2)}$};

\draw [line width=.5,dashed]    (45.5,65) - - (45.5,360) ;
\draw (45.5,360) node  [align=left] {$ t_0=0$};

%Shape: Brace [id:dp2623685197068366]
%\draw   (484.5,48.5) .. controls (484.5,43.83) and (482.17,41.5) .. (477.5,41.5) -- (470,41.5) .. controls (463.33,41.5) and (460,39.17) .. (460,34.5) .. controls (460,39.17) and (456.67,41.5) .. (450,41.5)(453,41.5) -- (442.5,41.5) .. controls (437.83,41.5) and (435.5,43.83) .. (435.5,48.5) ;
%Shape: Brace [id:dp1371942492663767]
%\draw   (293.5,260) .. controls (293.5,264.67) and (295.83,267) .. (300.5,267) -- (308.5,267) .. controls (315.17,267) and (318.5,269.33) .. (318.5,274) .. controls (318.5,269.33) and (321.83,267) .. (328.5,267)(325.5,267) -- (334.5,267) .. controls (339.17,267) and (341.5,264.67) .. (341.5,260) ;
%Straight Lines [id:da3720867724769561]
%\draw [line width=1.5]    (392.5,335) -- (442.5,335) ;



% Text Node
\draw (505.5,95.5) node  [align=left] {$ t$};
% Text Node
\draw (506,175) node  [align=left] {$ t$};
% Text Node
\draw (509,255) node  [align=left] {$ t$};
% Text Node
\draw (509,335) node  [align=left] {$ t$};
% Text Node
\draw (15,94) node  [align=left] {$ PS\leftarrow\mathbf{x}_{0}$};
% Text Node
\draw (15,174) node  [align=left] {$ W_{1}\leftarrow \mathbf{x}_0$};
% Text Node
\draw (15,252.5) node  [align=left] {$ W_{2}\leftarrow \mathbf{x}_0$};
% Text Node
\draw (15,337.5) node  [align=left] {$ W_{3}\leftarrow \mathbf{x}_0$};
% Text Node
%\draw (49.5,69.5) node  [align=left] {$ PS\leftarrow\mathbf{x}_{0}$};
% Text Node
%\draw (186,71) node  [align=left] {$ \mathbf{x}_{1}$};
% Text Node
%\draw (266,71) node  [align=left] {$ \mathbf{x}_{2}$};
% Text Node
%\draw (346,71) node  [align=left] {$ \mathbf{x}_{3}$};
% Text Node
%\draw (166,291) node  [align=left] {$ t^{W_{2}}_{\text{COMM}}$};
% Text Node

% Text Node
%\draw (210,21) node  [align=left] {$ \tau =1$};
% Text Node
\draw (155,71.5) node  [align=left] {$\begin{aligned}
         \mathbf{x}_{1}&=\\
         U(\mathbf{x}_{0},&\nabla (\mathbf{x}_{0}))
      \end{aligned}$};


\draw (235.5,71.5) node  [align=left] {$\begin{aligned}
         \mathbf{x}_{2}&=\\
         U(\mathbf{x}_{1},&\nabla (\mathbf{x}_{0}))
      \end{aligned}$};


\draw (309.5,71.5) node  [align=left] { $\begin{aligned}
         \mathbf{x}_{3}&=\\
         U(\mathbf{x}_{2},&\nabla (\mathbf{x}_{0}))
      \end{aligned}$};
% Text Node
%\draw (291,21.5) node  [align=left] {$ \tau =2$};
% Text Node
\draw (394.5,72.5) node  [align=left] {$\begin{aligned}
         \mathbf{x}_{4}&=\\
         U(\mathbf{x}_{3},&\nabla (\mathbf{x}_{1}))
      \end{aligned}$};
% Text Node
%\draw (370,19.5) node  [align=left] {$ \tau =2$};
% Text Node
%\draw (445,72.5) node  [align=left] {$ \mathbf{x}_{4}$};
% Text Node
\draw (477.5,74.5) node  [align=left] {$\begin{aligned}
         \mathbf{x}_{5}&=\\
         U(\mathbf{x}_{4},&\nabla (\mathbf{x}_{2}))
      \end{aligned}$};
% Text Node
%\draw (466,18.5) node  [align=left] {$ \tau =2$};
% Text Node
%\draw (66,159.5) node  [align=left] {$ \nabla (\mathbf{x}_{0}$)};
% Text Node
%\draw (73,243.5) node  [align=left] {$ \nabla (\mathbf{x}_{0}$)};
% Text Node
%\draw (66,322.5) node  [align=left] {$ \nabla (\mathbf{x}_{0}$)};
% Text Node
\draw (156.5,193.5) node  [align=left] {$W_{1}\leftarrow \mathbf{x}_{1}$};
% Text Node
\draw (230.5,270) node  [align=left] {$ W_{2}\leftarrow \mathbf{x}_{2}$};
% Text Node
%\draw (319,291) node  [align=left] {$ t^{W_{2}}_{\text{COMP}}$};
% Text Node
%\draw (415,322.5) node  [align=left] {$ \nabla (\mathbf{x}_{3}$)};
% Text Node
\draw (410,190.5) node  [align=left] {$ W_1\leftarrow \mathbf{x}_{4}$};
% Text Node
\draw (460,270.5) node  [align=left] {$ W_2\leftarrow \mathbf{x}_{5}$};
% Text Node
\draw (310,345.5) node  [align=left] {$ W_3\leftarrow \mathbf{x}_{3}$};


\end{tikzpicture}



==> figures/h01.tex <==
\begin{tikzpicture}
    \begin{axis}[
%    width=7cm,height=4cm,
    xlabel={Staleness $\tau_t$},
    ylabel={PDF},
    y tick label style={
    /pgf/number format/.cd,
    fixed,
    fixed zerofill,
    precision=2},
    ybar,
    bar width=2pt,
    xtick pos=left,
    ymajorgrids=true,
    grid style=dashed,
%    every axis plot/.append style={thick}
    ]

\addplot plot coordinates
            {(0,0.122814) (1,0.112367) (2,0.100213) (3,0.085501) (4,0.069936) (5,0.062473) (6,0.056077) (7,0.046482) (8,0.040938) (9,0.043070) (10,0.034328) (11,0.024307) (12,0.024733) (13,0.023028) (14,0.018763) (15,0.013006) (16,0.015565) (17,0.012580) (18,0.013646) (19,0.009808) (20,0.008102) (21,0.009382) (22,0.006823) (23,0.004904) (24,0.004478) (25,0.003625) (26,0.004051) (27,0.005544) (28,0.002985) (29,0.003412) (30,0.002132) (31,0.002559) (32,0.001066) (33,0.001279) (34,0.001493) (35,0.001279) (36,0.000640) (37,0.001493) (38,0.000426) (39,0.000426) (40,0.000426) (41,0.000213) (42,0.000426) (43,0.000426) (44,0.000213) (45,0.000213) (46,0.000213) (48,0.000426) (50,0.000213) (52,0.000426) (55,0.000426) (56,0.000213) (58,0.000213) (64,0.000213)};

    \end{axis}
\end{tikzpicture}



==> figures/h1.tex <==
\begin{tikzpicture}
    \begin{axis}[
%    width=7cm,height=4cm,
    xlabel={Staleness $\tau_t$},
    ylabel={PDF},
    y tick label style={
    /pgf/number format/.cd,
    fixed,
    fixed zerofill,
    precision=2},
    ybar,
    bar width=2pt,
    xtick pos=left,
    ymajorgrids=true,
    grid style=dashed,
%    every axis plot/.append style={thick}
    ]

\addplot plot coordinates
             {(0,0.123241) (1,0.111940) (2,0.098721) (3,0.078465) (4,0.066738) (5,0.062047) (6,0.061407) (7,0.053945) (8,0.047974) (9,0.038380) (10,0.034328) (11,0.029424) (12,0.023454) (13,0.020682) (14,0.018763) (15,0.014712) (16,0.014499) (17,0.011727) (18,0.012154) (19,0.010661) (20,0.007249) (21,0.007463) (22,0.005757) (23,0.006610) (24,0.004051) (25,0.003412) (26,0.002985) (27,0.003198) (28,0.003625) (29,0.002772) (30,0.002345) (31,0.001493) (32,0.001706) (33,0.002985) (34,0.001279) (35,0.001279) (36,0.000853) (37,0.000640) (38,0.000426) (39,0.001279) (40,0.000426) (41,0.000426) (42,0.000640) (43,0.000640) (45,0.000213) (46,0.000213) (47,0.000640) (48,0.000640) (49,0.000213) (50,0.000213) (51,0.000213) (52,0.000213) (56,0.000213) (59,0.000213) (71,0.000213)};

        \end{axis}
\end{tikzpicture}

==> figures/h10.tex <==
\begin{tikzpicture}
    \begin{axis}[
%    width=7cm,height=4cm,
    xlabel={Staleness $\tau_t$},
    ylabel={PDF},
    y tick label style={
    /pgf/number format/.cd,
    fixed,
    fixed zerofill,
    precision=2},
    ybar,
    bar width=2pt,
    xtick pos=left,
    ymajorgrids=true,
    grid style=dashed,
%    every axis plot/.append style={thick}
    ]

\addplot plot coordinates
            {(0,0.133902) (1,0.102345) (2,0.095522) (3,0.088913) (4,0.072281) (5,0.061834) (6,0.055437) (7,0.048188) (8,0.038593) (9,0.035181) (10,0.032409) (11,0.032623) (12,0.024947) (13,0.018763) (14,0.024094) (15,0.020043) (16,0.014286) (17,0.012580) (18,0.010874) (19,0.007249) (20,0.006397) (21,0.008316) (22,0.007249) (23,0.004904) (24,0.005117) (25,0.004051) (26,0.004264) (27,0.004904) (28,0.003412) (29,0.001706) (30,0.002345) (31,0.002345) (32,0.001706) (33,0.002345) (34,0.001066) (35,0.001279) (36,0.001279) (37,0.000853) (38,0.001919) (40,0.000213) (41,0.000640) (42,0.001066) (43,0.000213) (44,0.000213) (45,0.000213) (46,0.000213) (48,0.000426) (52,0.000213) (55,0.000213) (56,0.000213) (57,0.000213) (58,0.000213)};

        \end{axis}
\end{tikzpicture}

==> figures/h1000.tex <==
\begin{tikzpicture}
    \begin{axis}[
    width=7cm,height=4cm,
    xlabel={Staleness $\tau_t$},
    ylabel={PDF},
    y tick label style={
    /pgf/number format/.cd,
    fixed,
    fixed zerofill,
    precision=2},
    ybar,
    bar width=4pt,
    xtick pos=left,
    ymajorgrids=true,
    grid style=dashed,
%    every axis plot/.append style={thick}
    ]

\addplot plot coordinates
            {(0,0.00102072) (1,0.00918649) (2,0.00918649) (3,0.00918649) (4,0.00918649) (5,0.00918649) (6,0.00918649) (7,0.94386037)};

        \end{axis}
\end{tikzpicture}

==> figures/mu_comparison10.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

    \definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
    \definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

    \begin{axis}[
    legend cell align={left},
    legend entries={{SparsSGD-mem},{ASGD}},
    legend style={draw=white!80.0!black},
    tick pos=left,
    x grid style={white!69.01960784313725!black},
    xlabel={Iterations},
    xticklabels={{$0$},{$0$}, {$2k$},{$4k$},{$6k$},{$8k$},{$10k$},{$12k$},{$14k$},{$16k$}},
    xmin=-40, xmax=1600,
    y grid style={white!69.01960784313725!black},
    ylabel={$\mu_t$},
    ymin=0.0, ymax=0.7
    ]
%        \addlegendimage{no markers, color0}
%        \addlegendimage{no markers, color1}
        \addplot [semithick, color0]
        table [row sep=\\]{%
        0 0.497660432365421 \\
        1 0.499470187133484 \\
        2 0.497456870073198 \\
        3 0.499003678882781 \\
        4 0.507068473377077 \\
        5 0.508413137694834 \\
        6 0.508478617967742 \\
        7 0.507457729929033 \\
        8 0.508779393549633 \\
        9 0.509390489152404 \\
        10 0.510292893009797 \\
        11 0.51375293452549 \\
        12 0.507737700280088 \\
        13 0.504667135165825 \\
        14 0.496866047733527 \\
        15 0.493376202953226 \\
        16 0.489940613114271 \\
        17 0.483877821444338 \\
        18 0.488234611852441 \\
        19 0.485649630357878 \\
        20 0.480521547514341 \\
        21 0.483350069900983 \\
        22 0.483964496582228 \\
        23 0.485731859870337 \\
        24 0.487791004740283 \\
        25 0.488211390079504 \\
        26 0.486989249100632 \\
        27 0.490501121014786 \\
        28 0.491652359038622 \\
        29 0.492491265100235 \\
        30 0.49579718099759 \\
        31 0.493224719396485 \\
        32 0.496912272828884 \\
        33 0.495218511529118 \\
        34 0.496431961749301 \\
        35 0.495697652705849 \\
        36 0.495532372892441 \\
        37 0.499476942643263 \\
        38 0.498108496244244 \\
        39 0.495561106905962 \\
        40 0.494577846655697 \\
        41 0.490415346565902 \\
        42 0.492506144767554 \\
        43 0.499060361417854 \\
        44 0.503532313598914 \\
        45 0.508433449239842 \\
        46 0.511800578697304 \\
        47 0.513816480239153 \\
        48 0.513093690406484 \\
        49 0.515965507522059 \\
        50 0.520090738723012 \\
        51 0.524048134452246 \\
        52 0.521043072147046 \\
        53 0.516957258730733 \\
        54 0.517674140087931 \\
        55 0.51627361787135 \\
        56 0.517698192859907 \\
        57 0.516421540891047 \\
        58 0.52037236787058 \\
        59 0.519179781351057 \\
        60 0.517621017827669 \\
        61 0.516181386494088 \\
        62 0.522260709198285 \\
        63 0.525150915093059 \\
        64 0.522156294341042 \\
        65 0.525296329979872 \\
        66 0.527681841162082 \\
        67 0.526251959296512 \\
        68 0.525872402587013 \\
        69 0.52798301008418 \\
        70 0.527478996966619 \\
        71 0.534646650212582 \\
        72 0.533718798412625 \\
        73 0.536548349302603 \\
        74 0.541714648135201 \\
        75 0.540631722230635 \\
        76 0.544428149392969 \\
        77 0.54802790592801 \\
        78 0.548367540450967 \\
        79 0.55049342272655 \\
        80 0.551912203733588 \\
        81 0.543847177615487 \\
        82 0.546724319851968 \\
        83 0.549331525363221 \\
        84 0.549604661773113 \\
        85 0.544774915117604 \\
        86 0.539170967346948 \\
        87 0.542840341815464 \\
        88 0.54268201327398 \\
        89 0.544776900385071 \\
        90 0.547302172023597 \\
        91 0.557053155798228 \\
        92 0.555935050332512 \\
        93 0.552665508558531 \\
        94 0.554810464601609 \\
        95 0.56669284785669 \\
        96 0.568891472086473 \\
        97 0.569910425716777 \\
        98 0.573143316393578 \\
        99 0.57356458968746 \\
        100 0.56634425366225 \\
        101 0.562328628262596 \\
        102 0.564503960072249 \\
        103 0.567137376003773 \\
        104 0.569123261385988 \\
        105 0.56969057181514 \\
        106 0.568921895994689 \\
        107 0.572144891397478 \\
        108 0.571085876014323 \\
        109 0.569625462774437 \\
        110 0.569991090105354 \\
        111 0.578121545733705 \\
        112 0.577387330972104 \\
        113 0.578310445442359 \\
        114 0.575156858694452 \\
        115 0.571961454824783 \\
        116 0.574421561198321 \\
        117 0.576339709971894 \\
        118 0.580168409270624 \\
        119 0.586801047319742 \\
        120 0.598195435401164 \\
        121 0.594760000631324 \\
        122 0.595650953748175 \\
        123 0.595498747141651 \\
        124 0.595110530289141 \\
        125 0.59145218507897 \\
        126 0.597542312623899 \\
        127 0.594215954012044 \\
        128 0.591205837358758 \\
        129 0.589780664230778 \\
        130 0.589332957392711 \\
        131 0.592960202321455 \\
        132 0.593624500871607 \\
        133 0.598129763695043 \\
        134 0.599195396070009 \\
        135 0.606837176436445 \\
        136 0.605768439080689 \\
        137 0.60912245478577 \\
        138 0.615939216068124 \\
        139 0.615768054443237 \\
        140 0.615753886511798 \\
        141 0.610198800794983 \\
        142 0.614292053452422 \\
        143 0.611916532563492 \\
        144 0.614831573522449 \\
        145 0.615779188579591 \\
        146 0.613972378857672 \\
        147 0.613723799087643 \\
        148 0.615915645903797 \\
        149 0.618720357857029 \\
        150 0.620522302334137 \\
        151 0.622237141058777 \\
        152 0.620867493223679 \\
        153 0.626045697552224 \\
        154 0.628650952009548 \\
        155 0.628037349751399 \\
        156 0.631214547931159 \\
        157 0.629733075176809 \\
        158 0.628672094969986 \\
        159 0.628109472424719 \\
        160 0.633786265536292 \\
        161 0.637610531023362 \\
        162 0.631599475903185 \\
        163 0.632052419466248 \\
        164 0.628537465538863 \\
        165 0.632303513634119 \\
        166 0.632459554492012 \\
        167 0.633568689268383 \\
        168 0.635731890108851 \\
        169 0.636826192273619 \\
        170 0.630035377458688 \\
        171 0.63356822654232 \\
        172 0.641130690350721 \\
        173 0.638094436785295 \\
        174 0.642449704032496 \\
        175 0.641729376390678 \\
        176 0.638792883678081 \\
        177 0.640537529202922 \\
        178 0.638056940933749 \\
        179 0.638644196059056 \\
        180 0.645683919919532 \\
        181 0.643605000058566 \\
        182 0.647463526472273 \\
        183 0.648672485962498 \\
        184 0.650965662853139 \\
        185 0.652968133490293 \\
        186 0.657223340505586 \\
        187 0.657342177640019 \\
        188 0.662037122645141 \\
        189 0.66351450092115 \\
        190 0.65849507397549 \\
        191 0.661137663303434 \\
        192 0.658527011429578 \\
        193 0.652558112197429 \\
        194 0.647833890453572 \\
        195 0.646455504341481 \\
        196 0.650416723198737 \\
        197 0.647063010230726 \\
        198 0.642879294215207 \\
        199 0.64703140686041 \\
        200 0.644895283785996 \\
        201 0.64086293034724 \\
        202 0.643787768791175 \\
        203 0.64737488407925 \\
        204 0.642758280503274 \\
        205 0.641309474300507 \\
        206 0.630525636948881 \\
        207 0.636476342149687 \\
        208 0.638401221201308 \\
        209 0.628937733187398 \\
        210 0.62650451065054 \\
        211 0.626101114461579 \\
        212 0.621362683575543 \\
        213 0.61853404052073 \\
        214 0.617924145522111 \\
        215 0.613099767401963 \\
        216 0.606143722402804 \\
        217 0.601490027917306 \\
        218 0.587749284542942 \\
        219 0.587734730488315 \\
        220 0.584564153770607 \\
        221 0.572665108013889 \\
        222 0.573959474376223 \\
        223 0.577333642481607 \\
        224 0.573985373765413 \\
        225 0.574792050715371 \\
        226 0.583214389573202 \\
        227 0.581200294922315 \\
        228 0.579607397294087 \\
        229 0.573291723109751 \\
        230 0.569064977329677 \\
        231 0.574113847846963 \\
        232 0.560029299480165 \\
        233 0.554454377401997 \\
        234 0.541269516887768 \\
        235 0.529029685128376 \\
        236 0.514849634154363 \\
        237 0.512247035948872 \\
        238 0.510566722715875 \\
        239 0.503213538908975 \\
        240 0.498168212381608 \\
        241 0.488517310995633 \\
        242 0.48457029832571 \\
        243 0.476822233941781 \\
        244 0.473535749083964 \\
        245 0.480627411490098 \\
        246 0.478358470567249 \\
        247 0.471791937330765 \\
        248 0.463157764214279 \\
        249 0.460094600330678 \\
        250 0.448940658239406 \\
        251 0.447844945915352 \\
        252 0.448665078843351 \\
        253 0.439563939909849 \\
        254 0.437734942316055 \\
        255 0.424068175387987 \\
        256 0.411042871603517 \\
        257 0.40617662530816 \\
        258 0.400796920726874 \\
        259 0.400386772762594 \\
        260 0.397311357833204 \\
        261 0.384465129944406 \\
        262 0.374801107242533 \\
        263 0.385123929814494 \\
        264 0.368243406732632 \\
        265 0.368046867950037 \\
        266 0.361957366330164 \\
        267 0.358700814122499 \\
        268 0.365218086792736 \\
        269 0.347094032755622 \\
        270 0.346008912794338 \\
        271 0.352939939204515 \\
        272 0.34449230436554 \\
        273 0.314681794190759 \\
        274 0.328083185350244 \\
        275 0.315243799331839 \\
        276 0.30340245929885 \\
        277 0.278076374080849 \\
        278 0.289624249677226 \\
        279 0.284656290068907 \\
        280 0.288505900374417 \\
        281 0.271745153250042 \\
        282 0.265241711783679 \\
        283 0.283055885910879 \\
        284 0.268353180570728 \\
        285 0.285453698364931 \\
        286 0.293219505853842 \\
        287 0.312156864820447 \\
        288 0.272777293839772 \\
        289 0.280254417948637 \\
        290 0.258696636171073 \\
        291 0.278577852973458 \\
        292 0.262941598232062 \\
        293 0.254840362332855 \\
        294 0.250222444434779 \\
        295 0.248399364623957 \\
        296 0.249574320387294 \\
        297 0.243241648545312 \\
        298 0.254734110506582 \\
        299 0.245297862560623 \\
        300 0.25973759573954 \\
        301 0.241177831562648 \\
        302 0.246795220447194 \\
        303 0.25217372235692 \\
        304 0.259362227412933 \\
        305 0.217979607860734 \\
        306 0.221333065223933 \\
        307 0.212802738374089 \\
        308 0.205262934148353 \\
        309 0.20931971467246 \\
        310 0.205955961805857 \\
        311 0.216332043722051 \\
        312 0.234443441622976 \\
        313 0.224881843820965 \\
        314 0.221904813541307 \\
        315 0.243158075946189 \\
        316 0.233166956688735 \\
        317 0.232887806328193 \\
        318 0.247849673866172 \\
        319 0.247958913965673 \\
        320 0.238136065600377 \\
        321 0.229855596918606 \\
        322 0.20275809133224 \\
        323 0.2236955568625 \\
        324 0.208304775483289 \\
        325 0.225873104455874 \\
        326 0.21781345292027 \\
        327 0.238748403166291 \\
        328 0.234197846633824 \\
        329 0.238703813681453 \\
        330 0.243920280006645 \\
        331 0.244577980368191 \\
        332 0.257852690040814 \\
        333 0.224795346950505 \\
        334 0.238527976177911 \\
        335 0.246108393315768 \\
        336 0.249683728296729 \\
        337 0.234368734415894 \\
        338 0.21638384490364 \\
        339 0.216182797819201 \\
        340 0.211971683778425 \\
        341 0.21644596721158 \\
        342 0.210142443748879 \\
        343 0.217639568928931 \\
        344 0.191172770408512 \\
        345 0.182347458280911 \\
        346 0.181884650369172 \\
        347 0.189708155679019 \\
        348 0.20724258729211 \\
        349 0.190664413140007 \\
        350 0.197954210462602 \\
        351 0.174197421604917 \\
        352 0.164815760215407 \\
        353 0.183408337249325 \\
        354 0.203781531640078 \\
        355 0.190647223677473 \\
        356 0.206261309590312 \\
        357 0.20399189125778 \\
        358 0.189846344332017 \\
        359 0.193615905201422 \\
        360 0.187888239870831 \\
        361 0.198555458569386 \\
        362 0.213522037033714 \\
        363 0.197062086639929 \\
        364 0.170656901222764 \\
        365 0.178838859967077 \\
        366 0.161411744124584 \\
        367 0.166775152849012 \\
        368 0.188582462085231 \\
        369 0.192892408990173 \\
        370 0.191175130087921 \\
        371 0.196755767280428 \\
        372 0.196116461967998 \\
        373 0.188403793578974 \\
        374 0.200340852322953 \\
        375 0.213910016599906 \\
        376 0.203883367855323 \\
        377 0.218592452012305 \\
        378 0.200838156262181 \\
        379 0.220527374573952 \\
        380 0.227777121925195 \\
        381 0.237190997751146 \\
        382 0.232254785358957 \\
        383 0.240138532191499 \\
        384 0.23560748614356 \\
        385 0.235804464354855 \\
        386 0.228413538622592 \\
        387 0.235634552666909 \\
        388 0.233494229164003 \\
        389 0.219104629065499 \\
        390 0.202955360466667 \\
        391 0.213760397464067 \\
        392 0.210202639795493 \\
        393 0.217787730325638 \\
        394 0.234821185696116 \\
        395 0.223663991267044 \\
        396 0.247753088811022 \\
        397 0.226333911699145 \\
        398 0.245735141023466 \\
        399 0.245874931840806 \\
        400 0.239770726798367 \\
        401 0.233980343495717 \\
        402 0.185510642998099 \\
        403 0.212416256817459 \\
        404 0.184538846838078 \\
        405 0.203159950060438 \\
        406 0.191556303960736 \\
        407 0.202714571329064 \\
        408 0.208824284849189 \\
        409 0.206889203929703 \\
        410 0.232838253304402 \\
        411 0.230281358518207 \\
        412 0.269606556678362 \\
        413 0.245898165434784 \\
        414 0.280686252086585 \\
        415 0.265240462368332 \\
        416 0.294385855990999 \\
        417 0.235456968190473 \\
        418 0.261647653929116 \\
        419 0.235986487731182 \\
        420 0.233030890158049 \\
        421 0.175645708285673 \\
        422 0.211061761113383 \\
        423 0.216194033340845 \\
        424 0.195133293647626 \\
        425 0.216578861574834 \\
        426 0.194760543832434 \\
        427 0.246269427820664 \\
        428 0.216446028425577 \\
        429 0.233777121065571 \\
        430 0.199081405486684 \\
        431 0.228945403816866 \\
        432 0.19904799665868 \\
        433 0.187156061365369 \\
        434 0.202036156407501 \\
        435 0.175642105664601 \\
        436 0.204998711777207 \\
        437 0.156201512524079 \\
        438 0.16071498491664 \\
        439 0.161954518389087 \\
        440 0.185823508544397 \\
        441 0.185267044702502 \\
        442 0.197506835814996 \\
        443 0.194691693106353 \\
        444 0.196892107861637 \\
        445 0.218012163732675 \\
        446 0.203777985911055 \\
        447 0.202771720888608 \\
        448 0.224645091126702 \\
        449 0.206820149821895 \\
        450 0.199083597330205 \\
        451 0.225405941464921 \\
        452 0.183998075919676 \\
        453 0.225068752750553 \\
        454 0.204344379340823 \\
        455 0.197851722512692 \\
        456 0.214347697888258 \\
        457 0.205913768583076 \\
        458 0.192579352338672 \\
        459 0.199510449326956 \\
        460 0.216795940817301 \\
        461 0.175236484970468 \\
        462 0.186671292805091 \\
        463 0.162027511756662 \\
        464 0.148376349742708 \\
        465 0.155599707788262 \\
        466 0.138125441055632 \\
        467 0.170644990478497 \\
        468 0.183164032825977 \\
        469 0.178794407380971 \\
        470 0.176751083279481 \\
        471 0.18479373368137 \\
        472 0.204356075052232 \\
        473 0.200920392046159 \\
        474 0.225885605346046 \\
        475 0.205650437221439 \\
        476 0.236177580994444 \\
        477 0.192596341345556 \\
        478 0.180675250315026 \\
        479 0.197036917829317 \\
        480 0.188576218788145 \\
        481 0.189723596921353 \\
        482 0.199461878785686 \\
        483 0.181348759708078 \\
        484 0.197108542969573 \\
        485 0.193013602232711 \\
        486 0.175580408638695 \\
        487 0.189354881503023 \\
        488 0.191270449001823 \\
        489 0.170544193317033 \\
        490 0.176347340361027 \\
        491 0.173175159057504 \\
        492 0.169248708749313 \\
        493 0.184960637357432 \\
        494 0.177838509861071 \\
        495 0.199637727648337 \\
        496 0.200875130795445 \\
        497 0.201036854804203 \\
        498 0.185667854015838 \\
        499 0.187209504697126 \\
        500 0.158042703424606 \\
        501 0.198406242737212 \\
        502 0.191857650011787 \\
        503 0.187815878516691 \\
        504 0.17601157817847 \\
        505 0.159107751651981 \\
        506 0.155834294605062 \\
        507 0.160280154222153 \\
        508 0.163339761837663 \\
        509 0.160873839575071 \\
        510 0.162702690050621 \\
        511 0.159514512951373 \\
        512 0.133808882909855 \\
        513 0.162076357989473 \\
        514 0.180931029347833 \\
        515 0.180395553311749 \\
        516 0.178725544971459 \\
        517 0.186022115726103 \\
        518 0.186208679903924 \\
        519 0.185362260754905 \\
        520 0.183278020131339 \\
        521 0.175582257592585 \\
        522 0.167055813949528 \\
        523 0.178845500373336 \\
        524 0.147749095160703 \\
        525 0.152325991256241 \\
        526 0.170559491254603 \\
        527 0.166592564037052 \\
        528 0.169148356684736 \\
        529 0.168261451091508 \\
        530 0.183363794925682 \\
        531 0.168198304911913 \\
        532 0.206233049648278 \\
        533 0.168392890327325 \\
        534 0.190804110066421 \\
        535 0.201092864095651 \\
        536 0.166123474258681 \\
        537 0.1588911764115 \\
        538 0.150537199343524 \\
        539 0.163858461951599 \\
        540 0.131067905984997 \\
        541 0.167393133478021 \\
        542 0.1554776738906 \\
        543 0.160369971048815 \\
        544 0.15447865308204 \\
        545 0.129769290252559 \\
        546 0.166319949294129 \\
        547 0.124662932630043 \\
        548 0.176433246650811 \\
        549 0.177823357146992 \\
        550 0.216528403204614 \\
        551 0.201849399814733 \\
        552 0.190433931533148 \\
        553 0.207781286660018 \\
        554 0.209295475166777 \\
        555 0.207232161048464 \\
        556 0.195530584309968 \\
        557 0.246462872174459 \\
        558 0.201936391910727 \\
        559 0.213104637365162 \\
        560 0.193225693726429 \\
        561 0.181386485082063 \\
        562 0.196782978581007 \\
        563 0.167400684852814 \\
        564 0.178141985086459 \\
        565 0.181311405606515 \\
        566 0.185100674795254 \\
        567 0.164679648068437 \\
        568 0.18009693315448 \\
        569 0.17668849456346 \\
        570 0.179862424298856 \\
        571 0.173453637977481 \\
        572 0.186649903759514 \\
        573 0.175389624849975 \\
        574 0.171500894498148 \\
        575 0.190313561753814 \\
        576 0.178307994629146 \\
        577 0.14507476957888 \\
        578 0.185127668193896 \\
        579 0.188360561503062 \\
        580 0.182489130355705 \\
        581 0.182446511763738 \\
        582 0.18532143425406 \\
        583 0.190229619430554 \\
        584 0.187869388027892 \\
        585 0.178158789847298 \\
        586 0.176763282444381 \\
        587 0.207544670304876 \\
        588 0.141540670520211 \\
        589 0.133093100542188 \\
        590 0.15468424935266 \\
        591 0.170850338104098 \\
        592 0.153967453032136 \\
        593 0.161733481007618 \\
        594 0.151283197792041 \\
        595 0.159809761373776 \\
        596 0.156373205811758 \\
        597 0.157909995547079 \\
        598 0.19153901266625 \\
        599 0.187845303270179 \\
        600 0.167075020603045 \\
        601 0.160932994024963 \\
        602 0.169770599377861 \\
        603 0.16064628549044 \\
        604 0.178842517663526 \\
        605 0.158245193480866 \\
        606 0.169365572490249 \\
        607 0.179003865266488 \\
        608 0.168669855682033 \\
        609 0.163432355390784 \\
        610 0.183822871185562 \\
        611 0.169201054868371 \\
        612 0.168097919611031 \\
        613 0.180150170369415 \\
        614 0.186626719807325 \\
        615 0.18667753308916 \\
        616 0.190584359434719 \\
        617 0.166292529057606 \\
        618 0.177735260263107 \\
        619 0.162326409208744 \\
        620 0.170216094974187 \\
        621 0.177480759958735 \\
        622 0.182868321881214 \\
        623 0.163154434786825 \\
        624 0.1690992517684 \\
        625 0.186562811899498 \\
        626 0.174085757175045 \\
        627 0.199507751994691 \\
        628 0.183872765694509 \\
        629 0.210057615121287 \\
        630 0.18611255652834 \\
        631 0.184364298151656 \\
        632 0.191163008934361 \\
        633 0.199872550702867 \\
        634 0.165812003263063 \\
        635 0.18580838848871 \\
        636 0.183650347425027 \\
        637 0.181653626464759 \\
        638 0.17463439273774 \\
        639 0.179835628028729 \\
        640 0.163896851775405 \\
        641 0.193105048816808 \\
        642 0.16346280327828 \\
        643 0.188664670272626 \\
        644 0.181341731810084 \\
        645 0.184426794810997 \\
        646 0.172585322826828 \\
        647 0.1531879772957 \\
        648 0.166358604444407 \\
        649 0.169236744838434 \\
        650 0.153515752672256 \\
        651 0.17053060509027 \\
        652 0.170435262103506 \\
        653 0.172068182626759 \\
        654 0.179978470117556 \\
        655 0.15096927674243 \\
        656 0.173805669294114 \\
        657 0.172012339775203 \\
        658 0.177161692721199 \\
        659 0.165901865976259 \\
        660 0.21080837260685 \\
        661 0.156915254477482 \\
        662 0.17923898598425 \\
        663 0.158388217505005 \\
        664 0.175380288209072 \\
        665 0.186530975245639 \\
        666 0.185344265810941 \\
        667 0.194079111947593 \\
        668 0.194837008834778 \\
        669 0.179691934369531 \\
        670 0.171608042612741 \\
        671 0.197200804233326 \\
        672 0.180664248579891 \\
        673 0.181938827086747 \\
        674 0.157967479587134 \\
        675 0.16361257642128 \\
        676 0.143786522268771 \\
        677 0.145628084792657 \\
        678 0.143675703852194 \\
        679 0.165683939885123 \\
        680 0.157946888060428 \\
        681 0.158139730457548 \\
        682 0.161484000745376 \\
        683 0.16851977306778 \\
        684 0.178718815816874 \\
        685 0.171509794929102 \\
        686 0.191394073966178 \\
        687 0.189798739861425 \\
        688 0.175567015850738 \\
        689 0.169749405930522 \\
        690 0.166506463206852 \\
        691 0.179560121277309 \\
        692 0.151607377676486 \\
        693 0.175173725100309 \\
        694 0.163178478819547 \\
        695 0.178159974234215 \\
        696 0.167557667264363 \\
        697 0.175889580728304 \\
        698 0.175990261312565 \\
        699 0.177147752269035 \\
        700 0.146747403796491 \\
        701 0.15430681705312 \\
        702 0.168998634739027 \\
        703 0.143335447156377 \\
        704 0.132346989229209 \\
        705 0.145147887420367 \\
        706 0.172181871724607 \\
        707 0.147577853912586 \\
        708 0.173990119990891 \\
        709 0.153134977416404 \\
        710 0.206006426460771 \\
        711 0.176672032509438 \\
        712 0.191720103391498 \\
        713 0.192063912468808 \\
        714 0.215701521588616 \\
        715 0.19861820704914 \\
        716 0.16915024723683 \\
        717 0.197690393399355 \\
        718 0.172296763143248 \\
        719 0.197788285063642 \\
        720 0.157202452162995 \\
        721 0.191163379492493 \\
        722 0.173635640141854 \\
        723 0.180162924627615 \\
        724 0.167403107554817 \\
        725 0.18117857510657 \\
        726 0.16222716162 \\
        727 0.191760194400796 \\
        728 0.180418552358013 \\
        729 0.190682369136588 \\
        730 0.194576236313926 \\
        731 0.177543966494673 \\
        732 0.199709244059813 \\
        733 0.192296842386902 \\
        734 0.198940719921764 \\
        735 0.183673597130194 \\
        736 0.192824790114116 \\
        737 0.171442414139606 \\
        738 0.181054809841694 \\
        739 0.195108414756642 \\
        740 0.176129048711314 \\
        741 0.189838088378378 \\
        742 0.168974896944547 \\
        743 0.171326677155068 \\
        744 0.173103454393548 \\
        745 0.17039728724383 \\
        746 0.186192049173961 \\
        747 0.170257287420669 \\
        748 0.185372526320129 \\
        749 0.15385980169034 \\
        750 0.177524531260287 \\
        751 0.177929522447445 \\
        752 0.181142671613159 \\
        753 0.18362784748588 \\
        754 0.168697323260709 \\
        755 0.142526138611611 \\
        756 0.187260744158796 \\
        757 0.171577817561933 \\
        758 0.188360947053049 \\
        759 0.187411115466252 \\
        760 0.191849712245084 \\
        761 0.173478856530291 \\
        762 0.19368820895227 \\
        763 0.199173547843247 \\
        764 0.200382039316615 \\
        765 0.223567455560683 \\
        766 0.189815627680194 \\
        767 0.192653244669798 \\
        768 0.158669650638109 \\
        769 0.168215126083291 \\
        770 0.149101045193284 \\
        771 0.169672185123918 \\
        772 0.156217655674145 \\
        773 0.168912167916063 \\
        774 0.172002638263079 \\
        775 0.166893738801993 \\
        776 0.174540554223858 \\
        777 0.180572392058984 \\
        778 0.19613042961922 \\
        779 0.192635337376725 \\
        780 0.19974359101268 \\
        781 0.201317116100785 \\
        782 0.18771014299607 \\
        783 0.171460764541149 \\
        784 0.176804139996983 \\
        785 0.187217745336326 \\
        786 0.182857759722308 \\
        787 0.181956290268091 \\
        788 0.167133604719308 \\
        789 0.15891285796806 \\
        790 0.155132251217566 \\
        791 0.160881637189058 \\
        792 0.170626235489629 \\
        793 0.156038053666542 \\
        794 0.158362079848877 \\
        795 0.153963396882254 \\
        796 0.151813345890613 \\
        797 0.154235882297587 \\
        798 0.156302148228224 \\
        799 0.15555748839295 \\
        800 0.150968358900684 \\
        801 0.147425802521824 \\
        802 0.143613493093598 \\
        803 0.151210590022342 \\
        804 0.154567075545157 \\
        805 0.159694124202709 \\
        806 0.141653085413618 \\
        807 0.164633376618273 \\
        808 0.163192101137654 \\
        809 0.183552017463406 \\
        810 0.190276896706022 \\
        811 0.175711319496483 \\
        812 0.173397368517807 \\
        813 0.175073832386706 \\
        814 0.176979714811995 \\
        815 0.168147698575728 \\
        816 0.17378147104837 \\
        817 0.149764264066606 \\
        818 0.165639411704966 \\
        819 0.146800512733387 \\
        820 0.154967299027476 \\
        821 0.159082092718987 \\
        822 0.157341480232426 \\
        823 0.164078067912518 \\
        824 0.155179602934598 \\
        825 0.16251201402183 \\
        826 0.166128070270724 \\
        827 0.16801745082263 \\
        828 0.163389227989229 \\
        829 0.145648509307169 \\
        830 0.151529778484102 \\
        831 0.133963092740033 \\
        832 0.156641652269536 \\
        833 0.146942067394889 \\
        834 0.158218989430977 \\
        835 0.171459402373503 \\
        836 0.177287836631164 \\
        837 0.180205362947295 \\
        838 0.174878619458575 \\
        839 0.189730203062593 \\
        840 0.175189543344555 \\
        841 0.186365828424313 \\
        842 0.187226124470164 \\
        843 0.162934739070873 \\
        844 0.158638772827341 \\
        845 0.176335091516059 \\
        846 0.179232913504664 \\
        847 0.18416122991605 \\
        848 0.181704104636878 \\
        849 0.190696271451188 \\
        850 0.195105640651136 \\
        851 0.203880226378476 \\
        852 0.192120115511779 \\
        853 0.214865230067258 \\
        854 0.212614585824014 \\
        855 0.186818653620975 \\
        856 0.188493529345141 \\
        857 0.191557641390513 \\
        858 0.203765402280583 \\
        859 0.190812751835787 \\
        860 0.167092832601786 \\
        861 0.174359569052575 \\
        862 0.145281246955603 \\
        863 0.179612706784884 \\
        864 0.180219959762408 \\
        865 0.175250719614574 \\
        866 0.168501870578619 \\
        867 0.165693978767001 \\
        868 0.139247396538274 \\
        869 0.157845329176047 \\
        870 0.16045897071115 \\
        871 0.166492528641572 \\
        872 0.175143180031877 \\
        873 0.155983734524142 \\
        874 0.160517575315014 \\
        875 0.159099926195387 \\
        876 0.173749064550855 \\
        877 0.178720573482492 \\
        878 0.197044575645521 \\
        879 0.187706953368196 \\
        880 0.188856886558145 \\
        881 0.175284811531219 \\
        882 0.203405892147464 \\
        883 0.185597666084839 \\
        884 0.178368892381777 \\
        885 0.178218883091646 \\
        886 0.176404846643809 \\
        887 0.157917307645641 \\
        888 0.154556881473298 \\
        889 0.144440316499529 \\
        890 0.153981824043924 \\
        891 0.137758326436998 \\
        892 0.139555886861085 \\
        893 0.137375058657265 \\
        894 0.15723664796637 \\
        895 0.166187930564716 \\
        896 0.151117332820393 \\
        897 0.149395047241333 \\
        898 0.17330730701049 \\
        899 0.161535185633487 \\
        900 0.18957810168001 \\
        901 0.206046609964837 \\
        902 0.187239967090684 \\
        903 0.204052507720568 \\
        904 0.180242911180917 \\
        905 0.186615548391742 \\
        906 0.18379132007149 \\
        907 0.201652165664075 \\
        908 0.185125240491473 \\
        909 0.217132962813579 \\
        910 0.18111206505758 \\
        911 0.166552311850015 \\
        912 0.154772766615726 \\
        913 0.15464870961585 \\
        914 0.163053517660222 \\
        915 0.184050483316611 \\
        916 0.173366201022688 \\
        917 0.172891908204629 \\
        918 0.165808659758867 \\
        919 0.149833881040824 \\
        920 0.147871409236846 \\
        921 0.14642451725961 \\
        922 0.17281776270088 \\
        923 0.151963760513526 \\
        924 0.166782858518363 \\
        925 0.152294052818353 \\
        926 0.157451053443269 \\
        927 0.169719804439598 \\
        928 0.174173240186022 \\
        929 0.183407739357925 \\
        930 0.181217725563549 \\
        931 0.197294886109167 \\
        932 0.169177664518154 \\
        933 0.201701698921121 \\
        934 0.190621408416092 \\
        935 0.166037787019252 \\
        936 0.18914175554332 \\
        937 0.177248936815811 \\
        938 0.164266429482122 \\
        939 0.171607224888201 \\
        940 0.169362962723153 \\
        941 0.183570292638484 \\
        942 0.194600768079018 \\
        943 0.171654920695399 \\
        944 0.153539124839028 \\
        945 0.160896701148343 \\
        946 0.147622996190081 \\
        947 0.123916357860356 \\
        948 0.151791830649895 \\
        949 0.139973561135778 \\
        950 0.163751454972733 \\
        951 0.136402471449602 \\
        952 0.130503325452161 \\
        953 0.143102389506022 \\
        954 0.147797878309804 \\
        955 0.147030740357871 \\
        956 0.147947248526331 \\
        957 0.163936466287224 \\
        958 0.14464103707251 \\
        959 0.142811828855199 \\
        960 0.121484052121835 \\
        961 0.138118317207196 \\
        962 0.109940072632036 \\
        963 0.142237832914835 \\
        964 0.119145056634015 \\
        965 0.141882654204916 \\
        966 0.138863358806724 \\
        967 0.128200400056198 \\
        968 0.149968639821709 \\
        969 0.148600224638102 \\
        970 0.156361587336362 \\
        971 0.160599693052192 \\
        972 0.18548426736306 \\
        973 0.157519573446063 \\
        974 0.18903477854462 \\
        975 0.155539912785662 \\
        976 0.163591416553 \\
        977 0.161768407446661 \\
        978 0.152322352643695 \\
        979 0.140813032481761 \\
        980 0.131685705209404 \\
        981 0.123737658396755 \\
        982 0.115578874714376 \\
        983 0.122414426307398 \\
        984 0.126678450343538 \\
        985 0.139925367268471 \\
        986 0.151925104513018 \\
        987 0.171839165064003 \\
        988 0.167083282811497 \\
        989 0.162996316437367 \\
        990 0.179646970308453 \\
        991 0.16537354402622 \\
        992 0.173526502450955 \\
        993 0.170218298462475 \\
        994 0.168620543722654 \\
        995 0.178798885922999 \\
        996 0.157526786733532 \\
        997 0.143290044151696 \\
        998 0.147392497593495 \\
        999 0.154105293429289 \\
        1000 0.147066597771183 \\
        1001 0.15062491348998 \\
        1002 0.159790967279715 \\
        1003 0.167990835895777 \\
        1004 0.150570102620629 \\
        1005 0.147027338724883 \\
        1006 0.148208553810432 \\
        1007 0.145991404086609 \\
        1008 0.151990433881573 \\
        1009 0.174441783385079 \\
        1010 0.177476616150353 \\
        1011 0.18630658019323 \\
        1012 0.146513277301439 \\
        1013 0.190091443910992 \\
        1014 0.158630070441384 \\
        1015 0.2035606862669 \\
        1016 0.18658585002226 \\
        1017 0.212204773865994 \\
        1018 0.205792104620904 \\
        1019 0.200237674806988 \\
        1020 0.188845111757313 \\
        1021 0.193617975035539 \\
        1022 0.21201146666444 \\
        1023 0.17036810227054 \\
        1024 0.213734035323973 \\
        1025 0.14921394280215 \\
        1026 0.173773223231836 \\
        1027 0.131216014393106 \\
        1028 0.150360640797152 \\
        1029 0.129088773456624 \\
        1030 0.150918412992739 \\
        1031 0.14740995526616 \\
        1032 0.164862303932899 \\
        1033 0.16991959900572 \\
        1034 0.173047978934047 \\
        1035 0.178442320078768 \\
        1036 0.175727842182817 \\
        1037 0.176361519773645 \\
        1038 0.163072515550909 \\
        1039 0.139032371208668 \\
        1040 0.17424057007183 \\
        1041 0.154712917939754 \\
        1042 0.156569728037907 \\
        1043 0.148678809591563 \\
        1044 0.127732525432453 \\
        1045 0.129684141674708 \\
        1046 0.136501493407517 \\
        1047 0.128016768123767 \\
        1048 0.126052744620866 \\
        1049 0.173326186125629 \\
        1050 0.129010882467335 \\
        1051 0.139949478831666 \\
        1052 0.1166057391671 \\
        1053 0.137241112498848 \\
        1054 0.140511065139168 \\
        1055 0.167894389872003 \\
        1056 0.192410993780184 \\
        1057 0.185071674402352 \\
        1058 0.198368832128297 \\
        1059 0.193611742139847 \\
        1060 0.209914488956146 \\
        1061 0.209382814001843 \\
        1062 0.222616365581311 \\
        1063 0.19859236896825 \\
        1064 0.226601308957723 \\
        1065 0.174132798103633 \\
        1066 0.166128672255584 \\
        1067 0.181963547118782 \\
        1068 0.139698012197117 \\
        1069 0.142606210099761 \\
        1070 0.0791311926510227 \\
        1071 0.133988808493204 \\
        1072 0.0912493329177253 \\
        1073 0.174922175247047 \\
        1074 0.159227753821383 \\
        1075 0.175416224177147 \\
        1076 0.165375427771382 \\
        1077 0.160938019355206 \\
        1078 0.183314296230985 \\
        1079 0.170125236433524 \\
        1080 0.207498939708211 \\
        1081 0.172720874717737 \\
        1082 0.229284769877736 \\
        1083 0.117745550492208 \\
        1084 0.131816669846404 \\
        1085 0.121882172120835 \\
        1086 0.116363586219941 \\
        1087 0.117382812147688 \\
        1088 0.103731585010584 \\
        1089 0.130579960837709 \\
        1090 0.13529400291572 \\
        1091 0.134013325599291 \\
        1092 0.137633571601078 \\
        1093 0.139710134322244 \\
        1094 0.130032641852742 \\
        1095 0.124993533046447 \\
        1096 0.132293642569524 \\
        1097 0.156766566121289 \\
        1098 0.14928843183478 \\
        1099 0.135326141364483 \\
        1100 0.148263525934191 \\
        1101 0.148967119385972 \\
        1102 0.152745547378003 \\
        1103 0.153756417170797 \\
        1104 0.152480457666062 \\
        1105 0.155061138714305 \\
        1106 0.153658659328924 \\
        1107 0.129373335151807 \\
        1108 0.139828469264593 \\
        1109 0.140812045331775 \\
        1110 0.121382676867896 \\
        1111 0.120504139648439 \\
        1112 0.101008923879821 \\
        1113 0.110582022564976 \\
        1114 0.131269808342625 \\
        1115 0.130570833697942 \\
        1116 0.0995698658241752 \\
        1117 0.137722393384133 \\
        1118 0.109779713537588 \\
        1119 0.0674404142128225 \\
        1120 0.135958739292797 \\
        1121 0.132320408187731 \\
        1122 0.140386004221105 \\
        1123 0.132216651545252 \\
        1124 0.135255027942732 \\
        1125 0.134425827027978 \\
        1126 0.143039937190688 \\
        1127 0.129413751593046 \\
        1128 0.136503298105787 \\
        1129 0.200091478883798 \\
        1130 0.157182287428627 \\
        1131 0.164179137954639 \\
        1132 0.15840489627015 \\
        1133 0.164791901339851 \\
        1134 0.164581599760496 \\
        1135 0.182563661807732 \\
        1136 0.186231077117499 \\
        1137 0.171253654859339 \\
        1138 0.188231307742488 \\
        1139 0.160327897426567 \\
        1140 0.145175649483213 \\
        1141 0.146730701586991 \\
        1142 0.151564598343174 \\
        1143 0.157910417126577 \\
        1144 0.141408063146104 \\
        1145 0.121408119682785 \\
        1146 0.111878574079417 \\
        1147 0.141066155733433 \\
        1148 0.129830671505568 \\
        1149 0.124264777811014 \\
        1150 0.121184034803659 \\
        1151 0.134399722182046 \\
        1152 0.136328691362433 \\
        1153 0.145922886373227 \\
        1154 0.154152014267926 \\
        1155 0.166138480538985 \\
        1156 0.168788039549503 \\
        1157 0.154221050465388 \\
        1158 0.151337798810793 \\
        1159 0.164727624157686 \\
        1160 0.168991809520131 \\
        1161 0.136751257117729 \\
        1162 0.14229031661684 \\
        1163 0.11799844331743 \\
        1164 0.0847077954969339 \\
        1165 0.136090554736017 \\
        1166 0.112324843483237 \\
        1167 0.120084646925434 \\
        1168 0.108840666489187 \\
        1169 0.121201613133841 \\
        1170 0.132332185246919 \\
        1171 0.148317874010413 \\
        1172 0.138424044796581 \\
        1173 0.148670973571163 \\
        1174 0.178733256235335 \\
        1175 0.130743358584736 \\
        1176 0.166561831688985 \\
        1177 0.157196498422626 \\
        1178 0.169868087459937 \\
        1179 0.17011684403953 \\
        1180 0.172235415968584 \\
        1181 0.180695964230326 \\
        1182 0.161369836086473 \\
        1183 0.155951902435203 \\
        1184 0.149293029850275 \\
        1185 0.145738422100991 \\
        1186 0.153184028102175 \\
        1187 0.139190777529406 \\
        1188 0.166293434701272 \\
        1189 0.151208499652226 \\
        1190 0.149175996050862 \\
        1191 0.142312567317262 \\
        1192 0.157389849246888 \\
        1193 0.173042917887135 \\
        1194 0.158343720955838 \\
        1195 0.172792194997959 \\
        1196 0.166624167913805 \\
        1197 0.15413696149521 \\
        1198 0.141699712819589 \\
        1199 0.133376610352523 \\
        1200 0.150019536039775 \\
        1201 0.150811154227311 \\
        1202 0.155820531615385 \\
        1203 0.151189671337127 \\
        1204 0.175580610576302 \\
        1205 0.181656448570081 \\
        1206 0.154191436172174 \\
        1207 0.191946089988593 \\
        1208 0.177389180055122 \\
        1209 0.18310700739008 \\
        1210 0.174298126998151 \\
        1211 0.157130881515474 \\
        1212 0.1539473457005 \\
        1213 0.163094879623845 \\
        1214 0.13038756368433 \\
        1215 0.142669279636557 \\
        1216 0.182774614422789 \\
        1217 0.151955279045218 \\
        1218 0.155114221646353 \\
        1219 0.166202016429957 \\
        1220 0.153119750478499 \\
        1221 0.168896671750895 \\
        1222 0.171230591949199 \\
        1223 0.150591467142115 \\
        1224 0.174896004637345 \\
        1225 0.158614313877776 \\
        1226 0.129932828216383 \\
        1227 0.154964006756976 \\
        1228 0.141970626515389 \\
        1229 0.0982355999080953 \\
        1230 0.150621623160606 \\
        1231 0.14861642543607 \\
        1232 0.163209582562723 \\
        1233 0.170430070186114 \\
        1234 0.163177411242901 \\
        1235 0.124651769353783 \\
        1236 0.153388340712618 \\
        1237 0.148880734763169 \\
        1238 0.158964943346844 \\
        1239 0.176375009810099 \\
        1240 0.138829652175399 \\
        1241 0.158893173545338 \\
        1242 0.165707601168203 \\
        1243 0.0938710112524511 \\
        1244 0.189985439620988 \\
        1245 0.204031204415343 \\
        1246 0.128409604638541 \\
        1247 0.217654596809649 \\
        1248 0.222375384081627 \\
        1249 0.224374096161887 \\
        1250 0.249428311587012 \\
        1251 0.232442342256718 \\
        1252 0.234299452135067 \\
        1253 0.266256158892726 \\
        1254 0.229497520896882 \\
        1255 0.235077232142398 \\
        1256 0.298350049439363 \\
        1257 0.20439468886084 \\
        1258 0.201102514722254 \\
        1259 0.202490487609101 \\
        1260 0.143663490125077 \\
        1261 0.192386632674358 \\
        1262 0.169591644745465 \\
        1263 0.168136631808969 \\
        1264 0.171205683070929 \\
        1265 0.162220463204844 \\
        1266 0.162731984977888 \\
        1267 0.179065385840732 \\
        1268 0.171635363151357 \\
        1269 0.152757171669002 \\
        1270 0.150262968272023 \\
        1271 0.146531391729213 \\
        1272 0.145491427454304 \\
        1273 0.137596279385138 \\
        1274 0.139597918416123 \\
        1275 0.150054295482063 \\
        1276 0.155414843976158 \\
        1277 0.131445629465401 \\
        1278 0.14824518996241 \\
        1279 0.150619733992495 \\
        1280 0.145576572515201 \\
        1281 0.119420611062749 \\
        1282 0.14323138002227 \\
        };
        \addplot [semithick, color1]
        table [row sep=\\]{%
        0 0.421967818477743 \\
        1 0.427221479861907 \\
        2 0.442934251485224 \\
        3 0.43631635922299 \\
        4 0.434256444957227 \\
        5 0.432378319471285 \\
        6 0.438565446846951 \\
        7 0.434025233200088 \\
        8 0.430445559761416 \\
        9 0.423920810323223 \\
        10 0.432746231894062 \\
        11 0.419172966917834 \\
        12 0.414729192394345 \\
        13 0.406830771524367 \\
        14 0.404569457372742 \\
        15 0.407139632989643 \\
        16 0.412274904308423 \\
        17 0.411443658120064 \\
        18 0.408783955297125 \\
        19 0.423614360568974 \\
        20 0.42023274041572 \\
        21 0.429537133827438 \\
        22 0.427596016489937 \\
        23 0.43238145655431 \\
        24 0.429427859881755 \\
        25 0.419665931543718 \\
        26 0.413064357355092 \\
        27 0.413220091140908 \\
        28 0.419256993307299 \\
        29 0.41286526630298 \\
        30 0.41618815627788 \\
        31 0.41223898016178 \\
        32 0.407760732673146 \\
        33 0.411917103695217 \\
        34 0.411912978141503 \\
        35 0.431217396122917 \\
        36 0.431418094627442 \\
        37 0.43655333209381 \\
        38 0.439739789874903 \\
        39 0.43395689999638 \\
        40 0.433141643013467 \\
        41 0.433286226805466 \\
        42 0.440404421134575 \\
        43 0.436684833815585 \\
        44 0.436348229110173 \\
        45 0.416626920845432 \\
        46 0.41096634574226 \\
        47 0.411866587893682 \\
        48 0.415424626950875 \\
        49 0.417425087609108 \\
        50 0.415942196069997 \\
        51 0.413714675229048 \\
        52 0.403799833829405 \\
        53 0.403164755112698 \\
        54 0.40037225155704 \\
        55 0.405035901960452 \\
        56 0.418953829589498 \\
        57 0.421592239622792 \\
        58 0.412837109863805 \\
        59 0.415870329940892 \\
        60 0.424161841703727 \\
        61 0.434423136524397 \\
        62 0.442738893217889 \\
        63 0.447644630800307 \\
        64 0.461325991932456 \\
        65 0.465571291255728 \\
        66 0.459243018597743 \\
        67 0.458866251712975 \\
        68 0.458168545053726 \\
        69 0.450262478874779 \\
        70 0.437871859221359 \\
        71 0.431657840097243 \\
        72 0.425713956179562 \\
        73 0.422856549720824 \\
        74 0.412627833942612 \\
        75 0.414735096976387 \\
        76 0.415395854082346 \\
        77 0.414573410125107 \\
        78 0.425371813591313 \\
        79 0.433813261860352 \\
        80 0.44168829851877 \\
        81 0.441943856595974 \\
        82 0.450537365055292 \\
        83 0.457722793409673 \\
        84 0.464989679262224 \\
        85 0.466087270916214 \\
        86 0.466546786682991 \\
        87 0.463771017851749 \\
        88 0.46514841497233 \\
        89 0.470958172204227 \\
        90 0.475326927977591 \\
        91 0.469827798094329 \\
        92 0.470769276810092 \\
        93 0.472095395839705 \\
        94 0.46798089191867 \\
        95 0.467998497360158 \\
        96 0.474519011636426 \\
        97 0.476689880512816 \\
        98 0.474447553005968 \\
        99 0.469130125813969 \\
        100 0.464074559822458 \\
        101 0.47046609077298 \\
        102 0.471080709320285 \\
        103 0.472788929969514 \\
        104 0.476592991803972 \\
        105 0.480389126690203 \\
        106 0.473226654902941 \\
        107 0.483266986937996 \\
        108 0.47551400157097 \\
        109 0.473674494318763 \\
        110 0.476939095514668 \\
        111 0.475235583221865 \\
        112 0.467296616546401 \\
        113 0.458836489047961 \\
        114 0.463726013331712 \\
        115 0.465117035199078 \\
        116 0.466189163019987 \\
        117 0.457051394359667 \\
        118 0.461625496583744 \\
        119 0.469451548704923 \\
        120 0.472997226295411 \\
        121 0.477044261107925 \\
        122 0.476441115470192 \\
        123 0.481086207235245 \\
        124 0.476265764611358 \\
        125 0.470442466750559 \\
        126 0.467589188132202 \\
        127 0.473367897954209 \\
        128 0.474886757774029 \\
        129 0.479029490839637 \\
        130 0.478267291323095 \\
        131 0.483527613660204 \\
        132 0.491230443998534 \\
        133 0.493681791704491 \\
        134 0.500978532256361 \\
        135 0.50618855220208 \\
        136 0.509350617457625 \\
        137 0.511509612913362 \\
        138 0.509621144409173 \\
        139 0.503734080505466 \\
        140 0.502037137881534 \\
        141 0.499658000263923 \\
        142 0.500243357230215 \\
        143 0.496457078867518 \\
        144 0.478656901463403 \\
        145 0.481218827948706 \\
        146 0.478191154383779 \\
        147 0.466643023086681 \\
        148 0.476792212902274 \\
        149 0.47555859420432 \\
        150 0.470939971852235 \\
        151 0.467941943668646 \\
        152 0.473758417016707 \\
        153 0.48024893483596 \\
        154 0.487025971006068 \\
        155 0.486252711952757 \\
        156 0.491613160349638 \\
        157 0.502980012375683 \\
        158 0.49620016505569 \\
        159 0.503353064179372 \\
        160 0.514537996363715 \\
        161 0.512955660762167 \\
        162 0.51372876782423 \\
        163 0.513515035245649 \\
        164 0.520967763351635 \\
        165 0.516816583550141 \\
        166 0.521847376125074 \\
        167 0.5183338606983 \\
        168 0.519625498605347 \\
        169 0.515056920048306 \\
        170 0.512068720621796 \\
        171 0.517921372435803 \\
        172 0.518617317524394 \\
        173 0.512164694448248 \\
        174 0.521245028289514 \\
        175 0.527202745961159 \\
        176 0.53062689186269 \\
        177 0.531549731718403 \\
        178 0.537036284471767 \\
        179 0.541198093730128 \\
        180 0.540556488583234 \\
        181 0.546694576745646 \\
        182 0.552313171959603 \\
        183 0.562462419605086 \\
        184 0.555947359608622 \\
        185 0.556978795945726 \\
        186 0.554173250620553 \\
        187 0.558094357855722 \\
        188 0.549796517760814 \\
        189 0.548182312617349 \\
        190 0.550951507162045 \\
        191 0.550287418392465 \\
        192 0.548863247902856 \\
        193 0.551225267791291 \\
        194 0.55612183172309 \\
        195 0.562082334953811 \\
        196 0.568025595347254 \\
        197 0.569000149751657 \\
        198 0.577728781780847 \\
        199 0.575713131704006 \\
        200 0.572971363459266 \\
        201 0.572436791347647 \\
        202 0.570847080558535 \\
        203 0.572657453483941 \\
        204 0.562828342860167 \\
        205 0.55571019383997 \\
        206 0.551185591818898 \\
        207 0.550754607823819 \\
        208 0.55386299685924 \\
        209 0.56330310502121 \\
        210 0.569289106020636 \\
        211 0.57050906184303 \\
        212 0.57738268011495 \\
        213 0.576767151354137 \\
        214 0.585650537156635 \\
        215 0.597546874700499 \\
        216 0.601131028217801 \\
        217 0.60233445077183 \\
        218 0.598508343854795 \\
        219 0.596823417334404 \\
        220 0.598471867682168 \\
        221 0.597249609022076 \\
        222 0.595547844696378 \\
        223 0.596146889488985 \\
        224 0.596232576008366 \\
        225 0.592052045475932 \\
        226 0.591312407872463 \\
        227 0.589142074577485 \\
        228 0.585656687373054 \\
        229 0.588890784936874 \\
        230 0.593088609629316 \\
        231 0.598409347672798 \\
        232 0.594643712143335 \\
        233 0.591042201575871 \\
        234 0.598237604769115 \\
        235 0.604408025956641 \\
        236 0.607061149770727 \\
        237 0.607000969140063 \\
        238 0.610943667056819 \\
        239 0.609492291352959 \\
        240 0.604130773567246 \\
        241 0.600593059566643 \\
        242 0.600544277160452 \\
        243 0.605584168535149 \\
        244 0.602685497714784 \\
        245 0.596890172708665 \\
        246 0.585025373123781 \\
        247 0.585776815033208 \\
        248 0.584842795821865 \\
        249 0.585027901463204 \\
        250 0.586849435268959 \\
        251 0.59117277386869 \\
        252 0.589022092049073 \\
        253 0.586720019274699 \\
        254 0.581749392949337 \\
        255 0.584472888548941 \\
        256 0.597321595769773 \\
        257 0.607038110824463 \\
        258 0.610754103067598 \\
        259 0.616001886357383 \\
        260 0.623439191680092 \\
        261 0.62325803997396 \\
        262 0.627037764066079 \\
        263 0.627407945666623 \\
        264 0.632276274652335 \\
        265 0.63177906656431 \\
        266 0.630468240999656 \\
        267 0.631315260074558 \\
        268 0.629852327147967 \\
        269 0.627620761666833 \\
        270 0.622047963864436 \\
        271 0.620301473194559 \\
        272 0.62229579680887 \\
        273 0.628662901802265 \\
        274 0.629568602165849 \\
        275 0.624577733292407 \\
        276 0.623438494285836 \\
        277 0.622086361997698 \\
        278 0.616572348133623 \\
        279 0.621435249925557 \\
        280 0.624799952277849 \\
        281 0.628206377696992 \\
        282 0.629454662692322 \\
        283 0.624597247554707 \\
        284 0.622162919953966 \\
        285 0.630361977453784 \\
        286 0.629687639272396 \\
        287 0.627079997115806 \\
        288 0.632791481317892 \\
        289 0.625182559425588 \\
        290 0.626789236178821 \\
        291 0.62918924258625 \\
        292 0.633528448396521 \\
        293 0.63744381971154 \\
        294 0.633439268401672 \\
        295 0.627967477137669 \\
        296 0.637739915774398 \\
        297 0.646930546900871 \\
        298 0.652214486925872 \\
        299 0.661493297165416 \\
        300 0.663166116382336 \\
        301 0.67138181350082 \\
        302 0.666144160077015 \\
        303 0.665311192763875 \\
        304 0.675414876855573 \\
        305 0.681525230785356 \\
        306 0.677382419985937 \\
        307 0.673330238814225 \\
        308 0.679413466032387 \\
        309 0.676621809352212 \\
        310 0.672358439655898 \\
        311 0.665023623220618 \\
        312 0.666738457733662 \\
        313 0.665100455436131 \\
        314 0.662776011572371 \\
        315 0.664100843835772 \\
        316 0.661564391609435 \\
        317 0.659335285022246 \\
        318 0.648856928506194 \\
        319 0.649848328727339 \\
        320 0.654781625033914 \\
        321 0.650312868190276 \\
        322 0.654193498215727 \\
        323 0.659787300867489 \\
        324 0.665303578168786 \\
        325 0.665722133481357 \\
        326 0.666725093888672 \\
        327 0.670756541940958 \\
        328 0.674210598011085 \\
        329 0.676057961205928 \\
        330 0.674186670552155 \\
        331 0.677159768942918 \\
        332 0.680216928724236 \\
        333 0.673055328570198 \\
        334 0.672883776437653 \\
        335 0.672893514663173 \\
        336 0.682144295708765 \\
        337 0.685628461829201 \\
        338 0.688264266595352 \\
        339 0.691791178779147 \\
        340 0.68500454648477 \\
        341 0.687605268275892 \\
        342 0.687378742550791 \\
        343 0.694805224857156 \\
        344 0.694415001414866 \\
        345 0.689928916602463 \\
        346 0.682365441076689 \\
        347 0.677173860436115 \\
        348 0.67218742952902 \\
        349 0.670765312164062 \\
        350 0.670947689661976 \\
        351 0.670328527139059 \\
        352 0.668190854421301 \\
        353 0.668805744938519 \\
        354 0.671475478137389 \\
        355 0.672222954670435 \\
        356 0.672480548155591 \\
        357 0.677833208119757 \\
        358 0.676481120293969 \\
        359 0.67699867528232 \\
        360 0.681334121895249 \\
        361 0.677444244312797 \\
        362 0.676782570122057 \\
        363 0.672153768392982 \\
        364 0.666324451116215 \\
        365 0.667142421955621 \\
        366 0.667390310631311 \\
        367 0.665053837104019 \\
        368 0.66752566474407 \\
        369 0.661214962760648 \\
        370 0.659202812978545 \\
        371 0.657942968595518 \\
        372 0.651065151198405 \\
        373 0.651226699036104 \\
        374 0.653210713861104 \\
        375 0.642982569433117 \\
        376 0.644310058043908 \\
        377 0.642092667511712 \\
        378 0.638209594918551 \\
        379 0.641470397062786 \\
        380 0.641159157458002 \\
        381 0.64133113183485 \\
        382 0.640813280055321 \\
        383 0.629830343490851 \\
        384 0.625075968422456 \\
        385 0.63000664802168 \\
        386 0.622638040249884 \\
        387 0.614119769311632 \\
        388 0.602285528950163 \\
        389 0.599689011851348 \\
        390 0.596076421246544 \\
        391 0.595541549311238 \\
        392 0.597897378154135 \\
        393 0.594399989118111 \\
        394 0.593499451480361 \\
        395 0.59568272663695 \\
        396 0.592657953897797 \\
        397 0.594506154244658 \\
        398 0.604282918303974 \\
        399 0.59442374392071 \\
        400 0.58701012799612 \\
        401 0.582353236574562 \\
        402 0.576045551945171 \\
        403 0.577878731551819 \\
        404 0.563203681103174 \\
        405 0.565007467768413 \\
        406 0.558392384926572 \\
        407 0.557320066349901 \\
        408 0.549284669118383 \\
        409 0.548805696825863 \\
        410 0.550387774594576 \\
        411 0.550186350843727 \\
        412 0.541463475569207 \\
        413 0.539828720885894 \\
        414 0.546409225626813 \\
        415 0.530527761557088 \\
        416 0.533643448075346 \\
        417 0.527238100034278 \\
        418 0.527341776618723 \\
        419 0.51548469737698 \\
        420 0.503080944650436 \\
        421 0.485967149524304 \\
        422 0.48067312252768 \\
        423 0.471479534491165 \\
        424 0.457223485444788 \\
        425 0.450950488999359 \\
        426 0.435831497671076 \\
        427 0.424080789021265 \\
        428 0.420877991565394 \\
        429 0.429385725468099 \\
        430 0.427555062655615 \\
        431 0.425109423764361 \\
        432 0.410949796312127 \\
        433 0.4119802141753 \\
        434 0.412304849390868 \\
        435 0.413317050866827 \\
        436 0.403265066178735 \\
        437 0.395041248117936 \\
        438 0.383325857701249 \\
        439 0.373683438797865 \\
        440 0.369449807588653 \\
        441 0.374636675023942 \\
        442 0.383788449028227 \\
        443 0.368507380801263 \\
        444 0.368926122048362 \\
        445 0.345555830867896 \\
        446 0.352934218547082 \\
        447 0.359765222379083 \\
        448 0.354424970065161 \\
        449 0.341588529116039 \\
        450 0.342650518531789 \\
        451 0.327994544786513 \\
        452 0.322393723796333 \\
        453 0.328421129681885 \\
        454 0.308691109846959 \\
        455 0.327390778301568 \\
        456 0.328027686154944 \\
        457 0.301137099017427 \\
        458 0.298375285980775 \\
        459 0.302655366608034 \\
        460 0.293148402923427 \\
        461 0.291412478656041 \\
        462 0.283300907824146 \\
        463 0.278888339105035 \\
        464 0.28366734757998 \\
        465 0.270564018870927 \\
        466 0.254672901708135 \\
        467 0.271962889330649 \\
        468 0.27259737211097 \\
        469 0.255721094632933 \\
        470 0.263359560881149 \\
        471 0.265504696487996 \\
        472 0.269115258075401 \\
        473 0.2742100308848 \\
        474 0.289729289596497 \\
        475 0.281642349898833 \\
        476 0.279754416181825 \\
        477 0.277363000598732 \\
        478 0.273307278898023 \\
        479 0.284237151219364 \\
        480 0.279582674109837 \\
        481 0.268270987646632 \\
        482 0.247189609422586 \\
        483 0.238869419179262 \\
        484 0.224141105148144 \\
        485 0.220434186144538 \\
        486 0.229852512527711 \\
        487 0.223807618780004 \\
        488 0.207717848047042 \\
        489 0.216450380576006 \\
        490 0.217487850108584 \\
        491 0.220088909209033 \\
        492 0.225919687437152 \\
        493 0.218483560310361 \\
        494 0.225546567803653 \\
        495 0.223264339615456 \\
        496 0.199182030307356 \\
        497 0.199019599549752 \\
        498 0.192922654750673 \\
        499 0.198933670567167 \\
        500 0.183710330854486 \\
        501 0.16793066941878 \\
        502 0.173257737744946 \\
        503 0.174265376878664 \\
        504 0.157454669251431 \\
        505 0.169693492246 \\
        506 0.181684702895399 \\
        507 0.172625778360177 \\
        508 0.186559115077374 \\
        509 0.184851720382571 \\
        510 0.18764003679599 \\
        511 0.2052979412859 \\
        512 0.189573534080428 \\
        513 0.206785544231419 \\
        514 0.195089438677253 \\
        515 0.186118838801202 \\
        516 0.17865038907664 \\
        517 0.196317454415976 \\
        518 0.195325602111548 \\
        519 0.17463810954765 \\
        520 0.17601358287683 \\
        521 0.166402473884681 \\
        522 0.184148357587254 \\
        523 0.162298864961873 \\
        524 0.194808890786073 \\
        525 0.19341019288306 \\
        526 0.215574129506136 \\
        527 0.199817754983971 \\
        528 0.180071406998041 \\
        529 0.206859793233641 \\
        530 0.190731131458194 \\
        531 0.212258505985057 \\
        532 0.194054694306311 \\
        533 0.189180767202037 \\
        534 0.170522204377095 \\
        535 0.171654929064929 \\
        536 0.149741913275557 \\
        537 0.151600612688476 \\
        538 0.174724347841855 \\
        539 0.12217898114629 \\
        540 0.152279776354612 \\
        541 0.127196177911822 \\
        542 0.134751077638297 \\
        543 0.139918452920563 \\
        544 0.115298041062469 \\
        545 0.132680740452003 \\
        546 0.149309071075428 \\
        547 0.148163000851246 \\
        548 0.140606722263562 \\
        549 0.143678569693136 \\
        550 0.169011104842432 \\
        551 0.155833622414549 \\
        552 0.179413051619412 \\
        553 0.17860366094504 \\
        554 0.211900477883514 \\
        555 0.197734662400712 \\
        556 0.194933669159646 \\
        557 0.190833902321954 \\
        558 0.196047877588292 \\
        559 0.215660514176973 \\
        560 0.181425036750352 \\
        561 0.214910009869272 \\
        562 0.206709506837434 \\
        563 0.20946904401556 \\
        564 0.187944969691926 \\
        565 0.187545759344131 \\
        566 0.166793104636963 \\
        567 0.191785407395265 \\
        568 0.212789387474309 \\
        569 0.214541245913391 \\
        570 0.217326014698138 \\
        571 0.200205672551534 \\
        572 0.184605792068667 \\
        573 0.193969605346549 \\
        574 0.209535861839509 \\
        575 0.227166929746023 \\
        576 0.232511155687464 \\
        577 0.236795646489502 \\
        578 0.209213598384439 \\
        579 0.211603456117931 \\
        580 0.216792554498382 \\
        581 0.214482655196252 \\
        582 0.201991107483388 \\
        583 0.19900882153498 \\
        584 0.188578691698665 \\
        585 0.169114301478389 \\
        586 0.198683143896469 \\
        587 0.178376359512542 \\
        588 0.168920366498227 \\
        589 0.175107492426379 \\
        590 0.167560057619331 \\
        591 0.152949604173218 \\
        592 0.167048064774984 \\
        593 0.178420896999358 \\
        594 0.185607194745328 \\
        595 0.189217141976695 \\
        596 0.166285713118791 \\
        597 0.155918614529088 \\
        598 0.164622707396976 \\
        599 0.188576427567548 \\
        600 0.194945216224677 \\
        601 0.217447530595426 \\
        602 0.217925472067564 \\
        603 0.206938995505511 \\
        604 0.190870787335116 \\
        605 0.206504792592204 \\
        606 0.208296699844972 \\
        607 0.218568938156322 \\
        608 0.230454747262027 \\
        609 0.193925410054341 \\
        610 0.189848832299256 \\
        611 0.195277133901167 \\
        612 0.193375162214477 \\
        613 0.204184903695287 \\
        614 0.200431520109872 \\
        615 0.202860171287708 \\
        616 0.208483273245338 \\
        617 0.197697278767994 \\
        618 0.204953718424085 \\
        619 0.211273231007428 \\
        620 0.212897233781361 \\
        621 0.188257206513541 \\
        622 0.209179893339855 \\
        623 0.196408090262452 \\
        624 0.205772769302796 \\
        625 0.179119270953701 \\
        626 0.19212823627882 \\
        627 0.19707573435451 \\
        628 0.181605292237911 \\
        629 0.186441718043721 \\
        630 0.170672820632663 \\
        631 0.20565274168886 \\
        632 0.178317019203039 \\
        633 0.191275517766877 \\
        634 0.185069011820482 \\
        635 0.215901561780762 \\
        636 0.203279404767884 \\
        637 0.190376372369445 \\
        638 0.17207243360948 \\
        639 0.21871145342704 \\
        640 0.223135028465036 \\
        641 0.217931448578996 \\
        642 0.219285161918795 \\
        643 0.219061570628032 \\
        644 0.228224825246452 \\
        645 0.194696397663728 \\
        646 0.207860342577289 \\
        647 0.22477408838976 \\
        648 0.246184674035011 \\
        649 0.184183879747221 \\
        650 0.192509181396782 \\
        651 0.159567304151095 \\
        652 0.169475280132767 \\
        653 0.149043282870559 \\
        654 0.148878493633544 \\
        655 0.165798436736026 \\
        656 0.152340929470236 \\
        657 0.134507853420659 \\
        658 0.162788712231691 \\
        659 0.16301214802595 \\
        660 0.163557289429535 \\
        661 0.174548691649513 \\
        662 0.172341822800834 \\
        663 0.183443036402218 \\
        664 0.179319440226364 \\
        665 0.193948016129294 \\
        666 0.172491982493403 \\
        667 0.179489171952784 \\
        668 0.127909457792227 \\
        669 0.144769702259335 \\
        670 0.1690139545763 \\
        671 0.162639048360256 \\
        672 0.175887544167283 \\
        673 0.176882291606377 \\
        674 0.165845413610973 \\
        675 0.163560002771767 \\
        676 0.170274269319418 \\
        677 0.177042992922551 \\
        678 0.193494101975029 \\
        679 0.194772934966539 \\
        680 0.196533258677935 \\
        681 0.200499604752746 \\
        682 0.186101404157403 \\
        683 0.171259060459781 \\
        684 0.184381823582316 \\
        685 0.171161548930902 \\
        686 0.173083080736539 \\
        687 0.196029646808504 \\
        688 0.220702162899986 \\
        689 0.214127152644149 \\
        690 0.197484298337152 \\
        691 0.210039472870295 \\
        692 0.209197485668043 \\
        693 0.208252203480386 \\
        694 0.218342374812787 \\
        695 0.222835616102761 \\
        696 0.237744974229009 \\
        697 0.214353342868452 \\
        698 0.190952833444675 \\
        699 0.180599272601092 \\
        700 0.17008679677771 \\
        701 0.169911416587141 \\
        702 0.182802348744856 \\
        703 0.201943116114376 \\
        704 0.176963875304554 \\
        705 0.178134550907903 \\
        706 0.165909261878976 \\
        707 0.171215829829236 \\
        708 0.173723531510057 \\
        709 0.183481583614629 \\
        710 0.196187279001555 \\
        711 0.200820727801049 \\
        712 0.193269840084815 \\
        713 0.187318297630077 \\
        714 0.197717110562733 \\
        715 0.197956748366789 \\
        716 0.197683329370627 \\
        717 0.207218883419808 \\
        718 0.193639512267082 \\
        719 0.207884838292638 \\
        720 0.198385309814526 \\
        721 0.190069676296163 \\
        722 0.191541653053671 \\
        723 0.19903262629427 \\
        724 0.201275427256782 \\
        725 0.20433417948331 \\
        726 0.217496994234874 \\
        727 0.196668173902956 \\
        728 0.200809849123995 \\
        729 0.183916865134361 \\
        730 0.183582843089875 \\
        731 0.175710550211638 \\
        732 0.163334627788741 \\
        733 0.151164779618195 \\
        734 0.141967165823341 \\
        735 0.14914771535717 \\
        736 0.152256064179122 \\
        737 0.178050612487464 \\
        738 0.180034897578176 \\
        739 0.179368661227685 \\
        740 0.184379635686115 \\
        741 0.187176104465918 \\
        742 0.202015783995097 \\
        743 0.200809827373714 \\
        744 0.205825587634418 \\
        745 0.199627562926405 \\
        746 0.199263656396014 \\
        747 0.176107677506259 \\
        748 0.164124089180152 \\
        749 0.17720376090718 \\
        750 0.173336413083702 \\
        751 0.165268994591846 \\
        752 0.163901167165493 \\
        753 0.161841565497872 \\
        754 0.143509925179662 \\
        755 0.160106263117892 \\
        756 0.161354448177484 \\
        757 0.170501214117849 \\
        758 0.158574762359477 \\
        759 0.155537198157927 \\
        760 0.170783247631783 \\
        761 0.170743460925411 \\
        762 0.165373069697585 \\
        763 0.176100387555184 \\
        764 0.194626528329194 \\
        765 0.178416238160322 \\
        766 0.167360570453388 \\
        767 0.119914206484796 \\
        768 0.172830626796384 \\
        769 0.156942533155395 \\
        770 0.159030667453659 \\
        771 0.166238728270362 \\
        772 0.186692712570894 \\
        773 0.169883482603815 \\
        774 0.1557714406536 \\
        775 0.159334184278559 \\
        776 0.168471625265662 \\
        777 0.205810180612871 \\
        778 0.172438452019292 \\
        779 0.181614269308895 \\
        780 0.17409117655114 \\
        781 0.174143693680222 \\
        782 0.132780784064598 \\
        783 0.152314606375861 \\
        784 0.17204390450264 \\
        785 0.175199904538465 \\
        786 0.154713006287761 \\
        787 0.142188374742577 \\
        788 0.154926592489265 \\
        789 0.204353362815993 \\
        790 0.182366187704936 \\
        791 0.198929434487842 \\
        792 0.198590073161999 \\
        793 0.198583885371948 \\
        794 0.207998198093444 \\
        795 0.217048401132163 \\
        796 0.229883195626492 \\
        797 0.225322232623625 \\
        798 0.245452809462997 \\
        799 0.205758246686885 \\
        800 0.190284660661488 \\
        801 0.1967316188126 \\
        802 0.163509395313087 \\
        803 0.215161910406657 \\
        804 0.202271184438156 \\
        805 0.189463779010354 \\
        806 0.2022012148781 \\
        807 0.20971000233402 \\
        808 0.207892892792829 \\
        809 0.205028462021492 \\
        810 0.221352628346443 \\
        811 0.201812587563104 \\
        812 0.241517265037396 \\
        813 0.208780297866473 \\
        814 0.217620443772158 \\
        815 0.227415628292046 \\
        816 0.206626821971264 \\
        817 0.176745539796917 \\
        818 0.191616280322168 \\
        819 0.199858120367014 \\
        820 0.211756880901065 \\
        821 0.208571426288121 \\
        822 0.195182279917687 \\
        823 0.188737753996161 \\
        824 0.175909981631112 \\
        825 0.162831059115401 \\
        826 0.142169620362322 \\
        827 0.161259283714594 \\
        828 0.142758259809563 \\
        829 0.15306487241902 \\
        830 0.154583177584307 \\
        831 0.164662891063702 \\
        832 0.170030995276199 \\
        833 0.149754321391544 \\
        834 0.173394613386083 \\
        835 0.178083462155384 \\
        836 0.181667590363881 \\
        837 0.165052277776805 \\
        838 0.189537932785103 \\
        839 0.178081506663373 \\
        840 0.174945173792094 \\
        841 0.16601268334696 \\
        842 0.150823310170618 \\
        843 0.175518011924105 \\
        844 0.160772654682322 \\
        845 0.15567923418119 \\
        846 0.162857617025391 \\
        847 0.184433589156199 \\
        848 0.183597655604869 \\
        849 0.186657990820456 \\
        850 0.187343375814135 \\
        851 0.182923722106957 \\
        852 0.191093082405841 \\
        853 0.1593477734846 \\
        854 0.181459534533404 \\
        855 0.187090187410838 \\
        856 0.19087534095954 \\
        857 0.182071728157323 \\
        858 0.166971440407615 \\
        859 0.16766696424676 \\
        860 0.147274599030696 \\
        861 0.175337520699217 \\
        862 0.168127876839283 \\
        863 0.200209203355588 \\
        864 0.171080909560843 \\
        865 0.185995639918546 \\
        866 0.161321875385033 \\
        867 0.179303305574479 \\
        868 0.174611220147073 \\
        869 0.172541695448138 \\
        870 0.195783816250481 \\
        871 0.1756887109849 \\
        872 0.176912120161414 \\
        873 0.151080734951181 \\
        874 0.164522304186559 \\
        875 0.145896262105847 \\
        876 0.190363953415679 \\
        877 0.153670334809122 \\
        878 0.15278903026637 \\
        879 0.150262940869437 \\
        880 0.128535766339698 \\
        881 0.132792004837216 \\
        882 0.146122036816593 \\
        883 0.172011792891959 \\
        884 0.155131665506173 \\
        885 0.141044745800786 \\
        886 0.171283013580503 \\
        887 0.1741280718955 \\
        888 0.184381322861327 \\
        889 0.181902535047268 \\
        890 0.208896987157937 \\
        891 0.20253913168496 \\
        892 0.194628328965377 \\
        893 0.160995909430055 \\
        894 0.197500553472802 \\
        895 0.208052509877433 \\
        896 0.172500682703328 \\
        897 0.177897046251003 \\
        898 0.15941928983674 \\
        899 0.17941830819292 \\
        900 0.149675256660013 \\
        901 0.171545133108753 \\
        902 0.164636301540423 \\
        903 0.194887511461302 \\
        904 0.164963662543784 \\
        905 0.164252145774218 \\
        906 0.176563509265778 \\
        907 0.187128415333131 \\
        908 0.194598737662879 \\
        909 0.187407258636112 \\
        910 0.1978464087993 \\
        911 0.18516933692071 \\
        912 0.1973150599933 \\
        913 0.18155038301395 \\
        914 0.201729648284803 \\
        915 0.215280371241601 \\
        916 0.184001695081611 \\
        917 0.170482448904163 \\
        918 0.175659318846028 \\
        919 0.150042186480263 \\
        920 0.145243660561597 \\
        921 0.151084634007494 \\
        922 0.147444323093374 \\
        923 0.147757862039327 \\
        924 0.143579269665972 \\
        925 0.13740622561602 \\
        926 0.148160625046275 \\
        927 0.150660667812889 \\
        928 0.141976961548889 \\
        929 0.162577422624191 \\
        930 0.169082632559082 \\
        931 0.169339489812026 \\
        932 0.178286972814907 \\
        933 0.185873977042644 \\
        934 0.19939765156872 \\
        935 0.202507340695669 \\
        936 0.2003381072592 \\
        937 0.201525047218141 \\
        938 0.193898611503449 \\
        939 0.195437015878968 \\
        940 0.183188948923105 \\
        941 0.186011395625955 \\
        942 0.188981397074209 \\
        943 0.163079887553368 \\
        944 0.162494823728056 \\
        945 0.166397749633841 \\
        946 0.167642418851538 \\
        947 0.158627525384697 \\
        948 0.172470024899641 \\
        949 0.154206887263525 \\
        950 0.149507406201109 \\
        951 0.156859750706762 \\
        952 0.135142490678095 \\
        953 0.173211289716691 \\
        954 0.194368108716176 \\
        955 0.197896432348191 \\
        956 0.19958109921774 \\
        957 0.208745207812448 \\
        958 0.205655246400373 \\
        959 0.216948970685332 \\
        960 0.224089498923672 \\
        961 0.216623593347594 \\
        962 0.236939786164654 \\
        963 0.218635243568697 \\
        964 0.184988256885639 \\
        965 0.171198327657108 \\
        966 0.167759840499189 \\
        967 0.147661458631932 \\
        968 0.174997125091083 \\
        969 0.158615892285264 \\
        970 0.186522253214538 \\
        971 0.169797082124326 \\
        972 0.184795944217864 \\
        973 0.181740803982202 \\
        974 0.183009167196704 \\
        975 0.171627242987367 \\
        976 0.172094740582318 \\
        977 0.174976144349055 \\
        978 0.163322644937573 \\
        979 0.172823141225137 \\
        980 0.149038190068925 \\
        981 0.153989233299243 \\
        982 0.129304161656921 \\
        983 0.13189785379763 \\
        984 0.121153050628635 \\
        985 0.141004853312436 \\
        986 0.137204481879525 \\
        987 0.148521097548844 \\
        988 0.140750853390741 \\
        989 0.15138927393473 \\
        990 0.134448246144777 \\
        991 0.156736608310566 \\
        992 0.169110485618897 \\
        993 0.174191217841715 \\
        994 0.186897722491599 \\
        995 0.184839315108126 \\
        996 0.179310628302554 \\
        997 0.198087189435594 \\
        998 0.188610512269005 \\
        999 0.183744765917084 \\
        1000 0.204576550407548 \\
        1001 0.178428398610745 \\
        1002 0.185316992316364 \\
        1003 0.181328483662801 \\
        1004 0.187095591885973 \\
        1005 0.192461972298978 \\
        1006 0.20661558550768 \\
        1007 0.19946431251562 \\
        1008 0.196858969938413 \\
        1009 0.186589089990674 \\
        1010 0.193100223386433 \\
        1011 0.206344755436646 \\
        1012 0.179857088519764 \\
        1013 0.174704586021536 \\
        1014 0.160170150290578 \\
        1015 0.142607081607832 \\
        1016 0.148339957131865 \\
        1017 0.145591229469627 \\
        1018 0.136134343527218 \\
        1019 0.167465740311015 \\
        1020 0.161217766051893 \\
        1021 0.158435503751449 \\
        1022 0.169200348252564 \\
        1023 0.176409003069484 \\
        1024 0.19454623065892 \\
        1025 0.204338393481082 \\
        1026 0.206823452185174 \\
        1027 0.192846156360901 \\
        1028 0.214556730362209 \\
        1029 0.191996224338641 \\
        1030 0.186448392044924 \\
        1031 0.156138710304962 \\
        1032 0.15622567695201 \\
        1033 0.141821598009403 \\
        1034 0.140646742290185 \\
        1035 0.158238595825743 \\
        1036 0.14257873639599 \\
        1037 0.149697572057833 \\
        1038 0.133026002071089 \\
        1039 0.143031095823661 \\
        1040 0.161704144560156 \\
        1041 0.203780231091681 \\
        1042 0.200748759268027 \\
        1043 0.208764957644077 \\
        1044 0.197493105825865 \\
        1045 0.171688713712501 \\
        1046 0.185555892354971 \\
        1047 0.1703007418661 \\
        1048 0.193352029261054 \\
        1049 0.16328732869662 \\
        1050 0.155735925880628 \\
        1051 0.14075216589177 \\
        1052 0.1459129581742 \\
        1053 0.143246178804338 \\
        1054 0.158092621684737 \\
        1055 0.173180158763246 \\
        1056 0.1602642237456 \\
        1057 0.159821045568424 \\
        1058 0.154691180333843 \\
        1059 0.173529441348252 \\
        1060 0.158830149732756 \\
        1061 0.162971172814138 \\
        1062 0.146939193896641 \\
        1063 0.155276076816176 \\
        1064 0.164403632883974 \\
        1065 0.142951520859637 \\
        1066 0.1387238916584 \\
        1067 0.157644913040104 \\
        1068 0.135071768482587 \\
        1069 0.177160741165572 \\
        1070 0.16571374968883 \\
        1071 0.179008900814624 \\
        1072 0.193589187295544 \\
        1073 0.1877874693293 \\
        1074 0.16644436697053 \\
        1075 0.187186495933376 \\
        1076 0.1784504882464 \\
        1077 0.165825269060342 \\
        1078 0.171584377730427 \\
        1079 0.120766147726311 \\
        1080 0.135275106678483 \\
        1081 0.096468370226114 \\
        1082 0.0834084255678906 \\
        1083 0.0966793219212988 \\
        1084 0.0948325730048889 \\
        1085 0.099050640442471 \\
        1086 0.106366312080111 \\
        1087 0.141759393709048 \\
        1088 0.118431615803604 \\
        1089 0.162979319245471 \\
        1090 0.162675701927473 \\
        1091 0.177203814993477 \\
        1092 0.170675543244849 \\
        1093 0.182533164855803 \\
        1094 0.187605033004126 \\
        1095 0.178795570100241 \\
        1096 0.183866365833137 \\
        1097 0.16967325400078 \\
        1098 0.185071788734604 \\
        1099 0.133062833897321 \\
        1100 0.161489324871538 \\
        1101 0.163439299901436 \\
        1102 0.174695762186473 \\
        1103 0.161070587188866 \\
        1104 0.159991410978582 \\
        1105 0.162950970143948 \\
        1106 0.144806265249577 \\
        1107 0.159333100532985 \\
        1108 0.169479432269054 \\
        1109 0.190883424562053 \\
        1110 0.174490573959463 \\
        1111 0.169224548998307 \\
        1112 0.165420592715728 \\
        1113 0.147897686607723 \\
        1114 0.138495394467773 \\
        1115 0.159182388490428 \\
        1116 0.157342686117958 \\
        1117 0.160622719738901 \\
        1118 0.1570262515521 \\
        1119 0.165798877506778 \\
        1120 0.16720448444348 \\
        1121 0.170056462140456 \\
        1122 0.166873244762391 \\
        1123 0.185663569234029 \\
        1124 0.203669612959943 \\
        1125 0.14548919084787 \\
        1126 0.192145245244943 \\
        1127 0.167530174030748 \\
        1128 0.185474807018904 \\
        1129 0.156643557518249 \\
        1130 0.146252001919966 \\
        1131 0.143785291205753 \\
        1132 0.131462532921138 \\
        1133 0.146839729513083 \\
        1134 0.123352370926336 \\
        1135 0.169626855867672 \\
        1136 0.150933257812621 \\
        1137 0.165286339098024 \\
        1138 0.144305286557658 \\
        1139 0.153148953064748 \\
        1140 0.132477665275836 \\
        1141 0.157176296224094 \\
        1142 0.156154945913658 \\
        1143 0.129342848193049 \\
        1144 0.12937767179005 \\
        1145 0.141981978144576 \\
        1146 0.124326453087317 \\
        1147 0.105618751373321 \\
        1148 0.126083168334261 \\
        1149 0.122474768741609 \\
        1150 0.125340930349098 \\
        1151 0.0931308873618386 \\
        1152 0.128127000629672 \\
        1153 0.13276427479397 \\
        1154 0.150865344618936 \\
        1155 0.086864152830668 \\
        1156 0.144477938144252 \\
        1157 0.11175741197024 \\
        1158 0.155617277012176 \\
        1159 0.154447996768838 \\
        1160 0.190936183551723 \\
        1161 0.194254068120002 \\
        1162 0.190099982045867 \\
        1163 0.162819873979619 \\
        1164 0.175920513616874 \\
        1165 0.213032449303555 \\
        1166 0.164962478956213 \\
        1167 0.235313092219445 \\
        1168 0.20308502598221 \\
        1169 0.195510319457077 \\
        1170 0.189708479072354 \\
        1171 0.203348636253444 \\
        1172 0.191922353046343 \\
        1173 0.218546015878764 \\
        1174 0.190577365186983 \\
        1175 0.184761638653566 \\
        1176 0.196621040004071 \\
        1177 0.173002244756749 \\
        1178 0.20143805688948 \\
        1179 0.212173779490921 \\
        1180 0.201773504904314 \\
        1181 0.201214991556715 \\
        1182 0.207892944677704 \\
        1183 0.209220031423945 \\
        1184 0.222728306545275 \\
        1185 0.234690796076342 \\
        1186 0.257610746035616 \\
        1187 0.262240544805611 \\
        1188 0.237008404343929 \\
        1189 0.200487195111743 \\
        1190 0.215645522997113 \\
        1191 0.211504499040334 \\
        1192 0.178160047726359 \\
        1193 0.178863528230393 \\
        1194 0.194784953162473 \\
        1195 0.172116435359921 \\
        1196 0.160613463757314 \\
        1197 0.15478765927084 \\
        1198 0.147860863285566 \\
        1199 0.180916294350032 \\
        1200 0.154956475639981 \\
        1201 0.12625599943501 \\
        1202 0.140608210060397 \\
        1203 0.158176640407057 \\
        1204 0.130553132756643 \\
        1205 0.134208700387545 \\
        1206 0.136114637983223 \\
        1207 0.132923444501494 \\
        1208 0.133028838318008 \\
        1209 0.121116142903572 \\
        1210 0.155383917653114 \\
        1211 0.147220852216234 \\
        1212 0.176943112094723 \\
        1213 0.161682948804981 \\
        1214 0.173384204126666 \\
        1215 0.150885697087587 \\
        1216 0.182311959566418 \\
        1217 0.178855306326739 \\
        1218 0.17238108680965 \\
        1219 0.178786644939673 \\
        1220 0.149849952093367 \\
        1221 0.179409552189222 \\
        1222 0.147115810404465 \\
        1223 0.149961999077233 \\
        1224 0.131814151864923 \\
        1225 0.156579009157392 \\
        1226 0.128140532723926 \\
        1227 0.144718045311941 \\
        1228 0.13481865258183 \\
        1229 0.161249652704621 \\
        1230 0.166835238870792 \\
        1231 0.166590328018173 \\
        1232 0.180090107981123 \\
        1233 0.173166167327963 \\
        1234 0.177013567617212 \\
        1235 0.172282264783928 \\
        1236 0.16245978461814 \\
        1237 0.148420689443419 \\
        1238 0.169579618141587 \\
        1239 0.120517776465666 \\
        1240 0.164198216364601 \\
        1241 0.138945706349963 \\
        1242 0.163669590377737 \\
        1243 0.165931158132874 \\
        1244 0.183555401037651 \\
        1245 0.179347847519003 \\
        1246 0.193105554278899 \\
        1247 0.19140975706524 \\
        1248 0.19426205211028 \\
        1249 0.2209197129965 \\
        1250 0.165605755037887 \\
        1251 0.211142488643985 \\
        1252 0.167478847223901 \\
        1253 0.168472121360263 \\
        1254 0.164397662099447 \\
        1255 0.170789637892391 \\
        1256 0.147906352131199 \\
        1257 0.151131457307275 \\
        1258 0.128208552492545 \\
        1259 0.13875875971395 \\
        1260 0.1486925087148 \\
        1261 0.143107899257501 \\
        1262 0.168811183597878 \\
        1263 0.161630083539876 \\
        1264 0.159434298227786 \\
        1265 0.172321121792457 \\
        1266 0.170292978406404 \\
        1267 0.168607283419961 \\
        1268 0.18555712086375 \\
        1269 0.187774491501058 \\
        1270 0.189044962335255 \\
        1271 0.185416880553507 \\
        1272 0.151591374317093 \\
        1273 0.15124501056944 \\
        1274 0.110776801137171 \\
        1275 0.130453263480401 \\
        1276 0.139586222247641 \\
        1277 0.119187568266768 \\
        1278 0.122941679346202 \\
        1279 0.124151149418006 \\
        1280 0.102131561011706 \\
        1281 0.113495659680027 \\
        1282 0.122730659431583 \\
        1283 0.127778453772 \\
        1284 0.139459377365699 \\
        1285 0.118005905644561 \\
        1286 0.109961537269716 \\
        1287 0.161394111725139 \\
        1288 0.160672242628044 \\
        1289 0.162864034251263 \\
        1290 0.168842563427104 \\
        1291 0.181168444705092 \\
        1292 0.182092095954138 \\
        1293 0.175050509996809 \\
        1294 0.204555937602938 \\
        1295 0.194203492954927 \\
        1296 0.184417041959365 \\
        1297 0.173728263067875 \\
        1298 0.167396896411101 \\
        1299 0.140949058935497 \\
        1300 0.16513237985661 \\
        1301 0.142052795661864 \\
        1302 0.150158817125725 \\
        1303 0.142021329428845 \\
        1304 0.121413010534185 \\
        1305 0.129668786103172 \\
        1306 0.150820932930862 \\
        1307 0.133234948911531 \\
        1308 0.134596312238997 \\
        1309 0.155155015271694 \\
        1310 0.146030360114923 \\
        1311 0.152975053103076 \\
        1312 0.14072628914143 \\
        1313 0.139565362853783 \\
        1314 0.141751432142477 \\
        1315 0.144756047808639 \\
        1316 0.156677286518676 \\
        1317 0.15456987788055 \\
        1318 0.141471012310478 \\
        1319 0.143609749265066 \\
        1320 0.117437963080524 \\
        1321 0.108577813230054 \\
        1322 0.0975567290660562 \\
        1323 0.111121568147135 \\
        1324 0.126281459046216 \\
        1325 0.147059783363908 \\
        1326 0.14601050405651 \\
        1327 0.15500733531489 \\
        1328 0.181420487650757 \\
        1329 0.171053459653067 \\
        1330 0.197129331429216 \\
        1331 0.176140383110427 \\
        1332 0.161251481134664 \\
        1333 0.191614762595622 \\
        1334 0.181775830405332 \\
        1335 0.169440991518566 \\
        1336 0.137288795303864 \\
        1337 0.143583144857692 \\
        1338 0.128127036707414 \\
        1339 0.137679489637744 \\
        1340 0.131570147219001 \\
        1341 0.151686838653356 \\
        1342 0.151050851134715 \\
        1343 0.122224445947329 \\
        1344 0.130932861960943 \\
        1345 0.13475949553032 \\
        1346 0.15637953746273 \\
        1347 0.149627804044433 \\
        1348 0.161615477224406 \\
        1349 0.149286452492289 \\
        1350 0.149451190551428 \\
        1351 0.158052875713727 \\
        1352 0.171603591011007 \\
        1353 0.182438400172567 \\
        1354 0.167545815165375 \\
        1355 0.162556864252454 \\
        1356 0.166971570192695 \\
        1357 0.154886927928045 \\
        1358 0.127205399574796 \\
        1359 0.138840186595355 \\
        1360 0.134172426305235 \\
        1361 0.134987582671912 \\
        1362 0.128039905549774 \\
        1363 0.115709666402495 \\
        1364 0.117937947458872 \\
        1365 0.113080625364194 \\
        1366 0.103019987780231 \\
        1367 0.0733181710608907 \\
        1368 0.11433187228924 \\
        1369 0.109846584896396 \\
        1370 0.10063842334845 \\
        1371 0.0942748834776681 \\
        1372 0.108455332289726 \\
        1373 0.118684173569851 \\
        1374 0.131191108561693 \\
        1375 0.131784829182721 \\
        1376 0.144054301063506 \\
        1377 0.186735256065734 \\
        1378 0.154540363316555 \\
        1379 0.155192426113844 \\
        1380 0.150615316187886 \\
        1381 0.140157168199208 \\
        1382 0.152197614235891 \\
        1383 0.151176037733487 \\
        1384 0.148020214230195 \\
        1385 0.148719337848744 \\
        1386 0.124971211373251 \\
        1387 0.137754014392449 \\
        1388 0.150134038302297 \\
        1389 0.161182568279574 \\
        1390 0.158723981281433 \\
        1391 0.198215718614576 \\
        1392 0.181350779361828 \\
        1393 0.163784324626378 \\
        1394 0.195252209066656 \\
        1395 0.193890949200672 \\
        1396 0.220596429197784 \\
        1397 0.200406452562978 \\
        1398 0.19520326253674 \\
        1399 0.203508252339055 \\
        1400 0.215549143034406 \\
        1401 0.185190439347341 \\
        1402 0.17597292122931 \\
        1403 0.233080943069939 \\
        1404 0.16100932144875 \\
        1405 0.17245824439231 \\
        1406 0.16968537297831 \\
        1407 0.173911350988617 \\
        1408 0.17446404271547 \\
        1409 0.140980713291566 \\
        1410 0.153072421077565 \\
        1411 0.148701062445362 \\
        1412 0.164342415520198 \\
        1413 0.129405978615579 \\
        1414 0.152078686522759 \\
        1415 0.159485278812514 \\
        1416 0.150610260013492 \\
        1417 0.152118498558408 \\
        1418 0.161320199498848 \\
        1419 0.18839989868009 \\
        1420 0.186183329683413 \\
        1421 0.17507021430566 \\
        1422 0.195245185870674 \\
        1423 0.193386970581744 \\
        1424 0.188647672443945 \\
        1425 0.146391651517446 \\
        1426 0.170462010887497 \\
        1427 0.156941399728244 \\
        1428 0.16566122160937 \\
        1429 0.157244402234706 \\
        1430 0.154086355000486 \\
        1431 0.15129366184058 \\
        1432 0.146742943066927 \\
        1433 0.142465285845175 \\
        1434 0.14277422161797 \\
        1435 0.154903852654373 \\
        1436 0.135055697031972 \\
        1437 0.131181285475793 \\
        1438 0.125099863934912 \\
        1439 0.14049913340743 \\
        1440 0.145951818410113 \\
        1441 0.147180621058588 \\
        1442 0.130181401415942 \\
        1443 0.1503471360842 \\
        1444 0.15078863525539 \\
        1445 0.1532166259283 \\
        1446 0.176742200620152 \\
        1447 0.182431585990917 \\
        1448 0.186140879973503 \\
        1449 0.155161681066759 \\
        1450 0.151043218296839 \\
        1451 0.15225407057773 \\
        1452 0.152692473946697 \\
        1453 0.133428059164053 \\
        1454 0.136865935699717 \\
        1455 0.147633635963908 \\
        1456 0.113216093118899 \\
        1457 0.14546105004512 \\
        1458 0.134047601758936 \\
        1459 0.137403757651733 \\
        1460 0.1367557462396 \\
        1461 0.146722585473073 \\
        1462 0.152791643085586 \\
        1463 0.150374889815345 \\
        1464 0.151200176431309 \\
        1465 0.147303824722144 \\
        1466 0.134483552794579 \\
        1467 0.128366091053517 \\
        1468 0.14018988361066 \\
        1469 0.124303133140904 \\
        1470 0.153251460594411 \\
        1471 0.160127084034822 \\
        1472 0.15250651810301 \\
        1473 0.172033934555522 \\
        1474 0.16063973003051 \\
        1475 0.165134585716507 \\
        1476 0.208454127217817 \\
        1477 0.169521311939705 \\
        1478 0.162687351874023 \\
        1479 0.186613723613272 \\
        1480 0.153159866860992 \\
        1481 0.148824549136685 \\
        1482 0.144968291081823 \\
        1483 0.147195883528228 \\
        1484 0.153313879296071 \\
        1485 0.140851031891976 \\
        1486 0.131137959176708 \\
        1487 0.15708995463407 \\
        1488 0.159026816306512 \\
        1489 0.165013493261211 \\
        1490 0.162056612516351 \\
        1491 0.152948523339376 \\
        1492 0.179431864197805 \\
        1493 0.136844248469598 \\
        1494 0.173655766083635 \\
        1495 0.192462269351532 \\
        1496 0.175151851130735 \\
        1497 0.16173129222448 \\
        1498 0.15828332735677 \\
        1499 0.142728906229728 \\
        1500 0.178282605245869 \\
        1501 0.164641270505704 \\
        1502 0.156296850981017 \\
        1503 0.178211883624846 \\
        1504 0.143638894502068 \\
        1505 0.126315280104362 \\
        1506 0.132454617722124 \\
        1507 0.147487106525953 \\
        1508 0.137928117125191 \\
        1509 0.151624891330425 \\
        1510 0.134841575811541 \\
        1511 0.155276381198265 \\
        1512 0.159738159647332 \\
        1513 0.168481178863886 \\
        1514 0.151768472233326 \\
        1515 0.177015787771399 \\
        1516 0.151194740963873 \\
        1517 0.154587483588731 \\
        1518 0.157821040611169 \\
        1519 0.142523258328732 \\
        1520 0.139710627558104 \\
        1521 0.140427022412448 \\
        1522 0.145167405152368 \\
        1523 0.139335393056126 \\
        1524 0.155533609358927 \\
        1525 0.145281438107511 \\
        1526 0.156196769326556 \\
        1527 0.147265485154532 \\
        1528 0.157480688443977 \\
        1529 0.159217878235159 \\
        1530 0.150238500473804 \\
        1531 0.161729932244243 \\
        1532 0.146820636131311 \\
        1533 0.143309322730702 \\
        1534 0.141042244336099 \\
        1535 0.131425271280013 \\
        1536 0.118676110309029 \\
        1537 0.129486669527905 \\
        1538 0.122895643234692 \\
        1539 0.131824512713332 \\
        1540 0.139736747414497 \\
        };
%        \addlegendentry{$\mut$ - \ssgdm}
%        \addlegendentry{$\mut$ - \vanilla}
    \end{axis}

\end{tikzpicture}

==> figures/mu_loss.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.3,0.3,0.3}

\begin{axis}[
%tick align=outside,
    ytick pos=left,
    x grid style={white!69.01960784313725!black},
    xlabel={Iterations},
    %xticklabels={{$0$},{$0$}, {$2 \cdot 10^3$},{$4 \cdot 10^3$},{$6 \cdot 10^3$},{$8 \cdot 10^3$},{$10 \cdot 10^3$},{$12 \cdot 10^3$}},
    xticklabels={{$0$},{$0$}, {$1000$},{$2000$},{$3000$},{$4000$}},
    xmin=-7.8, xmax=163.8,
    y grid style={white!69.01960784313725!black},
    ylabel={$\mu_t$},
    ymin=0.767725833727626, ymax=0.938623497232081
    ]
\addlegendimage{no markers, color0}
\addplot [thick, color0, forget plot]
table [row sep=\\]{%
0	0.930855421618242 \\
1	0.775493909341465 \\
2	0.782852742715824 \\
3	0.780769478499153 \\
4	0.795147012315213 \\
5	0.809357425686214 \\
6	0.838821757225731 \\
7	0.81754926335857 \\
8	0.836927321708832 \\
9	0.827010069152825 \\
10	0.842625365584226 \\
11	0.836108255813571 \\
12	0.813635769799087 \\
13	0.832903033158714 \\
14	0.850889230919877 \\
15	0.840086022208327 \\
16	0.825983317697466 \\
17	0.847888829192195 \\
18	0.833040002728731 \\
19	0.796407874818167 \\
20	0.817432182738248 \\
21	0.809144504393251 \\
22	0.836936900460756 \\
23	0.822016937774644 \\
24	0.828758375204713 \\
25	0.814851578401062 \\
26	0.816422072811834 \\
27	0.821094515189528 \\
28	0.834067971408007 \\
29	0.824452561562115 \\
30	0.822591370479053 \\
31	0.838218822321163 \\
32	0.858935102790132 \\
33	0.810557778291449 \\
34	0.829706654265855 \\
35	0.826253751121362 \\
36	0.852711557877921 \\
37	0.803270299518451 \\
38	0.821055748195962 \\
39	0.826918894406016 \\
40	0.829395075141333 \\
41	0.829639737384905 \\
42	0.815399516088823 \\
43	0.814966642901324 \\
44	0.826218299974025 \\
45	0.825902788081581 \\
46	0.824920320705003 \\
47	0.836715503027485 \\
48	0.827034064983769 \\
49	0.833829488945197 \\
50	0.830245781413534 \\
51	0.803649030671375 \\
52	0.833766217840677 \\
53	0.827089368179628 \\
54	0.822115760381591 \\
55	0.829065105056067 \\
56	0.815256881686903 \\
57	0.828895249859833 \\
58	0.82171187028744 \\
59	0.824364282997444 \\
60	0.819604360801565 \\
61	0.832633132548644 \\
62	0.833068584567317 \\
63	0.85791811037257 \\
64	0.812374369614308 \\
65	0.836810251146587 \\
66	0.839148389443776 \\
67	0.842282591168649 \\
68	0.832459825066262 \\
69	0.833012531202849 \\
70	0.840563245131165 \\
71	0.826240662448278 \\
72	0.841227072935349 \\
73	0.8275148935867 \\
74	0.835746548454533 \\
75	0.837975740360802 \\
76	0.83081342233547 \\
77	0.835103017259736 \\
78	0.844925031936967 \\
79	0.834534473668048 \\
80	0.833689742183674 \\
81	0.829711369556543 \\
82	0.815752712462215 \\
83	0.834679730232458 \\
84	0.855075469083972 \\
85	0.823094053236372 \\
86	0.823920641135895 \\
87	0.849255945839397 \\
88	0.829293205360658 \\
89	0.82762953988378 \\
90	0.849590806248048 \\
91	0.850717337285653 \\
92	0.82659209231352 \\
93	0.855958730381382 \\
94	0.8416267820907 \\
95	0.840674904434031 \\
96	0.872266450207616 \\
97	0.853175442065605 \\
98	0.834135785015164 \\
99	0.84552435118393 \\
100	0.852459384072151 \\
101	0.839025056509711 \\
102	0.831446872383366 \\
103	0.840213944289739 \\
104	0.847533377541269 \\
105	0.831007394580451 \\
106	0.84598952257833 \\
107	0.849104744583821 \\
108	0.854105012241433 \\
109	0.848607717792733 \\
110	0.841820045181649 \\
111	0.845841219953629 \\
112	0.848560583969179 \\
113	0.840462404716312 \\
114	0.864166072695429 \\
115	0.853841857035769 \\
116	0.835591271632307 \\
117	0.834415779085104 \\
118	0.85173140683476 \\
119	0.842592626112306 \\
120	0.846239681464045 \\
121	0.847456294326339 \\
122	0.845297848465416 \\
123	0.836287998138976 \\
124	0.840474389984194 \\
125	0.829714678034468 \\
126	0.862362561570995 \\
127	0.859689644352713 \\
128	0.881668729506655 \\
129	0.863917016388941 \\
130	0.852322562871515 \\
131	0.85450759839485 \\
132	0.852612110962678 \\
133	0.843338743807977 \\
134	0.854704380876035 \\
135	0.860052025517567 \\
136	0.858512400226485 \\
137	0.875981856445661 \\
138	0.842775910953281 \\
139	0.847411267899519 \\
140	0.864511029272392 \\
141	0.858993283484806 \\
142	0.863667112397739 \\
143	0.839266962010912 \\
144	0.860074764832515 \\
145	0.823582862426171 \\
146	0.851954198960617 \\
147	0.855867298589461 \\
148	0.84419058083756 \\
149	0.858417943126076 \\
150	0.865719375781099 \\
151	0.86764226787814 \\
152	0.838540016233571 \\
153	0.853965685201492 \\
154	0.842471710879673 \\
155	0.853663733439826 \\
156	0.867943475810388 \\
};
\end{axis}

\begin{axis}[
%axis y line=right,
%tick align=outside,
x grid style={white!69.01960784313725!black},
xmin=-7.8, xmax=163.8,
xtick pos=left,
%xticklabels={{$0$},{$0$},{$2 \cdot 10^3$},{$4 \cdot 10^3$},{$6 \cdot 10^3$},{$8 \cdot 10^3$},{$10 \cdot 10^3$},{$12 \cdot 10^3$}},
xticklabels={{$0$},{$0$}, {$1000$},{$2000$},{$3000$},{$4000$}},
y grid style={white!69.01960784313725!black},
ylabel={Train loss},
ymin=-0.0721511121237806, ymax=2.41209017925624,
ytick pos=right
]
\addlegendimage{no markers, color0}
%\addlegendimage{no markers, color2}
\addlegendimage{no markers, color1}

\addplot [thick, color1, forget plot]
table [row sep=\\]{%
0	2.29917012055715 \\
1	2.27839430173238 \\
2	2.24060951868693 \\
3	2.15097677707672 \\
4	1.86827182769775 \\
5	1.63540274699529 \\
6	1.4995721578598 \\
7	1.35015648802121 \\
8	1.23210510412852 \\
9	0.730286153157552 \\
10	0.988367037971815 \\
11	0.940047254165014 \\
12	0.571970706184705 \\
13	0.490813689430555 \\
14	0.418395923574766 \\
15	0.463608493904273 \\
16	0.413214298089345 \\
17	0.518264372646809 \\
18	0.434945226709048 \\
19	0.349080871542295 \\
20	0.306375148395697 \\
21	0.276544724156459 \\
22	0.262813131511211 \\
23	0.21503165041407 \\
24	0.225310115267833 \\
25	0.215556616832813 \\
26	0.218324776242177 \\
27	0.206423659498493 \\
28	0.190333658705155 \\
29	0.191983272880316 \\
30	0.202139865358671 \\
31	0.206062811861436 \\
32	0.154991903652747 \\
33	0.176417652269204 \\
34	0.164579099913438 \\
35	0.197208186984062 \\
36	0.163564288864533 \\
37	0.115015365183353 \\
38	0.137331292033195 \\
39	0.139220304042101 \\
40	0.175640891119838 \\
41	0.148298350845774 \\
42	0.116303702940543 \\
43	0.139978371560574 \\
44	0.146402302136024 \\
45	0.126044008259972 \\
46	0.177883020912607 \\
47	0.14851663125058 \\
48	0.148102311044931 \\
49	0.14825047608465 \\
50	0.109869797248393 \\
51	0.132974833187958 \\
52	0.0973318917987247 \\
53	0.106298130874832 \\
54	0.112660999720295 \\
55	0.134621325197319 \\
56	0.117428834425906 \\
57	0.133621707061926 \\
58	0.129929641944667 \\
59	0.128032279511293 \\
60	0.0968648793796698 \\
61	0.101956692027549 \\
62	0.0968266489294668 \\
63	0.0907912415762742 \\
64	0.0855519525706768 \\
65	0.205675256935259 \\
66	0.174308277790745 \\
67	0.117630018790563 \\
68	0.114595910410086 \\
69	0.102302577098211 \\
70	0.109590420189003 \\
71	0.104491428596278 \\
72	0.100087675297012 \\
73	0.0831205035870274 \\
74	0.088714610102276 \\
75	0.0679686876013875 \\
76	0.0743820422639449 \\
77	0.112479626853019 \\
78	0.110646345559508 \\
79	0.120887984118114 \\
80	0.0949704082061847 \\
81	0.0910846791230142 \\
82	0.0806156671295564 \\
83	0.102712602044145 \\
84	0.0722849150809149 \\
85	0.0851030440069735 \\
86	0.108286745722095 \\
87	0.0941704430927833 \\
88	0.0785422057534258 \\
89	0.0696009568249186 \\
90	0.0703903468325734 \\
91	0.0688662115484476 \\
92	0.0775053939471642 \\
93	0.0863668232535323 \\
94	0.0749397428706289 \\
95	0.0735346949969729 \\
96	0.0749305606509248 \\
97	0.0633558654847244 \\
98	0.0792386826438208 \\
99	0.0948963074944913 \\
100	0.0780003232881427 \\
101	0.0627110136672854 \\
102	0.0808509711797039 \\
103	0.0453918617839614 \\
104	0.0602589230363568 \\
105	0.0578824927875151 \\
106	0.0645330598577857 \\
107	0.0794468257265786 \\
108	0.0855168362303327 \\
109	0.0706710521752636 \\
110	0.0519677250878885 \\
111	0.0551976847462356 \\
112	0.074057434933881 \\
113	0.0801672380107145 \\
114	0.0717624537025889 \\
115	0.0756319631822407 \\
116	0.0514065929067632 \\
117	0.0605236221415301 \\
118	0.0758472898975015 \\
119	0.0506223362560073 \\
120	0.0765108333357299 \\
121	0.0644143782400837 \\
122	0.0505473922938108 \\
123	0.0611157327269514 \\
124	0.0492396752194812 \\
125	0.0553473010503997 \\
126	0.0542096550421168 \\
127	0.0710279590295007 \\
128	0.0692535908892751 \\
129	0.0505090024632712 \\
130	0.0491526231324921 \\
131	0.052968985773623 \\
132	0.0446545909158885 \\
133	0.0452894671199222 \\
134	0.0475294921236734 \\
135	0.047383371507749 \\
136	0.0420342009825011 \\
137	0.0563279818743467 \\
138	0.053487599051247 \\
139	0.0657239994034171 \\
140	0.0655020517297089 \\
141	0.0703069859494766 \\
142	0.0519349489826709 \\
143	0.0561969925959905 \\
144	0.0627955034996072 \\
145	0.0528244179052611 \\
146	0.0427543889110287 \\
147	0.0597952235955745 \\
148	0.0686644415681561 \\
149	0.0581569094986965 \\
150	0.067985088393713 \\
151	0.0533653237391263 \\
152	0.0407689465753113 \\
153	0.0460562584300836 \\
154	0.0417218995746225 \\
155	0.044010081809635 \\
};
\addlegendentry{$\mut$}
%\addlegendentry{$\mu$}
\addlegendentry{Train Loss}
\end{axis}

\end{tikzpicture}

==> figures/mu_loss10.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

    \definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
    \definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
    \definecolor{color2}{rgb}{0.3,0.3,0.3}

    \begin{axis}[
    %tick align=outside,
    ytick pos=left,
    x grid style={white!69.01960784313725!black},
    xlabel={Iterations},
    %xticklabels={{$0$},{$0$}, {$2 \cdot 10^3$},{$4 \cdot 10^3$},{$6 \cdot 10^3$},{$8 \cdot 10^3$},{$10 \cdot 10^3$},{$12 \cdot 10^3$}},
    xticklabels={{$0$},{$0$}, {$500$},{$1000$},{$1500$}},
    xmin=-5, xmax=190,
    y grid style={white!69.01960784313725!black},
    ylabel={$\mu_t$},
    ymin=0.0, ymax=0.7
    ]
        \addlegendimage{no markers, color0}
        \addplot [thick, color0, forget plot]
        table [row sep=\\]{%
        0 0.478717556968264 \\
        1 0.466762584279406 \\
        2 0.460321996495025 \\
        3 0.4567110638645 \\
        4 0.456620251269344 \\
        5 0.454536695526539 \\
        6 0.457080987470192 \\
        7 0.461621660495905 \\
        8 0.464020486249628 \\
        9 0.470520702011665 \\
        10 0.477784065363926 \\
        11 0.478402927819469 \\
        12 0.482948584923222 \\
        13 0.48482297439542 \\
        14 0.497862103356907 \\
        15 0.503796056736787 \\
        16 0.505684182968183 \\
        17 0.507682977744092 \\
        18 0.510090137747054 \\
        19 0.519980761263775 \\
        20 0.520713668792341 \\
        21 0.526367517878796 \\
        22 0.526084890252643 \\
        23 0.526582284629001 \\
        24 0.524031068344726 \\
        25 0.526660145765221 \\
        26 0.529291404793218 \\
        27 0.529770870636284 \\
        28 0.534469239147701 \\
        29 0.53374215717845 \\
        30 0.53267429532131 \\
        31 0.53332176893095 \\
        32 0.54031841431584 \\
        33 0.547458220290437 \\
        34 0.552869975786487 \\
        35 0.557320857709597 \\
        36 0.558344452226434 \\
        37 0.551751849453595 \\
        38 0.548874307177055 \\
        39 0.549154908082573 \\
        40 0.547113115844082 \\
        41 0.547893424807145 \\
        42 0.543222502301512 \\
        43 0.532709031837554 \\
        44 0.514368250060123 \\
        45 0.51500642169484 \\
        46 0.499410546299352 \\
        47 0.482481460267975 \\
        48 0.477646562996309 \\
        49 0.460553198649833 \\
        50 0.451714756516578 \\
        51 0.438682467244081 \\
        52 0.419631611964488 \\
        53 0.38439366425773 \\
        54 0.370871476888404 \\
        55 0.311680439468003 \\
        56 0.304067299766942 \\
        57 0.294992320839152 \\
        58 0.195349224311667 \\
        59 0.227438069722589 \\
        60 0.206497848301101 \\
        61 0.219617207755014 \\
        62 0.184233120635093 \\
        63 0.218034536303063 \\
        64 0.215115594393648 \\
        65 0.223203800570305 \\
        66 0.218394920543021 \\
        67 0.21198044282894 \\
        68 0.25773552634844 \\
        69 0.240066203733303 \\
        70 0.234404834361636 \\
        71 0.23813684123226 \\
        72 0.230691665756064 \\
        73 0.220067127077468 \\
        74 0.233824314635913 \\
        75 0.23210982464248 \\
        76 0.231317024478716 \\
        77 0.237926219024142 \\
        78 0.226936931517309 \\
        79 0.221976121020075 \\
        80 0.228279922408949 \\
        81 0.216041660032612 \\
        82 0.238621586116265 \\
        83 0.229048179721256 \\
        84 0.188755169002391 \\
        85 0.184462803308404 \\
        86 0.188768674836466 \\
        87 0.166763193842843 \\
        88 0.1892482149879 \\
        89 0.200065531058073 \\
        90 0.209953271222585 \\
        91 0.207488335210331 \\
        92 0.224463218748749 \\
        93 0.209207377578911 \\
        94 0.218454297457905 \\
        95 0.216145095557505 \\
        96 0.204970921437226 \\
        97 0.212466962829336 \\
        98 0.18166657272535 \\
        99 0.163014857968572 \\
        100 0.172315923934683 \\
        101 0.143615182735696 \\
        102 0.16619777426119 \\
        103 0.176290099617294 \\
        104 0.186835002036941 \\
        105 0.17402844314932 \\
        106 0.180035950599708 \\
        107 0.186390230890215 \\
        108 0.186117319096531 \\
        109 0.195731426302582 \\
        110 0.186049649114441 \\
        111 0.202989504811224 \\
        112 0.179496713930194 \\
        113 0.150053472867158 \\
        114 0.172716542865709 \\
        115 0.191341750598492 \\
        116 0.174086788012709 \\
        117 0.146597044888857 \\
        118 0.174134720510363 \\
        119 0.166912444090411 \\
        120 0.138776638698237 \\
        121 0.17248258405328 \\
        122 0.155161918396728 \\
        123 0.175328418999646 \\
        124 0.159287854711066 \\
        125 0.141693622654011 \\
        126 0.157692057943615 \\
        127 0.17814137578049 \\
        128 0.145233477923189 \\
        129 0.158985389250302 \\
        130 0.222814231877286 \\
        131 0.161399326421057 \\
        132 0.183993866299515 \\
        133 0.148766092071636 \\
        134 0.148320474013086 \\
        135 0.187316515510982 \\
        136 0.149753425668523 \\
        137 0.159373047571601 \\
        138 0.174853652348093 \\
        139 0.133196923724767 \\
        140 0.143772306878338 \\
        141 0.153910997553489 \\
        142 0.151823366729235 \\
        143 0.131767499929743 \\
        144 0.145643855566321 \\
        145 0.138158549636444 \\
        146 0.150008723165321 \\
        147 0.142675717852027 \\
        148 0.11119410377185 \\
        149 0.148559291040747 \\
        150 0.112941672897934 \\
        151 0.13136670531126 \\
        152 0.138297403972357 \\
        153 0.146418605249122 \\
        154 0.133579347574987 \\
        155 0.144148485712719 \\
        156 0.135878680830553 \\
        157 0.140905784697374 \\
        158 0.167113757995174 \\
        159 0.147483822737606 \\
        160 0.198315849751434 \\
        161 0.141471243168455 \\
        162 0.130989203749125 \\
        163 0.136368878045984 \\
        164 0.135195809915852 \\
        165 0.120983160018726 \\
        166 0.139913814288705 \\
        167 0.141399975167836 \\
        168 0.139285362240696 \\
        169 0.134518223497393 \\
        170 0.121977251662674 \\
        171 0.137440734727722 \\
        172 0.151544005819644 \\
        173 0.146314088210407 \\
        174 0.157496286146034 \\
        175 0.140769970390678 \\
        176 0.14542898439095 \\
        177 0.122268753829715 \\
        178 0.123923649160031 \\
        179 0.133579771323379 \\
        180 0.1497712104023 \\
        181 0.145476472277606 \\
        182 0.134318140419433 \\
        183 0.137011863310816 \\
        184 0.138287253412641 \\
        185 0.157735181173062 \\
        186 0.137378140218425 \\
        187 0.157077979347876 \\
        188 0.162172940278383 \\
        189 0.15794149585477 \\
        };

        \addlegendimage{no markers, color2}
        \addplot [color2, forget plot, domain = 0:190] {0.1};

    \end{axis}

    \begin{axis}[
    %axis y line=right,
    %tick align=outside,
    x grid style={white!69.01960784313725!black},
    xmin=-5, xmax=190,
    xtick pos=left,
    %xticklabels={{$0$},{$0$},{$2 \cdot 10^3$},{$4 \cdot 10^3$},{$6 \cdot 10^3$},{$8 \cdot 10^3$},{$10 \cdot 10^3$},{$12 \cdot 10^3$}},
    xticklabels={{$0$},{$0$}, {$500$},{$1000$},{$1500$}},
    y grid style={white!69.01960784313725!black},
    ylabel={Train loss},
    ymin=0.0, ymax=2.5,
    ytick pos=right
    ]
        \addlegendimage{no markers, color0}
        \addlegendimage{no markers, color2}
        \addlegendimage{no markers, color1}

        \addplot [thick, color1, forget plot]
        table [row sep=\\]{%
        0 2.29245800495148 \\
        1 2.28975258111954 \\
        2 2.28747287273407 \\
        3 2.28516167640686 \\
        4 2.28299016475678 \\
        5 2.28115552663803 \\
        6 2.27831330537796 \\
        7 2.27673165082932 \\
        8 2.27437489032745 \\
        9 2.27178470373154 \\
        10 2.26987703800201 \\
        11 2.26754333496094 \\
        12 2.26456810712814 \\
        13 2.26252487659454 \\
        14 2.2598696398735 \\
        15 2.25632846832275 \\
        16 2.25192329406738 \\
        17 2.24854472875595 \\
        18 2.24539869785309 \\
        19 2.24033343076706 \\
        20 2.23536553382874 \\
        21 2.2302485370636 \\
        22 2.22499294042587 \\
        23 2.21828670024872 \\
        24 2.21286627054215 \\
        25 2.20701568365097 \\
        26 2.2020457482338 \\
        27 2.19426132917404 \\
        28 2.18589289426804 \\
        29 2.17891654968262 \\
        30 2.17105710983276 \\
        31 2.16097851514816 \\
        32 2.15063897609711 \\
        33 2.13964888095856 \\
        34 2.12547137379646 \\
        35 2.11295587658882 \\
        36 2.09884914159775 \\
        37 2.08324943304062 \\
        38 2.06588551044464 \\
        39 2.04681982278824 \\
        40 2.02575330138206 \\
        41 2.00350508451462 \\
        42 1.97684060454369 \\
        43 1.95130528450012 \\
        44 1.92594589710236 \\
        45 1.89289279699326 \\
        46 1.86043219327927 \\
        47 1.82019976735115 \\
        48 1.77960627436638 \\
        49 1.73794300913811 \\
        50 1.69412224650383 \\
        51 1.65048611998558 \\
        52 1.60484299302101 \\
        53 1.55603664040565 \\
        54 1.50694539546967 \\
        55 1.45873693346977 \\
        56 1.40819496393204 \\
        57 1.36515411615372 \\
        58 1.32540114402771 \\
        59 1.29027078390121 \\
        60 1.25666283011436 \\
        61 1.22590925633907 \\
        62 1.20426702439785 \\
        63 1.17556960105896 \\
        64 1.14683457612991 \\
        65 1.1109950709343 \\
        66 1.07933140099049 \\
        67 1.04747376918793 \\
        68 1.01376142263412 \\
        69 0.981559064388275 \\
        70 0.947054181098938 \\
        71 0.92355977833271 \\
        72 0.889106195271015 \\
        73 0.877143990695477 \\
        74 0.870661186873913 \\
        75 0.871165644824505 \\
        76 0.860502308309078 \\
        77 0.847711986005306 \\
        78 0.829656034708023 \\
        79 0.81243943721056 \\
        80 0.792578454911709 \\
        81 0.776642472743988 \\
        82 0.761422487199307 \\
        83 0.737519845068455 \\
        84 0.714865892529488 \\
        85 0.693891773819923 \\
        86 0.682393572330475 \\
        87 0.675800414681435 \\
        88 0.674253281354904 \\
        89 0.664242510795593 \\
        90 0.660197089314461 \\
        91 0.648027146756649 \\
        92 0.642329443991184 \\
        93 0.630438206493855 \\
        94 0.616785571277142 \\
        95 0.613301552534103 \\
        96 0.605652757883072 \\
        97 0.602294582128525 \\
        98 0.600498923361301 \\
        99 0.606210547685623 \\
        100 0.607339918017387 \\
        101 0.607328598201275 \\
        102 0.619647907316685 \\
        103 0.617341120243073 \\
        104 0.616092449724674 \\
        105 0.603250831961632 \\
        106 0.595876508653164 \\
        107 0.585798534452915 \\
        108 0.576071954667568 \\
        109 0.559449228048325 \\
        110 0.556382329463959 \\
        111 0.543913524448872 \\
        112 0.522640041708946 \\
        113 0.534977175891399 \\
        114 0.528863091766834 \\
        115 0.537840676307678 \\
        116 0.558446354866028 \\
        117 0.566652857065201 \\
        118 0.583403254747391 \\
        119 0.607275021970272 \\
        120 0.622191592752934 \\
        121 0.635228479802608 \\
        122 0.644858546853066 \\
        123 0.630635038018227 \\
        124 0.627432454526424 \\
        125 0.610283134281635 \\
        126 0.584365729987621 \\
        127 0.566590493023396 \\
        128 0.544787069261074 \\
        129 0.516648723781109 \\
        130 0.489545803964138 \\
        131 0.469945010989904 \\
        132 0.454786150604487 \\
        133 0.447310775071383 \\
        134 0.435949563831091 \\
        135 0.428541326373816 \\
        136 0.425334934443235 \\
        137 0.418967023044825 \\
        138 0.411312620490789 \\
        139 0.401024295985699 \\
        140 0.4018572473526 \\
        141 0.399828840047121 \\
        142 0.396982996910811 \\
        143 0.391602714210749 \\
        144 0.396005552858114 \\
        145 0.402965561300516 \\
        146 0.401535731106997 \\
        147 0.411797222644091 \\
        148 0.418277884572744 \\
        149 0.430066615045071 \\
        150 0.43550744920969 \\
        151 0.444933448135853 \\
        152 0.45265297293663 \\
        153 0.456893035173416 \\
        154 0.456239737868309 \\
        155 0.449740586727858 \\
        156 0.445958830565214 \\
        157 0.435571835339069 \\
        158 0.429702608883381 \\
        159 0.420390574336052 \\
        160 0.41350349187851 \\
        161 0.401337034106255 \\
        162 0.386684316247702 \\
        163 0.376978446990252 \\
        164 0.373347372040153 \\
        165 0.376940199658275 \\
        166 0.377593247815967 \\
        167 0.373843006566167 \\
        168 0.363278813287616 \\
        169 0.367058209702373 \\
        170 0.363194334581494 \\
        171 0.357663307264447 \\
        172 0.358923705741763 \\
        173 0.356459520086646 \\
        174 0.355891558676958 \\
        175 0.348842304199934 \\
        176 0.345810591727495 \\
        177 0.346199043244123 \\
        178 0.351781273335218 \\
        179 0.347697940170765 \\
        180 0.341111393868923 \\
        181 0.33846713617444 \\
        182 0.333740034103394 \\
        183 0.339924355447292 \\
        184 0.341529330909252 \\
        185 0.33637937515974 \\
        186 0.328662614971399 \\
        187 0.323985197097063 \\
        188 0.31409778252244 \\
        189 0.307523522675037 \\
        };
        \addlegendentry{$\mut$}
        \addlegendentry{$\mu$}
        \addlegendentry{Train Loss}
    \end{axis}

\end{tikzpicture}

==> figures/mu_loss20.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\begin{axis}[
height=\figureheight,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={white!69.01960784313725!black},
xlabel={Iterations},
xmin=-32.05, xmax=673.05,
y grid style={white!69.01960784313725!black},
ylabel={$\mu_t$},
ymin=0.0499858961513168, ymax=0.691182419144847
]
\addplot [semithick, green!50.0!black, forget plot]
table [row sep=\\]{%
0	0.497660432365421 \\
1	0.497456870073198 \\
2	0.507068473377077 \\
3	0.508478617967742 \\
4	0.508779393549633 \\
5	0.510292893009797 \\
6	0.507737700280088 \\
7	0.496866047733527 \\
8	0.489940613114271 \\
9	0.488234611852441 \\
10	0.480521547514341 \\
11	0.483964496582228 \\
12	0.487791004740283 \\
13	0.486989249100632 \\
14	0.491652359038622 \\
15	0.49579718099759 \\
16	0.496912272828884 \\
17	0.496431961749301 \\
18	0.495532372892441 \\
19	0.498108496244244 \\
20	0.494577846655697 \\
21	0.492506144767554 \\
22	0.503532313598914 \\
23	0.511800578697304 \\
24	0.513093690406484 \\
25	0.520090738723012 \\
26	0.521043072147046 \\
27	0.517674140087931 \\
28	0.517698192859907 \\
29	0.52037236787058 \\
30	0.517621017827669 \\
31	0.522260709198285 \\
32	0.522156294341042 \\
33	0.527681841162082 \\
34	0.525872402587013 \\
35	0.527478996966619 \\
36	0.533718798412625 \\
37	0.541714648135201 \\
38	0.544428149392969 \\
39	0.548367540450967 \\
40	0.551912203733588 \\
41	0.546724319851968 \\
42	0.549604661773113 \\
43	0.539170967346948 \\
44	0.54268201327398 \\
45	0.547302172023597 \\
46	0.555935050332512 \\
47	0.554810464601609 \\
48	0.568891472086473 \\
49	0.573143316393578 \\
50	0.56634425366225 \\
51	0.564503960072249 \\
52	0.569123261385988 \\
53	0.568921895994689 \\
54	0.571085876014323 \\
55	0.569991090105354 \\
56	0.577387330972104 \\
57	0.575156858694452 \\
58	0.574421561198321 \\
59	0.580168409270624 \\
60	0.598195435401164 \\
61	0.595650953748175 \\
62	0.595110530289141 \\
63	0.597542312623899 \\
64	0.591205837358758 \\
65	0.589332957392711 \\
66	0.593624500871607 \\
67	0.599195396070009 \\
68	0.605768439080689 \\
69	0.615939216068124 \\
70	0.615753886511798 \\
71	0.614292053452422 \\
72	0.614831573522449 \\
73	0.613972378857672 \\
74	0.615915645903797 \\
75	0.620522302334137 \\
76	0.620867493223679 \\
77	0.628650952009548 \\
78	0.631214547931159 \\
79	0.628672094969986 \\
80	0.633786265536292 \\
81	0.631599475903185 \\
82	0.628537465538863 \\
83	0.632459554492012 \\
84	0.635731890108851 \\
85	0.630035377458688 \\
86	0.641130690350721 \\
87	0.642449704032496 \\
88	0.638792883678081 \\
89	0.638056940933749 \\
90	0.645683919919532 \\
91	0.647463526472273 \\
92	0.650965662853139 \\
93	0.657223340505586 \\
94	0.662037122645141 \\
95	0.65849507397549 \\
96	0.658527011429578 \\
97	0.647833890453572 \\
98	0.650416723198737 \\
99	0.642879294215207 \\
100	0.644895283785996 \\
101	0.643787768791175 \\
102	0.642758280503274 \\
103	0.630525636948881 \\
104	0.638401221201308 \\
105	0.62650451065054 \\
106	0.621362683575543 \\
107	0.617924145522111 \\
108	0.606143722402804 \\
109	0.587749284542942 \\
110	0.584564153770607 \\
111	0.573959474376223 \\
112	0.573985373765413 \\
113	0.583214389573202 \\
114	0.579607397294087 \\
115	0.569064977329677 \\
116	0.560029299480165 \\
117	0.541269516887768 \\
118	0.514849634154363 \\
119	0.510566722715875 \\
120	0.498168212381608 \\
121	0.48457029832571 \\
122	0.473535749083964 \\
123	0.478358470567249 \\
124	0.463157764214279 \\
125	0.448940658239406 \\
126	0.448665078843351 \\
127	0.437734942316055 \\
128	0.411042871603517 \\
129	0.400796920726874 \\
130	0.397311357833204 \\
131	0.374801107242533 \\
132	0.368243406732632 \\
133	0.361957366330164 \\
134	0.365218086792736 \\
135	0.346008912794338 \\
136	0.34449230436554 \\
137	0.328083185350244 \\
138	0.30340245929885 \\
139	0.289624249677226 \\
140	0.288505900374417 \\
141	0.265241711783679 \\
142	0.268353180570728 \\
143	0.293219505853842 \\
144	0.272777293839772 \\
145	0.258696636171073 \\
146	0.262941598232062 \\
147	0.250222444434779 \\
148	0.249574320387294 \\
149	0.254734110506582 \\
150	0.25973759573954 \\
151	0.246795220447194 \\
152	0.259362227412933 \\
153	0.221333065223933 \\
154	0.205262934148353 \\
155	0.205955961805857 \\
156	0.234443441622976 \\
157	0.221904813541307 \\
158	0.233166956688735 \\
159	0.247849673866172 \\
160	0.238136065600377 \\
161	0.20275809133224 \\
162	0.208304775483289 \\
163	0.21781345292027 \\
164	0.234197846633824 \\
165	0.243920280006645 \\
166	0.257852690040814 \\
167	0.238527976177911 \\
168	0.249683728296729 \\
169	0.21638384490364 \\
170	0.211971683778425 \\
171	0.210142443748879 \\
172	0.191172770408512 \\
173	0.181884650369172 \\
174	0.20724258729211 \\
175	0.197954210462602 \\
176	0.164815760215407 \\
177	0.203781531640078 \\
178	0.206261309590312 \\
179	0.189846344332017 \\
180	0.187888239870831 \\
181	0.213522037033714 \\
182	0.170656901222764 \\
183	0.161411744124584 \\
184	0.188582462085231 \\
185	0.191175130087921 \\
186	0.196116461967998 \\
187	0.200340852322953 \\
188	0.203883367855323 \\
189	0.200838156262181 \\
190	0.227777121925195 \\
191	0.232254785358957 \\
192	0.23560748614356 \\
193	0.228413538622592 \\
194	0.233494229164003 \\
195	0.202955360466667 \\
196	0.210202639795493 \\
197	0.234821185696116 \\
198	0.247753088811022 \\
199	0.245735141023466 \\
200	0.239770726798367 \\
201	0.185510642998099 \\
202	0.184538846838078 \\
203	0.191556303960736 \\
204	0.208824284849189 \\
205	0.232838253304402 \\
206	0.269606556678362 \\
207	0.280686252086585 \\
208	0.294385855990999 \\
209	0.261647653929116 \\
210	0.233030890158049 \\
211	0.211061761113383 \\
212	0.195133293647626 \\
213	0.194760543832434 \\
214	0.216446028425577 \\
215	0.199081405486684 \\
216	0.19904799665868 \\
217	0.202036156407501 \\
218	0.204998711777207 \\
219	0.16071498491664 \\
220	0.185823508544397 \\
221	0.197506835814996 \\
222	0.196892107861637 \\
223	0.203777985911055 \\
224	0.224645091126702 \\
225	0.199083597330205 \\
226	0.183998075919676 \\
227	0.204344379340823 \\
228	0.214347697888258 \\
229	0.192579352338672 \\
230	0.216795940817301 \\
231	0.186671292805091 \\
232	0.148376349742708 \\
233	0.138125441055632 \\
234	0.183164032825977 \\
235	0.176751083279481 \\
236	0.204356075052232 \\
237	0.225885605346046 \\
238	0.236177580994444 \\
239	0.180675250315026 \\
240	0.188576218788145 \\
241	0.199461878785686 \\
242	0.197108542969573 \\
243	0.175580408638695 \\
244	0.191270449001823 \\
245	0.176347340361027 \\
246	0.169248708749313 \\
247	0.177838509861071 \\
248	0.200875130795445 \\
249	0.185667854015838 \\
250	0.158042703424606 \\
251	0.191857650011787 \\
252	0.17601157817847 \\
253	0.155834294605062 \\
254	0.163339761837663 \\
255	0.162702690050621 \\
256	0.133808882909855 \\
257	0.180931029347833 \\
258	0.178725544971459 \\
259	0.186208679903924 \\
260	0.183278020131339 \\
261	0.167055813949528 \\
262	0.147749095160703 \\
263	0.170559491254603 \\
264	0.169148356684736 \\
265	0.183363794925682 \\
266	0.206233049648278 \\
267	0.190804110066421 \\
268	0.166123474258681 \\
269	0.150537199343524 \\
270	0.131067905984997 \\
271	0.1554776738906 \\
272	0.15447865308204 \\
273	0.166319949294129 \\
274	0.176433246650811 \\
275	0.216528403204614 \\
276	0.190433931533148 \\
277	0.209295475166777 \\
278	0.195530584309968 \\
279	0.201936391910727 \\
280	0.193225693726429 \\
281	0.196782978581007 \\
282	0.178141985086459 \\
283	0.185100674795254 \\
284	0.18009693315448 \\
285	0.179862424298856 \\
286	0.186649903759514 \\
287	0.171500894498148 \\
288	0.178307994629146 \\
289	0.185127668193896 \\
290	0.182489130355705 \\
291	0.18532143425406 \\
292	0.187869388027892 \\
293	0.176763282444381 \\
294	0.141540670520211 \\
295	0.15468424935266 \\
296	0.153967453032136 \\
297	0.151283197792041 \\
298	0.156373205811758 \\
299	0.19153901266625 \\
300	0.167075020603045 \\
301	0.169770599377861 \\
302	0.178842517663526 \\
303	0.169365572490249 \\
304	0.168669855682033 \\
305	0.183822871185562 \\
306	0.168097919611031 \\
307	0.186626719807325 \\
308	0.190584359434719 \\
309	0.177735260263107 \\
310	0.170216094974187 \\
311	0.182868321881214 \\
312	0.1690992517684 \\
313	0.174085757175045 \\
314	0.183872765694509 \\
315	0.18611255652834 \\
316	0.191163008934361 \\
317	0.165812003263063 \\
318	0.183650347425027 \\
319	0.17463439273774 \\
320	0.163896851775405 \\
321	0.16346280327828 \\
322	0.181341731810084 \\
323	0.172585322826828 \\
324	0.166358604444407 \\
325	0.153515752672256 \\
326	0.170435262103506 \\
327	0.179978470117556 \\
328	0.173805669294114 \\
329	0.177161692721199 \\
330	0.21080837260685 \\
331	0.17923898598425 \\
332	0.175380288209072 \\
333	0.185344265810941 \\
334	0.194837008834778 \\
335	0.171608042612741 \\
336	0.180664248579891 \\
337	0.157967479587134 \\
338	0.143786522268771 \\
339	0.143675703852194 \\
340	0.157946888060428 \\
341	0.161484000745376 \\
342	0.178718815816874 \\
343	0.191394073966178 \\
344	0.175567015850738 \\
345	0.166506463206852 \\
346	0.151607377676486 \\
347	0.163178478819547 \\
348	0.167557667264363 \\
349	0.175990261312565 \\
350	0.146747403796491 \\
351	0.168998634739027 \\
352	0.132346989229209 \\
353	0.172181871724607 \\
354	0.173990119990891 \\
355	0.206006426460771 \\
356	0.191720103391498 \\
357	0.215701521588616 \\
358	0.16915024723683 \\
359	0.172296763143248 \\
360	0.157202452162995 \\
361	0.173635640141854 \\
362	0.167403107554817 \\
363	0.16222716162 \\
364	0.180418552358013 \\
365	0.194576236313926 \\
366	0.199709244059813 \\
367	0.198940719921764 \\
368	0.192824790114116 \\
369	0.181054809841694 \\
370	0.176129048711314 \\
371	0.168974896944547 \\
372	0.173103454393548 \\
373	0.186192049173961 \\
374	0.185372526320129 \\
375	0.177524531260287 \\
376	0.181142671613159 \\
377	0.168697323260709 \\
378	0.187260744158796 \\
379	0.188360947053049 \\
380	0.191849712245084 \\
381	0.19368820895227 \\
382	0.200382039316615 \\
383	0.189815627680194 \\
384	0.158669650638109 \\
385	0.149101045193284 \\
386	0.156217655674145 \\
387	0.172002638263079 \\
388	0.174540554223858 \\
389	0.19613042961922 \\
390	0.19974359101268 \\
391	0.18771014299607 \\
392	0.176804139996983 \\
393	0.182857759722308 \\
394	0.167133604719308 \\
395	0.155132251217566 \\
396	0.170626235489629 \\
397	0.158362079848877 \\
398	0.151813345890613 \\
399	0.156302148228224 \\
400	0.150968358900684 \\
401	0.143613493093598 \\
402	0.154567075545157 \\
403	0.141653085413618 \\
404	0.163192101137654 \\
405	0.190276896706022 \\
406	0.173397368517807 \\
407	0.176979714811995 \\
408	0.17378147104837 \\
409	0.165639411704966 \\
410	0.154967299027476 \\
411	0.157341480232426 \\
412	0.155179602934598 \\
413	0.166128070270724 \\
414	0.163389227989229 \\
415	0.151529778484102 \\
416	0.156641652269536 \\
417	0.158218989430977 \\
418	0.177287836631164 \\
419	0.174878619458575 \\
420	0.175189543344555 \\
421	0.187226124470164 \\
422	0.158638772827341 \\
423	0.179232913504664 \\
424	0.181704104636878 \\
425	0.195105640651136 \\
426	0.192120115511779 \\
427	0.212614585824014 \\
428	0.188493529345141 \\
429	0.203765402280583 \\
430	0.167092832601786 \\
431	0.145281246955603 \\
432	0.180219959762408 \\
433	0.168501870578619 \\
434	0.139247396538274 \\
435	0.16045897071115 \\
436	0.175143180031877 \\
437	0.160517575315014 \\
438	0.173749064550855 \\
439	0.197044575645521 \\
440	0.188856886558145 \\
441	0.203405892147464 \\
442	0.178368892381777 \\
443	0.176404846643809 \\
444	0.154556881473298 \\
445	0.153981824043924 \\
446	0.139555886861085 \\
447	0.15723664796637 \\
448	0.151117332820393 \\
449	0.17330730701049 \\
450	0.18957810168001 \\
451	0.187239967090684 \\
452	0.180242911180917 \\
453	0.18379132007149 \\
454	0.185125240491473 \\
455	0.18111206505758 \\
456	0.154772766615726 \\
457	0.163053517660222 \\
458	0.173366201022688 \\
459	0.165808659758867 \\
460	0.147871409236846 \\
461	0.17281776270088 \\
462	0.166782858518363 \\
463	0.157451053443269 \\
464	0.174173240186022 \\
465	0.181217725563549 \\
466	0.169177664518154 \\
467	0.190621408416092 \\
468	0.18914175554332 \\
469	0.164266429482122 \\
470	0.169362962723153 \\
471	0.194600768079018 \\
472	0.153539124839028 \\
473	0.147622996190081 \\
474	0.151791830649895 \\
475	0.163751454972733 \\
476	0.130503325452161 \\
477	0.147797878309804 \\
478	0.147947248526331 \\
479	0.14464103707251 \\
480	0.121484052121835 \\
481	0.109940072632036 \\
482	0.119145056634015 \\
483	0.138863358806724 \\
484	0.149968639821709 \\
485	0.156361587336362 \\
486	0.18548426736306 \\
487	0.18903477854462 \\
488	0.163591416553 \\
489	0.152322352643695 \\
490	0.131685705209404 \\
491	0.115578874714376 \\
492	0.126678450343538 \\
493	0.151925104513018 \\
494	0.167083282811497 \\
495	0.179646970308453 \\
496	0.173526502450955 \\
497	0.168620543722654 \\
498	0.157526786733532 \\
499	0.147392497593495 \\
500	0.147066597771183 \\
501	0.159790967279715 \\
502	0.150570102620629 \\
503	0.148208553810432 \\
504	0.151990433881573 \\
505	0.177476616150353 \\
506	0.146513277301439 \\
507	0.158630070441384 \\
508	0.18658585002226 \\
509	0.205792104620904 \\
510	0.188845111757313 \\
511	0.21201146666444 \\
512	0.213734035323973 \\
513	0.173773223231836 \\
514	0.150360640797152 \\
515	0.150918412992739 \\
516	0.164862303932899 \\
517	0.173047978934047 \\
518	0.175727842182817 \\
519	0.163072515550909 \\
520	0.17424057007183 \\
521	0.156569728037907 \\
522	0.127732525432453 \\
523	0.136501493407517 \\
524	0.126052744620866 \\
525	0.129010882467335 \\
526	0.1166057391671 \\
527	0.140511065139168 \\
528	0.192410993780184 \\
529	0.198368832128297 \\
530	0.209914488956146 \\
531	0.222616365581311 \\
532	0.226601308957723 \\
533	0.166128672255584 \\
534	0.139698012197117 \\
535	0.0791311926510227 \\
536	0.0912493329177253 \\
537	0.159227753821383 \\
538	0.165375427771382 \\
539	0.183314296230985 \\
540	0.207498939708211 \\
541	0.229284769877736 \\
542	0.131816669846404 \\
543	0.116363586219941 \\
544	0.103731585010584 \\
545	0.13529400291572 \\
546	0.137633571601078 \\
547	0.130032641852742 \\
548	0.132293642569524 \\
549	0.14928843183478 \\
550	0.148263525934191 \\
551	0.152745547378003 \\
552	0.152480457666062 \\
553	0.153658659328924 \\
554	0.139828469264593 \\
555	0.121382676867896 \\
556	0.101008923879821 \\
557	0.131269808342625 \\
558	0.0995698658241752 \\
559	0.109779713537588 \\
560	0.135958739292797 \\
561	0.140386004221105 \\
562	0.135255027942732 \\
563	0.143039937190688 \\
564	0.136503298105787 \\
565	0.157182287428627 \\
566	0.15840489627015 \\
567	0.164581599760496 \\
568	0.186231077117499 \\
569	0.188231307742488 \\
570	0.145175649483213 \\
571	0.151564598343174 \\
572	0.141408063146104 \\
573	0.111878574079417 \\
574	0.129830671505568 \\
575	0.121184034803659 \\
576	0.136328691362433 \\
577	0.154152014267926 \\
578	0.168788039549503 \\
579	0.151337798810793 \\
580	0.168991809520131 \\
581	0.14229031661684 \\
582	0.0847077954969339 \\
583	0.112324843483237 \\
584	0.108840666489187 \\
585	0.132332185246919 \\
586	0.138424044796581 \\
587	0.178733256235335 \\
588	0.166561831688985 \\
589	0.169868087459937 \\
590	0.172235415968584 \\
591	0.161369836086473 \\
592	0.149293029850275 \\
593	0.153184028102175 \\
594	0.166293434701272 \\
595	0.149175996050862 \\
596	0.157389849246888 \\
597	0.158343720955838 \\
598	0.166624167913805 \\
599	0.141699712819589 \\
600	0.150019536039775 \\
601	0.155820531615385 \\
602	0.175580610576302 \\
603	0.154191436172174 \\
604	0.177389180055122 \\
605	0.174298126998151 \\
606	0.1539473457005 \\
607	0.13038756368433 \\
608	0.182774614422789 \\
609	0.155114221646353 \\
610	0.153119750478499 \\
611	0.171230591949199 \\
612	0.174896004637345 \\
613	0.129932828216383 \\
614	0.141970626515389 \\
615	0.150621623160606 \\
616	0.163209582562723 \\
617	0.163177411242901 \\
618	0.153388340712618 \\
619	0.158964943346844 \\
620	0.138829652175399 \\
621	0.165707601168203 \\
622	0.189985439620988 \\
623	0.128409604638541 \\
624	0.222375384081627 \\
625	0.249428311587012 \\
626	0.234299452135067 \\
627	0.229497520896882 \\
628	0.298350049439363 \\
629	0.201102514722254 \\
630	0.143663490125077 \\
631	0.169591644745465 \\
632	0.171205683070929 \\
633	0.162731984977888 \\
634	0.171635363151357 \\
635	0.150262968272023 \\
636	0.145491427454304 \\
637	0.139597918416123 \\
638	0.155414843976158 \\
639	0.14824518996241 \\
640	0.145576572515201 \\
641	0.14323138002227 \\
};
\end{axis}

\begin{axis}[
axis y line=right,
height=\figureheight,
tick align=outside,
width=\figurewidth,
x grid style={white!69.01960784313725!black},
xmin=-32.05, xmax=673.05,
xtick pos=left,
y grid style={white!69.01960784313725!black},
ylabel={Train loss},
ymin=0.0735517713762819, ymax=2.40984142724797,
ytick pos=right
]
\addplot [semithick, blue, forget plot]
table [row sep=\\]{%
0	2.30364644289017 \\
1	2.30266040563583 \\
2	2.30205565690994 \\
3	2.30159107446671 \\
4	2.30116436958313 \\
5	2.29894227266312 \\
6	2.29801146268845 \\
7	2.29735100984573 \\
8	2.29521878242493 \\
9	2.29505935907364 \\
10	2.29555077791214 \\
11	2.29491688489914 \\
12	2.29391696929932 \\
13	2.29406205892563 \\
14	2.29259938001633 \\
15	2.2911728143692 \\
16	2.29033689260483 \\
17	2.28924763441086 \\
18	2.287789311409 \\
19	2.28656967639923 \\
20	2.28693441152573 \\
21	2.28580343723297 \\
22	2.28578661441803 \\
23	2.28516017913818 \\
24	2.28531512498856 \\
25	2.28358894109726 \\
26	2.2832013964653 \\
27	2.28242256402969 \\
28	2.28291012525558 \\
29	2.28071844339371 \\
30	2.2797819852829 \\
31	2.27856177568436 \\
32	2.27738452672958 \\
33	2.27629641294479 \\
34	2.2761674618721 \\
35	2.27496561050415 \\
36	2.27398722171783 \\
37	2.27262674331665 \\
38	2.27073707818985 \\
39	2.26948601722717 \\
40	2.26967864751816 \\
41	2.26983330965042 \\
42	2.26834159612656 \\
43	2.26725146532059 \\
44	2.26650648355484 \\
45	2.26396932601929 \\
46	2.26145144462585 \\
47	2.26121901988983 \\
48	2.26011526346207 \\
49	2.25830196857452 \\
50	2.25689285993576 \\
51	2.25507548570633 \\
52	2.25260545015335 \\
53	2.25012809276581 \\
54	2.24705245018005 \\
55	2.24658167600632 \\
56	2.24532577991486 \\
57	2.24300019979477 \\
58	2.24137561559677 \\
59	2.24038671016693 \\
60	2.23667393684387 \\
61	2.23475584506989 \\
62	2.23295608282089 \\
63	2.23078975200653 \\
64	2.22858006954193 \\
65	2.22610388755798 \\
66	2.22329035758972 \\
67	2.220540766716 \\
68	2.21730144500732 \\
69	2.21389029502869 \\
70	2.21278621912002 \\
71	2.20933378458023 \\
72	2.20588474035263 \\
73	2.20306735992432 \\
74	2.19872034311295 \\
75	2.19386644363403 \\
76	2.18964195966721 \\
77	2.18466783761978 \\
78	2.17940092325211 \\
79	2.17587876558304 \\
80	2.1706329703331 \\
81	2.16627532720566 \\
82	2.16221365451813 \\
83	2.15454918861389 \\
84	2.14920248031616 \\
85	2.14207637310028 \\
86	2.13325567245483 \\
87	2.12597901344299 \\
88	2.12142009973526 \\
89	2.11318415403366 \\
90	2.10411259889603 \\
91	2.09338807344437 \\
92	2.08099728226662 \\
93	2.06907769322395 \\
94	2.05763310074806 \\
95	2.04929257035255 \\
96	2.03987007260323 \\
97	2.03161794304848 \\
98	2.02062521457672 \\
99	2.00672042369843 \\
100	1.98812661767006 \\
101	1.97149800539017 \\
102	1.95521544575691 \\
103	1.94011667013168 \\
104	1.92111014604568 \\
105	1.90442408561707 \\
106	1.88716481208801 \\
107	1.86393889069557 \\
108	1.83819396972656 \\
109	1.81896557807922 \\
110	1.79555626273155 \\
111	1.77174144983292 \\
112	1.74858630180359 \\
113	1.72580415844917 \\
114	1.70125274181366 \\
115	1.67315561890602 \\
116	1.64451773285866 \\
117	1.61683882713318 \\
118	1.58905686378479 \\
119	1.56188758850098 \\
120	1.53854521036148 \\
121	1.51509689331055 \\
122	1.48489874839783 \\
123	1.45762635946274 \\
124	1.42398730993271 \\
125	1.38664918541908 \\
126	1.36071895599365 \\
127	1.33837849736214 \\
128	1.30683316588402 \\
129	1.28201847434044 \\
130	1.26017744064331 \\
131	1.22708981215954 \\
132	1.19463882505894 \\
133	1.17499349415302 \\
134	1.14629443585873 \\
135	1.11842093110085 \\
136	1.09137002408505 \\
137	1.07286237537861 \\
138	1.04862567722797 \\
139	1.0303406304121 \\
140	1.01407642126083 \\
141	1.00080541431904 \\
142	0.975793446302414 \\
143	0.953614001870155 \\
144	0.939653334021568 \\
145	0.923288399577141 \\
146	0.892882980108261 \\
147	0.880508621931076 \\
148	0.869026852250099 \\
149	0.848927528262138 \\
150	0.830051475167275 \\
151	0.823738957047462 \\
152	0.805215914845467 \\
153	0.787401377558708 \\
154	0.779470113515854 \\
155	0.765554878711701 \\
156	0.748209170103073 \\
157	0.735244322419167 \\
158	0.719806243181229 \\
159	0.698388278186321 \\
160	0.690365758836269 \\
161	0.683236029446125 \\
162	0.674264822900295 \\
163	0.666471244990826 \\
164	0.661379500329494 \\
165	0.654281077682972 \\
166	0.652642996907234 \\
167	0.650909565985203 \\
168	0.640523412525654 \\
169	0.631842370033264 \\
170	0.622584022283554 \\
171	0.614222791194916 \\
172	0.610702425539494 \\
173	0.607585403621197 \\
174	0.599583607614041 \\
175	0.595932297110558 \\
176	0.587153609395027 \\
177	0.583168385624886 \\
178	0.585881288647652 \\
179	0.596127279698849 \\
180	0.597877130508423 \\
181	0.594672477543354 \\
182	0.586143879294395 \\
183	0.57925059735775 \\
184	0.562149298489094 \\
185	0.558165661096573 \\
186	0.556090747714043 \\
187	0.553990013897419 \\
188	0.548726141452789 \\
189	0.544377486109734 \\
190	0.541559551656246 \\
191	0.534850833415985 \\
192	0.528367192149162 \\
193	0.53204167753458 \\
194	0.535545442700386 \\
195	0.533893905580044 \\
196	0.539404678046703 \\
197	0.541035167872906 \\
198	0.532965841293335 \\
199	0.533915085792542 \\
200	0.526662836223841 \\
201	0.530568121522665 \\
202	0.528537012785673 \\
203	0.52218820258975 \\
204	0.521456702798605 \\
205	0.523082994818688 \\
206	0.508226121962071 \\
207	0.50104171037674 \\
208	0.508718554973602 \\
209	0.50126990288496 \\
210	0.491208429634571 \\
211	0.489125897586346 \\
212	0.497263514399528 \\
213	0.491990079581738 \\
214	0.50112355440855 \\
215	0.498280398249626 \\
216	0.502098481953144 \\
217	0.487181953787804 \\
218	0.478917120993137 \\
219	0.463917344212532 \\
220	0.463608530163765 \\
221	0.462647116482258 \\
222	0.47363551646471 \\
223	0.472879580259323 \\
224	0.47533017128706 \\
225	0.47724584966898 \\
226	0.470024288892746 \\
227	0.464435869753361 \\
228	0.463190706521273 \\
229	0.456525921374559 \\
230	0.462192011624575 \\
231	0.465681340843439 \\
232	0.460888457149267 \\
233	0.46921613663435 \\
234	0.472694636285305 \\
235	0.46597962886095 \\
236	0.460020474493504 \\
237	0.449484911412001 \\
238	0.436117858439684 \\
239	0.441129978746176 \\
240	0.430244596749544 \\
241	0.421831229478121 \\
242	0.42867934346199 \\
243	0.436808091104031 \\
244	0.427253206074238 \\
245	0.436393676996231 \\
246	0.437981211543083 \\
247	0.436761189550161 \\
248	0.433544941544533 \\
249	0.420605091303587 \\
250	0.407999837696552 \\
251	0.417239749580622 \\
252	0.40723122805357 \\
253	0.396545491367579 \\
254	0.405711363255978 \\
255	0.415139806121588 \\
256	0.403999866396189 \\
257	0.407707598507404 \\
258	0.406614331901073 \\
259	0.394744582027197 \\
260	0.379918878525495 \\
261	0.381908514350653 \\
262	0.38575435012579 \\
263	0.393108077943325 \\
264	0.408791688531637 \\
265	0.414281513541937 \\
266	0.408868612498045 \\
267	0.411132343709469 \\
268	0.409153191000223 \\
269	0.396468692421913 \\
270	0.392117024809122 \\
271	0.391042761951685 \\
272	0.389295650571585 \\
273	0.387521047145128 \\
274	0.390058432221413 \\
275	0.401574718654156 \\
276	0.399527464359999 \\
277	0.393892060220242 \\
278	0.386253598332405 \\
279	0.388056643158197 \\
280	0.376792478561401 \\
281	0.384465355575085 \\
282	0.37646772518754 \\
283	0.386315219402313 \\
284	0.381715470254421 \\
285	0.38542016595602 \\
286	0.373384615182877 \\
287	0.370105628371239 \\
288	0.354048638343811 \\
289	0.36739523306489 \\
290	0.360885107964277 \\
291	0.375301347821951 \\
292	0.383453843593597 \\
293	0.381861572861671 \\
294	0.365537512004375 \\
295	0.364317429065704 \\
296	0.357703986763954 \\
297	0.353937847614288 \\
298	0.358145636320114 \\
299	0.362546833753586 \\
300	0.35746352866292 \\
301	0.355904138535261 \\
302	0.353563263714314 \\
303	0.35816643178463 \\
304	0.352180020809174 \\
305	0.362226878404617 \\
306	0.354588342756033 \\
307	0.361190331876278 \\
308	0.357298314720392 \\
309	0.356837751418352 \\
310	0.350887749791145 \\
311	0.350051103979349 \\
312	0.35681726321578 \\
313	0.369034012258053 \\
314	0.366370295584202 \\
315	0.363329784423113 \\
316	0.361911311298609 \\
317	0.344867393225431 \\
318	0.327713661342859 \\
319	0.330589748620987 \\
320	0.333012724518776 \\
321	0.336187328249216 \\
322	0.342183156460524 \\
323	0.347982685565948 \\
324	0.345836634784937 \\
325	0.352639929801226 \\
326	0.348372608721256 \\
327	0.338997010737658 \\
328	0.339837468117476 \\
329	0.343225740194321 \\
330	0.341903266906738 \\
331	0.349221247732639 \\
332	0.357414134293795 \\
333	0.351542475819588 \\
334	0.347178332805634 \\
335	0.340086879879236 \\
336	0.337948698103428 \\
337	0.336169691234827 \\
338	0.337059223651886 \\
339	0.338511125147343 \\
340	0.328378453701735 \\
341	0.321359963715076 \\
342	0.318586151748896 \\
343	0.32017208725214 \\
344	0.316050281524658 \\
345	0.325811803787947 \\
346	0.335215652287006 \\
347	0.336730536818504 \\
348	0.33791435316205 \\
349	0.337620782405138 \\
350	0.330586624071002 \\
351	0.326126344129443 \\
352	0.328727703765035 \\
353	0.331439369991422 \\
354	0.332699606344104 \\
355	0.337479661256075 \\
356	0.333759457617998 \\
357	0.321639570593834 \\
358	0.323464008271694 \\
359	0.317336311340332 \\
360	0.312259050309658 \\
361	0.307419230788946 \\
362	0.316143817454576 \\
363	0.304769526869059 \\
364	0.305243470817804 \\
365	0.316905402541161 \\
366	0.325800254642963 \\
367	0.323417038246989 \\
368	0.324585957750678 \\
369	0.329797040596604 \\
370	0.313482718318701 \\
371	0.307571144551039 \\
372	0.310260215476155 \\
373	0.305823609307408 \\
374	0.30138446688652 \\
375	0.303752938956022 \\
376	0.303343551754951 \\
377	0.293900528997183 \\
378	0.30202372610569 \\
379	0.30919493816793 \\
380	0.312857056707144 \\
381	0.309311203658581 \\
382	0.311187849193811 \\
383	0.304075689017773 \\
384	0.292003086209297 \\
385	0.286676604598761 \\
386	0.294524377435446 \\
387	0.295746185183525 \\
388	0.287813569903374 \\
389	0.286254135817289 \\
390	0.292615860700607 \\
391	0.282559523805976 \\
392	0.282364626005292 \\
393	0.291687749400735 \\
394	0.298329940214753 \\
395	0.290165044143796 \\
396	0.294340247809887 \\
397	0.287847410291433 \\
398	0.281767288297415 \\
399	0.282419465333223 \\
400	0.281231442689896 \\
401	0.284027977734804 \\
402	0.287555411756039 \\
403	0.288190847858787 \\
404	0.285937619432807 \\
405	0.288979676738381 \\
406	0.288982586041093 \\
407	0.294200889840722 \\
408	0.290974362641573 \\
409	0.287577931284904 \\
410	0.292776183784008 \\
411	0.280818021148443 \\
412	0.277201460450888 \\
413	0.277757003381848 \\
414	0.281335486024618 \\
415	0.281974663585424 \\
416	0.287516090869904 \\
417	0.290468304902315 \\
418	0.295709497705102 \\
419	0.289963642507791 \\
420	0.28662219196558 \\
421	0.287322296202183 \\
422	0.282829401493073 \\
423	0.281673445105553 \\
424	0.287130936086178 \\
425	0.29221086576581 \\
426	0.294344345033169 \\
427	0.294488308727741 \\
428	0.293975128531456 \\
429	0.293231439441442 \\
430	0.290483816415072 \\
431	0.293803179264069 \\
432	0.29236190751195 \\
433	0.288430614843965 \\
434	0.28631739847362 \\
435	0.27699042879045 \\
436	0.268033273741603 \\
437	0.261617419943213 \\
438	0.268091172650457 \\
439	0.269045244380832 \\
440	0.27129123993218 \\
441	0.27481803484261 \\
442	0.272745868042111 \\
443	0.260229386165738 \\
444	0.248180128633976 \\
445	0.245782278627157 \\
446	0.242228400111198 \\
447	0.251179019510746 \\
448	0.253777970895171 \\
449	0.261316642612219 \\
450	0.263611375391483 \\
451	0.25752400688827 \\
452	0.249307105541229 \\
453	0.240620377734303 \\
454	0.235025260224938 \\
455	0.243524968326092 \\
456	0.251208112686872 \\
457	0.26054997138679 \\
458	0.270197594612837 \\
459	0.269874427467585 \\
460	0.258471576496959 \\
461	0.25885999917984 \\
462	0.261507845669985 \\
463	0.25880528524518 \\
464	0.262845448628068 \\
465	0.264970505908132 \\
466	0.251944734975696 \\
467	0.241845112517476 \\
468	0.244499513730407 \\
469	0.244390259385109 \\
470	0.242576892226934 \\
471	0.247866782844067 \\
472	0.241069368124008 \\
473	0.237185029387474 \\
474	0.237280823811889 \\
475	0.235191562175751 \\
476	0.242526065856218 \\
477	0.241791216433048 \\
478	0.241974794268608 \\
479	0.236899905204773 \\
480	0.236494627520442 \\
481	0.238669644743204 \\
482	0.251309933364391 \\
483	0.25208783686161 \\
484	0.259940621107817 \\
485	0.265370767116547 \\
486	0.26013647519052 \\
487	0.255009032413364 \\
488	0.249440595284104 \\
489	0.245370740294456 \\
490	0.236179151013494 \\
491	0.238085381910205 \\
492	0.232723937630653 \\
493	0.240907990112901 \\
494	0.242018065527081 \\
495	0.240870960503817 \\
496	0.226830640360713 \\
497	0.22712682723999 \\
498	0.227379621565342 \\
499	0.22534442409873 \\
500	0.23375869423151 \\
501	0.239861655309796 \\
502	0.245563438981771 \\
503	0.240248874947429 \\
504	0.239394751265645 \\
505	0.242401918843389 \\
506	0.254417831078172 \\
507	0.263209379315376 \\
508	0.268419499695301 \\
509	0.265783641040325 \\
510	0.254546237811446 \\
511	0.244327992126346 \\
512	0.235753930732608 \\
513	0.232819364890456 \\
514	0.236125971227884 \\
515	0.24084679402411 \\
516	0.243970947042108 \\
517	0.240855962634087 \\
518	0.238116253241897 \\
519	0.236150345802307 \\
520	0.237156661748886 \\
521	0.233413403704762 \\
522	0.231104800701141 \\
523	0.23736273817718 \\
524	0.227605662941933 \\
525	0.218617742210627 \\
526	0.212568212896585 \\
527	0.213620626926422 \\
528	0.203197464495897 \\
529	0.216686399802566 \\
530	0.217497032731771 \\
531	0.21882482431829 \\
532	0.220044680386782 \\
533	0.223704690635204 \\
534	0.216852739900351 \\
535	0.223385402038693 \\
536	0.230199173912406 \\
537	0.23458891581744 \\
538	0.241066144816577 \\
539	0.244876903854311 \\
540	0.245790279246867 \\
541	0.235850073136389 \\
542	0.227582911849022 \\
543	0.225748289972544 \\
544	0.225786418169737 \\
545	0.220135631784797 \\
546	0.224569470584393 \\
547	0.231000379100442 \\
548	0.226743795797229 \\
549	0.222973451986909 \\
550	0.225549449473619 \\
551	0.218852079808712 \\
552	0.207738020420074 \\
553	0.203581488206983 \\
554	0.198389511555433 \\
555	0.198027206882834 \\
556	0.201830709353089 \\
557	0.211724064573646 \\
558	0.210496298894286 \\
559	0.217545948624611 \\
560	0.21812517657876 \\
561	0.219446619227529 \\
562	0.211960028633475 \\
563	0.219127451553941 \\
564	0.211726317554712 \\
565	0.208995028138161 \\
566	0.20880777053535 \\
567	0.213127235770226 \\
568	0.201586709618568 \\
569	0.203279649913311 \\
570	0.201334932371974 \\
571	0.201338669285178 \\
572	0.196317438781261 \\
573	0.19716009542346 \\
574	0.204862066954374 \\
575	0.205045127943158 \\
576	0.198099095821381 \\
577	0.193119478076696 \\
578	0.200949609801173 \\
579	0.196224279999733 \\
580	0.196463845819235 \\
581	0.199914319515228 \\
582	0.20268229059875 \\
583	0.205596778169274 \\
584	0.202041344493628 \\
585	0.200644139349461 \\
586	0.202646875008941 \\
587	0.202681947052479 \\
588	0.195279698371887 \\
589	0.202558138221502 \\
590	0.2044857955724 \\
591	0.209716005697846 \\
592	0.213711506128311 \\
593	0.213870900198817 \\
594	0.20788816511631 \\
595	0.206637680158019 \\
596	0.201600832864642 \\
597	0.196484143063426 \\
598	0.195351114943624 \\
599	0.19887501463294 \\
600	0.201752162352204 \\
601	0.204678777232766 \\
602	0.209986159205437 \\
603	0.209795774817467 \\
604	0.204650567173958 \\
605	0.202844079509378 \\
606	0.201554072350264 \\
607	0.194860359355807 \\
608	0.196274025291204 \\
609	0.199388008490205 \\
610	0.19853146456182 \\
611	0.197176946178079 \\
612	0.194244731813669 \\
613	0.198311487287283 \\
614	0.19598231561482 \\
615	0.194436424821615 \\
616	0.192352397963405 \\
617	0.198287645354867 \\
618	0.192664947658777 \\
619	0.191586456522346 \\
620	0.185717408582568 \\
621	0.188450173661113 \\
622	0.194332635626197 \\
623	0.208734728097916 \\
624	0.221847502663732 \\
625	0.235291951596737 \\
626	0.234801571592689 \\
627	0.222731930464506 \\
628	0.206521652415395 \\
629	0.198536270707846 \\
630	0.192897609621286 \\
631	0.188341710716486 \\
632	0.189873094409704 \\
633	0.190151439979672 \\
634	0.184553396999836 \\
635	0.186439562812448 \\
636	0.186318214982748 \\
637	0.183882060647011 \\
638	0.1859552924335 \\
639	0.187589176446199 \\
640	0.179746755734086 \\
641	0.180960908010602 \\
};
\end{axis}

\end{tikzpicture}

==> figures/mu_loss617.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\begin{axis}[
height=\figureheight,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={lightgray!92.02614379084967!black},
xlabel={Iterations},
xmin=-10.55, xmax=221.55,
y grid style={lightgray!92.02614379084967!black},
ylabel={$\mu_t$},
ymin=0.0250219644566917, ymax=0.344329855623986
]
\addplot [semithick, green!50.0!black, forget plot]
table [row sep=\\]{%
0	0.275850683044388 \\
1	0.269014513131894 \\
2	0.264146304222087 \\
3	0.259559007704986 \\
4	0.256799841592584 \\
5	0.252500740056519 \\
6	0.250160419130627 \\
7	0.24905941177287 \\
8	0.246989955452539 \\
9	0.246796149383265 \\
10	0.246519554086555 \\
11	0.244417270642728 \\
12	0.244120867780988 \\
13	0.243459777315783 \\
14	0.245527838928489 \\
15	0.248536511698475 \\
16	0.249982298019902 \\
17	0.251314818138521 \\
18	0.25259894846091 \\
19	0.257200136471379 \\
20	0.25819259248793 \\
21	0.262699039565087 \\
22	0.265618213505855 \\
23	0.268413539015422 \\
24	0.269525231018886 \\
25	0.26988260759486 \\
26	0.272254433567564 \\
27	0.272364661052799 \\
28	0.276392839628267 \\
29	0.277083829118889 \\
30	0.279346563476435 \\
31	0.280517225702613 \\
32	0.282842588253815 \\
33	0.285464154609769 \\
34	0.290588855162361 \\
35	0.293748448674248 \\
36	0.29496337598985 \\
37	0.297444923168561 \\
38	0.299723344642696 \\
39	0.303611738026109 \\
40	0.304738806292936 \\
41	0.307610445344195 \\
42	0.31131484348997 \\
43	0.314518336161001 \\
44	0.313158667352119 \\
45	0.317093053331015 \\
46	0.31853643963477 \\
47	0.323285086311204 \\
48	0.326820909865437 \\
49	0.327318689007461 \\
50	0.329815860570927 \\
51	0.326398543765863 \\
52	0.322868267351645 \\
53	0.321100611622031 \\
54	0.317576458141652 \\
55	0.312564903728866 \\
56	0.310320329214825 \\
57	0.304518380303231 \\
58	0.297079734835682 \\
59	0.286955423189536 \\
60	0.274136560065489 \\
61	0.267614560007653 \\
62	0.261868052003418 \\
63	0.254761017516238 \\
64	0.249692340517793 \\
65	0.245433288548544 \\
66	0.23817617560052 \\
67	0.227248818629187 \\
68	0.220037736454024 \\
69	0.204864028016243 \\
70	0.204638495976815 \\
71	0.183627880058528 \\
72	0.170326020175984 \\
73	0.159887588496701 \\
74	0.150683897582696 \\
75	0.142480942599 \\
76	0.139399408611638 \\
77	0.12688058204714 \\
78	0.119239697102108 \\
79	0.108305783953477 \\
80	0.0901777615560271 \\
81	0.0917468884945184 \\
82	0.0940815927579073 \\
83	0.0998338324855671 \\
84	0.0857255034522735 \\
85	0.0911562674579781 \\
86	0.0898818203282966 \\
87	0.0950045872218664 \\
88	0.0953633414857323 \\
89	0.0968594665025642 \\
90	0.106824533439796 \\
91	0.103452602399614 \\
92	0.103226427442771 \\
93	0.083051538068994 \\
94	0.105931280805562 \\
95	0.0765595205109071 \\
96	0.0845261906365564 \\
97	0.0736524375026132 \\
98	0.0752435111446749 \\
99	0.0722382848016232 \\
100	0.0750541197826355 \\
101	0.074256109881957 \\
102	0.0695786832312005 \\
103	0.0776516960593691 \\
104	0.0803854836705237 \\
105	0.0791148663757874 \\
106	0.0784925860255974 \\
107	0.0788140653926472 \\
108	0.0738829337959702 \\
109	0.0849066331690309 \\
110	0.0713003707386142 \\
111	0.079821668121278 \\
112	0.080730668379238 \\
113	0.0652266251170052 \\
114	0.0624994574525716 \\
115	0.0695934902260654 \\
116	0.0719351357701597 \\
117	0.0788392894610614 \\
118	0.0838278366932634 \\
119	0.0790691807076471 \\
120	0.0785719146673198 \\
121	0.0806319219908063 \\
122	0.0745126950269083 \\
123	0.077781293575888 \\
124	0.0786259126295623 \\
125	0.0735920514628426 \\
126	0.0714525566009872 \\
127	0.0715192916858597 \\
128	0.0601338216454691 \\
129	0.065985193296989 \\
130	0.0660227751587078 \\
131	0.0684574433660196 \\
132	0.069348406577923 \\
133	0.0763466786223591 \\
134	0.064140736374138 \\
135	0.0799615730514491 \\
136	0.0498472587878665 \\
137	0.0642025052492487 \\
138	0.0410205401669741 \\
139	0.0570910496319659 \\
140	0.0457564597847335 \\
141	0.0556811506102143 \\
142	0.0516438187837414 \\
143	0.060802385207961 \\
144	0.0614633260163056 \\
145	0.0634541911219041 \\
146	0.0713117858863303 \\
147	0.0563310986122159 \\
148	0.0781769769963795 \\
149	0.0564887903257272 \\
150	0.0768023165607981 \\
151	0.0471080247571385 \\
152	0.0657269268292996 \\
153	0.0466953966910354 \\
154	0.0588373683266771 \\
155	0.0513677906759681 \\
156	0.0539554053163791 \\
157	0.0576361810346267 \\
158	0.0606673961903535 \\
159	0.0635571978625211 \\
160	0.060280107963321 \\
161	0.074011956621425 \\
162	0.0488792165663209 \\
163	0.0613665117158205 \\
164	0.0395359595097505 \\
165	0.0435488112599528 \\
166	0.0503136425344611 \\
167	0.0495418242946608 \\
168	0.0460781266414945 \\
169	0.0502626052763249 \\
170	0.0470260535952383 \\
171	0.0415732572114713 \\
172	0.0622779986777983 \\
173	0.0536917871914757 \\
174	0.0645584554099915 \\
175	0.0673333769334835 \\
176	0.059420852096284 \\
177	0.0426136329562882 \\
178	0.0524806912072548 \\
179	0.0437288550610667 \\
180	0.0506764479587794 \\
181	0.0631274759686923 \\
182	0.0501266907281234 \\
183	0.0605134285612397 \\
184	0.0526230466673835 \\
185	0.0554961001392189 \\
186	0.0533205796676898 \\
187	0.0607329764176682 \\
188	0.0589154376761597 \\
189	0.0749120077489844 \\
190	0.0610049551971887 \\
191	0.0631164025279605 \\
192	0.0666683851291317 \\
193	0.056017654677977 \\
194	0.0624161819583234 \\
195	0.0550947558970501 \\
196	0.0522542202611361 \\
197	0.0572412193317214 \\
198	0.0546606008776273 \\
199	0.0430651565520226 \\
200	0.0517874428995294 \\
201	0.0503744004298513 \\
202	0.0491361365129964 \\
203	0.057536757351708 \\
204	0.0453096968507232 \\
205	0.0585462916250168 \\
206	0.0545152813871098 \\
207	0.0624139534949362 \\
208	0.058817285508915 \\
209	0.0654650715979262 \\
210	0.0652103346547099 \\
211	0.0614087437048845 \\
};
\end{axis}

\begin{axis}[
axis y line=right,
height=\figureheight,
tick align=outside,
width=\figurewidth,
x grid style={lightgray!92.02614379084967!black},
xmin=-10.55, xmax=221.55,
xtick pos=left,
y grid style={lightgray!92.02614379084967!black},
ylabel={Train loss},
ymin=0.203047847211361, ymax=2.39697277957201,
ytick pos=right
]
\addplot [semithick, blue, forget plot]
table [row sep=\\]{%
0	2.29724891901016 \\
1	2.29540709257126 \\
2	2.29384902238846 \\
3	2.29227548599243 \\
4	2.29074289321899 \\
5	2.28949275970459 \\
6	2.28727029561996 \\
7	2.28623438119888 \\
8	2.2844641494751 \\
9	2.28257438898087 \\
10	2.28135094881058 \\
11	2.27968465805054 \\
12	2.27755290746689 \\
13	2.27626919984817 \\
14	2.27448753833771 \\
15	2.27203715801239 \\
16	2.26897717237473 \\
17	2.26673483848572 \\
18	2.26485106468201 \\
19	2.26154111385345 \\
20	2.25815270900726 \\
21	2.25501527547836 \\
22	2.25175501823425 \\
23	2.24763832569122 \\
24	2.24461241960526 \\
25	2.24123881578445 \\
26	2.23875413894653 \\
27	2.23425770282745 \\
28	2.22942898273468 \\
29	2.22599365711212 \\
30	2.222141726017 \\
31	2.21680246829987 \\
32	2.21146749734879 \\
33	2.20595531225204 \\
34	2.19866834163666 \\
35	2.19268945455551 \\
36	2.18616338729858 \\
37	2.17923294067383 \\
38	2.1718331861496 \\
39	2.16265957832336 \\
40	2.15327608346939 \\
41	2.14416109085083 \\
42	2.1324592924118 \\
43	2.12229990005493 \\
44	2.11206376075745 \\
45	2.09776792526245 \\
46	2.08413768649101 \\
47	2.06582743167877 \\
48	2.04693682312965 \\
49	2.02767009615898 \\
50	2.00782253503799 \\
51	1.98656988501549 \\
52	1.96365236639976 \\
53	1.93698529720306 \\
54	1.90759278774261 \\
55	1.8785135614872 \\
56	1.84459998488426 \\
57	1.81421204566956 \\
58	1.78080510020256 \\
59	1.74174568772316 \\
60	1.70501033425331 \\
61	1.6677164041996 \\
62	1.62774590015411 \\
63	1.58338875293732 \\
64	1.54419568061829 \\
65	1.49700400233269 \\
66	1.45371066570282 \\
67	1.40426940917969 \\
68	1.35964071512222 \\
69	1.318915194273 \\
70	1.27351072788239 \\
71	1.23160160660744 \\
72	1.18620759010315 \\
73	1.15096743822098 \\
74	1.10900272965431 \\
75	1.0760336381197 \\
76	1.04039068818092 \\
77	1.00955917835236 \\
78	0.975003378391266 \\
79	0.950284892320633 \\
80	0.921164265871048 \\
81	0.90980025947094 \\
82	0.903047077059746 \\
83	0.892291571497917 \\
84	0.886468520760536 \\
85	0.87741404235363 \\
86	0.868380793333054 \\
87	0.856482832431793 \\
88	0.843593919873238 \\
89	0.822138460874558 \\
90	0.808729696571827 \\
91	0.779325887262821 \\
92	0.754726829826832 \\
93	0.728811086118221 \\
94	0.707384924590588 \\
95	0.691273664236069 \\
96	0.678204672336578 \\
97	0.672607674598694 \\
98	0.666633644104004 \\
99	0.662911553382873 \\
100	0.650772244036198 \\
101	0.636341631710529 \\
102	0.633106072545052 \\
103	0.624488734900951 \\
104	0.616349858045578 \\
105	0.604339753687382 \\
106	0.594958735406399 \\
107	0.582569055259228 \\
108	0.572515712976456 \\
109	0.561685476303101 \\
110	0.555000504851341 \\
111	0.550070173740387 \\
112	0.533600609004497 \\
113	0.536312451064587 \\
114	0.52733601808548 \\
115	0.526536867916584 \\
116	0.539335782825947 \\
117	0.534629366695881 \\
118	0.536156811118126 \\
119	0.537693888545036 \\
120	0.540796842873097 \\
121	0.539450032711029 \\
122	0.545557032227516 \\
123	0.536681391894817 \\
124	0.536340421140194 \\
125	0.526156156659126 \\
126	0.504665180444717 \\
127	0.501003163158894 \\
128	0.49476390182972 \\
129	0.485228428840637 \\
130	0.480324406027794 \\
131	0.480204908251762 \\
132	0.47647416383028 \\
133	0.475599540770054 \\
134	0.467079586982727 \\
135	0.464465084075928 \\
136	0.464643572866917 \\
137	0.462268608510494 \\
138	0.460037105083466 \\
139	0.463201105892658 \\
140	0.467487286925316 \\
141	0.470548532307148 \\
142	0.473004039525986 \\
143	0.471183916032314 \\
144	0.477522896528244 \\
145	0.48213786303997 \\
146	0.475059977769852 \\
147	0.47746476739645 \\
148	0.478175285160542 \\
149	0.475528032183647 \\
150	0.471456081569195 \\
151	0.46554654031992 \\
152	0.461706746816635 \\
153	0.461252565383911 \\
154	0.45724279165268 \\
155	0.448647746443748 \\
156	0.446996958404779 \\
157	0.440129300802946 \\
158	0.43469268232584 \\
159	0.427850912511349 \\
160	0.423543753027916 \\
161	0.419085727930069 \\
162	0.407893750071526 \\
163	0.399306380152702 \\
164	0.395214764624834 \\
165	0.399729780256748 \\
166	0.398736418038607 \\
167	0.392311154156923 \\
168	0.380425326377153 \\
169	0.384284535497427 \\
170	0.38313685849309 \\
171	0.377152477502823 \\
172	0.378907949626446 \\
173	0.377175385653973 \\
174	0.377952720820904 \\
175	0.368889538794756 \\
176	0.365548851341009 \\
177	0.364883736521006 \\
178	0.371461541056633 \\
179	0.367376289218664 \\
180	0.362142674326897 \\
181	0.361368983536959 \\
182	0.357081286758184 \\
183	0.361961607784033 \\
184	0.359741974174976 \\
185	0.355704349577427 \\
186	0.350429286658764 \\
187	0.347713919878006 \\
188	0.340128002166748 \\
189	0.334794026762247 \\
190	0.337751102596521 \\
191	0.337748671621084 \\
192	0.339352697432041 \\
193	0.329416303634644 \\
194	0.320996583253145 \\
195	0.322588274925947 \\
196	0.322840148955584 \\
197	0.322660273611546 \\
198	0.329133609086275 \\
199	0.335664111673832 \\
200	0.331861510276794 \\
201	0.337933939248323 \\
202	0.330259992033243 \\
203	0.335261811465025 \\
204	0.336661796867847 \\
205	0.335250371843576 \\
206	0.337866298109293 \\
207	0.34329754665494 \\
208	0.329504113346338 \\
209	0.315199574679136 \\
210	0.314035311937332 \\
211	0.302771707773209 \\
};
\end{axis}

\end{tikzpicture}

==> figures/mu_loss6170.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\begin{axis}[
height=\figureheight,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={lightgray!92.02614379084967!black},
xlabel={Iterations},
xmin=-9.45, xmax=198.45,
y grid style={lightgray!92.02614379084967!black},
ylabel={$\mu_t$},
ymin=0.0888365863491206, ymax=0.580701969649163
]
\addplot [semithick, green!50.0!black, forget plot]
table [row sep=\\]{%
0	0.478717556968264 \\
1	0.466762584279406 \\
2	0.460321996495025 \\
3	0.4567110638645 \\
4	0.456620251269344 \\
5	0.454536695526539 \\
6	0.457080987470192 \\
7	0.461621660495905 \\
8	0.464020486249628 \\
9	0.470520702011665 \\
10	0.477784065363926 \\
11	0.478402927819469 \\
12	0.482948584923222 \\
13	0.48482297439542 \\
14	0.497862103356907 \\
15	0.503796056736787 \\
16	0.505684182968183 \\
17	0.507682977744092 \\
18	0.510090137747054 \\
19	0.519980761263775 \\
20	0.520713668792341 \\
21	0.526367517878796 \\
22	0.526084890252643 \\
23	0.526582284629001 \\
24	0.524031068344726 \\
25	0.526660145765221 \\
26	0.529291404793218 \\
27	0.529770870636284 \\
28	0.534469239147701 \\
29	0.53374215717845 \\
30	0.53267429532131 \\
31	0.53332176893095 \\
32	0.54031841431584 \\
33	0.547458220290437 \\
34	0.552869975786487 \\
35	0.557320857709597 \\
36	0.558344452226434 \\
37	0.551751849453595 \\
38	0.548874307177055 \\
39	0.549154908082573 \\
40	0.547113115844082 \\
41	0.547893424807145 \\
42	0.543222502301512 \\
43	0.532709031837554 \\
44	0.514368250060123 \\
45	0.51500642169484 \\
46	0.499410546299352 \\
47	0.482481460267975 \\
48	0.477646562996309 \\
49	0.460553198649833 \\
50	0.451714756516578 \\
51	0.438682467244081 \\
52	0.419631611964488 \\
53	0.38439366425773 \\
54	0.370871476888404 \\
55	0.311680439468003 \\
56	0.304067299766942 \\
57	0.294992320839152 \\
58	0.195349224311667 \\
59	0.227438069722589 \\
60	0.206497848301101 \\
61	0.219617207755014 \\
62	0.184233120635093 \\
63	0.218034536303063 \\
64	0.215115594393648 \\
65	0.223203800570305 \\
66	0.218394920543021 \\
67	0.21198044282894 \\
68	0.25773552634844 \\
69	0.240066203733303 \\
70	0.234404834361636 \\
71	0.23813684123226 \\
72	0.230691665756064 \\
73	0.220067127077468 \\
74	0.233824314635913 \\
75	0.23210982464248 \\
76	0.231317024478716 \\
77	0.237926219024142 \\
78	0.226936931517309 \\
79	0.221976121020075 \\
80	0.228279922408949 \\
81	0.216041660032612 \\
82	0.238621586116265 \\
83	0.229048179721256 \\
84	0.188755169002391 \\
85	0.184462803308404 \\
86	0.188768674836466 \\
87	0.166763193842843 \\
88	0.1892482149879 \\
89	0.200065531058073 \\
90	0.209953271222585 \\
91	0.207488335210331 \\
92	0.224463218748749 \\
93	0.209207377578911 \\
94	0.218454297457905 \\
95	0.216145095557505 \\
96	0.204970921437226 \\
97	0.212466962829336 \\
98	0.18166657272535 \\
99	0.163014857968572 \\
100	0.172315923934683 \\
101	0.143615182735696 \\
102	0.16619777426119 \\
103	0.176290099617294 \\
104	0.186835002036941 \\
105	0.17402844314932 \\
106	0.180035950599708 \\
107	0.186390230890215 \\
108	0.186117319096531 \\
109	0.195731426302582 \\
110	0.186049649114441 \\
111	0.202989504811224 \\
112	0.179496713930194 \\
113	0.150053472867158 \\
114	0.172716542865709 \\
115	0.191341750598492 \\
116	0.174086788012709 \\
117	0.146597044888857 \\
118	0.174134720510363 \\
119	0.166912444090411 \\
120	0.138776638698237 \\
121	0.17248258405328 \\
122	0.155161918396728 \\
123	0.175328418999646 \\
124	0.159287854711066 \\
125	0.141693622654011 \\
126	0.157692057943615 \\
127	0.17814137578049 \\
128	0.145233477923189 \\
129	0.158985389250302 \\
130	0.222814231877286 \\
131	0.161399326421057 \\
132	0.183993866299515 \\
133	0.148766092071636 \\
134	0.148320474013086 \\
135	0.187316515510982 \\
136	0.149753425668523 \\
137	0.159373047571601 \\
138	0.174853652348093 \\
139	0.133196923724767 \\
140	0.143772306878338 \\
141	0.153910997553489 \\
142	0.151823366729235 \\
143	0.131767499929743 \\
144	0.145643855566321 \\
145	0.138158549636444 \\
146	0.150008723165321 \\
147	0.142675717852027 \\
148	0.11119410377185 \\
149	0.148559291040747 \\
150	0.112941672897934 \\
151	0.13136670531126 \\
152	0.138297403972357 \\
153	0.146418605249122 \\
154	0.133579347574987 \\
155	0.144148485712719 \\
156	0.135878680830553 \\
157	0.140905784697374 \\
158	0.167113757995174 \\
159	0.147483822737606 \\
160	0.198315849751434 \\
161	0.141471243168455 \\
162	0.130989203749125 \\
163	0.136368878045984 \\
164	0.135195809915852 \\
165	0.120983160018726 \\
166	0.139913814288705 \\
167	0.141399975167836 \\
168	0.139285362240696 \\
169	0.134518223497393 \\
170	0.121977251662674 \\
171	0.137440734727722 \\
172	0.151544005819644 \\
173	0.146314088210407 \\
174	0.157496286146034 \\
175	0.140769970390678 \\
176	0.14542898439095 \\
177	0.122268753829715 \\
178	0.123923649160031 \\
179	0.133579771323379 \\
180	0.1497712104023 \\
181	0.145476472277606 \\
182	0.134318140419433 \\
183	0.137011863310816 \\
184	0.138287253412641 \\
185	0.157735181173062 \\
186	0.137378140218425 \\
187	0.157077979347876 \\
188	0.162172940278383 \\
189	0.15794149585477 \\
};
\end{axis}

\begin{axis}[
axis y line=right,
height=\figureheight,
tick align=outside,
width=\figurewidth,
x grid style={lightgray!92.02614379084967!black},
xmin=-9.45, xmax=198.45,
xtick pos=left,
y grid style={lightgray!92.02614379084967!black},
ylabel={Train loss},
ymin=0.208276798561215, ymax=2.3917047290653,
ytick pos=right
]
\addplot [semithick, blue, forget plot]
table [row sep=\\]{%
0	2.29245800495148 \\
1	2.28975258111954 \\
2	2.28747287273407 \\
3	2.28516167640686 \\
4	2.28299016475678 \\
5	2.28115552663803 \\
6	2.27831330537796 \\
7	2.27673165082932 \\
8	2.27437489032745 \\
9	2.27178470373154 \\
10	2.26987703800201 \\
11	2.26754333496094 \\
12	2.26456810712814 \\
13	2.26252487659454 \\
14	2.2598696398735 \\
15	2.25632846832275 \\
16	2.25192329406738 \\
17	2.24854472875595 \\
18	2.24539869785309 \\
19	2.24033343076706 \\
20	2.23536553382874 \\
21	2.2302485370636 \\
22	2.22499294042587 \\
23	2.21828670024872 \\
24	2.21286627054215 \\
25	2.20701568365097 \\
26	2.2020457482338 \\
27	2.19426132917404 \\
28	2.18589289426804 \\
29	2.17891654968262 \\
30	2.17105710983276 \\
31	2.16097851514816 \\
32	2.15063897609711 \\
33	2.13964888095856 \\
34	2.12547137379646 \\
35	2.11295587658882 \\
36	2.09884914159775 \\
37	2.08324943304062 \\
38	2.06588551044464 \\
39	2.04681982278824 \\
40	2.02575330138206 \\
41	2.00350508451462 \\
42	1.97684060454369 \\
43	1.95130528450012 \\
44	1.92594589710236 \\
45	1.89289279699326 \\
46	1.86043219327927 \\
47	1.82019976735115 \\
48	1.77960627436638 \\
49	1.73794300913811 \\
50	1.69412224650383 \\
51	1.65048611998558 \\
52	1.60484299302101 \\
53	1.55603664040565 \\
54	1.50694539546967 \\
55	1.45873693346977 \\
56	1.40819496393204 \\
57	1.36515411615372 \\
58	1.32540114402771 \\
59	1.29027078390121 \\
60	1.25666283011436 \\
61	1.22590925633907 \\
62	1.20426702439785 \\
63	1.17556960105896 \\
64	1.14683457612991 \\
65	1.1109950709343 \\
66	1.07933140099049 \\
67	1.04747376918793 \\
68	1.01376142263412 \\
69	0.981559064388275 \\
70	0.947054181098938 \\
71	0.92355977833271 \\
72	0.889106195271015 \\
73	0.877143990695477 \\
74	0.870661186873913 \\
75	0.871165644824505 \\
76	0.860502308309078 \\
77	0.847711986005306 \\
78	0.829656034708023 \\
79	0.81243943721056 \\
80	0.792578454911709 \\
81	0.776642472743988 \\
82	0.761422487199307 \\
83	0.737519845068455 \\
84	0.714865892529488 \\
85	0.693891773819923 \\
86	0.682393572330475 \\
87	0.675800414681435 \\
88	0.674253281354904 \\
89	0.664242510795593 \\
90	0.660197089314461 \\
91	0.648027146756649 \\
92	0.642329443991184 \\
93	0.630438206493855 \\
94	0.616785571277142 \\
95	0.613301552534103 \\
96	0.605652757883072 \\
97	0.602294582128525 \\
98	0.600498923361301 \\
99	0.606210547685623 \\
100	0.607339918017387 \\
101	0.607328598201275 \\
102	0.619647907316685 \\
103	0.617341120243073 \\
104	0.616092449724674 \\
105	0.603250831961632 \\
106	0.595876508653164 \\
107	0.585798534452915 \\
108	0.576071954667568 \\
109	0.559449228048325 \\
110	0.556382329463959 \\
111	0.543913524448872 \\
112	0.522640041708946 \\
113	0.534977175891399 \\
114	0.528863091766834 \\
115	0.537840676307678 \\
116	0.558446354866028 \\
117	0.566652857065201 \\
118	0.583403254747391 \\
119	0.607275021970272 \\
120	0.622191592752934 \\
121	0.635228479802608 \\
122	0.644858546853066 \\
123	0.630635038018227 \\
124	0.627432454526424 \\
125	0.610283134281635 \\
126	0.584365729987621 \\
127	0.566590493023396 \\
128	0.544787069261074 \\
129	0.516648723781109 \\
130	0.489545803964138 \\
131	0.469945010989904 \\
132	0.454786150604487 \\
133	0.447310775071383 \\
134	0.435949563831091 \\
135	0.428541326373816 \\
136	0.425334934443235 \\
137	0.418967023044825 \\
138	0.411312620490789 \\
139	0.401024295985699 \\
140	0.4018572473526 \\
141	0.399828840047121 \\
142	0.396982996910811 \\
143	0.391602714210749 \\
144	0.396005552858114 \\
145	0.402965561300516 \\
146	0.401535731106997 \\
147	0.411797222644091 \\
148	0.418277884572744 \\
149	0.430066615045071 \\
150	0.43550744920969 \\
151	0.444933448135853 \\
152	0.45265297293663 \\
153	0.456893035173416 \\
154	0.456239737868309 \\
155	0.449740586727858 \\
156	0.445958830565214 \\
157	0.435571835339069 \\
158	0.429702608883381 \\
159	0.420390574336052 \\
160	0.41350349187851 \\
161	0.401337034106255 \\
162	0.386684316247702 \\
163	0.376978446990252 \\
164	0.373347372040153 \\
165	0.376940199658275 \\
166	0.377593247815967 \\
167	0.373843006566167 \\
168	0.363278813287616 \\
169	0.367058209702373 \\
170	0.363194334581494 \\
171	0.357663307264447 \\
172	0.358923705741763 \\
173	0.356459520086646 \\
174	0.355891558676958 \\
175	0.348842304199934 \\
176	0.345810591727495 \\
177	0.346199043244123 \\
178	0.351781273335218 \\
179	0.347697940170765 \\
180	0.341111393868923 \\
181	0.33846713617444 \\
182	0.333740034103394 \\
183	0.339924355447292 \\
184	0.341529330909252 \\
185	0.33637937515974 \\
186	0.328662614971399 \\
187	0.323985197097063 \\
188	0.31409778252244 \\
189	0.307523522675037 \\
};
\end{axis}

\end{tikzpicture}

==> figures/mu_loss_1vs10.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\begin{axis}[
height=\figureheight,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={lightgray!92.02614379084967!black},
xlabel={Iterations},
xmin=-10.55, xmax=221.55,
y grid style={lightgray!92.02614379084967!black},
ylabel={$\mu_t$},
ymin=0.0135955348739163, ymax=0.584284876862268
]
\addplot [semithick, blue, forget plot]
table [row sep=\\]{%
0	0.478717556968264 \\
1	0.466762584279406 \\
2	0.460321996495025 \\
3	0.4567110638645 \\
4	0.456620251269344 \\
5	0.454536695526539 \\
6	0.457080987470192 \\
7	0.461621660495905 \\
8	0.464020486249628 \\
9	0.470520702011665 \\
10	0.477784065363926 \\
11	0.478402927819469 \\
12	0.482948584923222 \\
13	0.48482297439542 \\
14	0.497862103356907 \\
15	0.503796056736787 \\
16	0.505684182968183 \\
17	0.507682977744092 \\
18	0.510090137747054 \\
19	0.519980761263775 \\
20	0.520713668792341 \\
21	0.526367517878796 \\
22	0.526084890252643 \\
23	0.526582284629001 \\
24	0.524031068344726 \\
25	0.526660145765221 \\
26	0.529291404793218 \\
27	0.529770870636284 \\
28	0.534469239147701 \\
29	0.53374215717845 \\
30	0.53267429532131 \\
31	0.53332176893095 \\
32	0.54031841431584 \\
33	0.547458220290437 \\
34	0.552869975786487 \\
35	0.557320857709597 \\
36	0.558344452226434 \\
37	0.551751849453595 \\
38	0.548874307177055 \\
39	0.549154908082573 \\
40	0.547113115844082 \\
41	0.547893424807145 \\
42	0.543222502301512 \\
43	0.532709031837554 \\
44	0.514368250060123 \\
45	0.51500642169484 \\
46	0.499410546299352 \\
47	0.482481460267975 \\
48	0.477646562996309 \\
49	0.460553198649833 \\
50	0.451714756516578 \\
51	0.438682467244081 \\
52	0.419631611964488 \\
53	0.38439366425773 \\
54	0.370871476888404 \\
55	0.311680439468003 \\
56	0.304067299766942 \\
57	0.294992320839152 \\
58	0.195349224311667 \\
59	0.227438069722589 \\
60	0.206497848301101 \\
61	0.219617207755014 \\
62	0.184233120635093 \\
63	0.218034536303063 \\
64	0.215115594393648 \\
65	0.223203800570305 \\
66	0.218394920543021 \\
67	0.21198044282894 \\
68	0.25773552634844 \\
69	0.240066203733303 \\
70	0.234404834361636 \\
71	0.23813684123226 \\
72	0.230691665756064 \\
73	0.220067127077468 \\
74	0.233824314635913 \\
75	0.23210982464248 \\
76	0.231317024478716 \\
77	0.237926219024142 \\
78	0.226936931517309 \\
79	0.221976121020075 \\
80	0.228279922408949 \\
81	0.216041660032612 \\
82	0.238621586116265 \\
83	0.229048179721256 \\
84	0.188755169002391 \\
85	0.184462803308404 \\
86	0.188768674836466 \\
87	0.166763193842843 \\
88	0.1892482149879 \\
89	0.200065531058073 \\
90	0.209953271222585 \\
91	0.207488335210331 \\
92	0.224463218748749 \\
93	0.209207377578911 \\
94	0.218454297457905 \\
95	0.216145095557505 \\
96	0.204970921437226 \\
97	0.212466962829336 \\
98	0.18166657272535 \\
99	0.163014857968572 \\
100	0.172315923934683 \\
101	0.143615182735696 \\
102	0.16619777426119 \\
103	0.176290099617294 \\
104	0.186835002036941 \\
105	0.17402844314932 \\
106	0.180035950599708 \\
107	0.186390230890215 \\
108	0.186117319096531 \\
109	0.195731426302582 \\
110	0.186049649114441 \\
111	0.202989504811224 \\
112	0.179496713930194 \\
113	0.150053472867158 \\
114	0.172716542865709 \\
115	0.191341750598492 \\
116	0.174086788012709 \\
117	0.146597044888857 \\
118	0.174134720510363 \\
119	0.166912444090411 \\
120	0.138776638698237 \\
121	0.17248258405328 \\
122	0.155161918396728 \\
123	0.175328418999646 \\
124	0.159287854711066 \\
125	0.141693622654011 \\
126	0.157692057943615 \\
127	0.17814137578049 \\
128	0.145233477923189 \\
129	0.158985389250302 \\
130	0.222814231877286 \\
131	0.161399326421057 \\
132	0.183993866299515 \\
133	0.148766092071636 \\
134	0.148320474013086 \\
135	0.187316515510982 \\
136	0.149753425668523 \\
137	0.159373047571601 \\
138	0.174853652348093 \\
139	0.133196923724767 \\
140	0.143772306878338 \\
141	0.153910997553489 \\
142	0.151823366729235 \\
143	0.131767499929743 \\
144	0.145643855566321 \\
145	0.138158549636444 \\
146	0.150008723165321 \\
147	0.142675717852027 \\
148	0.11119410377185 \\
149	0.148559291040747 \\
150	0.112941672897934 \\
151	0.13136670531126 \\
152	0.138297403972357 \\
153	0.146418605249122 \\
154	0.133579347574987 \\
155	0.144148485712719 \\
156	0.135878680830553 \\
157	0.140905784697374 \\
158	0.167113757995174 \\
159	0.147483822737606 \\
160	0.198315849751434 \\
161	0.141471243168455 \\
162	0.130989203749125 \\
163	0.136368878045984 \\
164	0.135195809915852 \\
165	0.120983160018726 \\
166	0.139913814288705 \\
167	0.141399975167836 \\
168	0.139285362240696 \\
169	0.134518223497393 \\
170	0.121977251662674 \\
171	0.137440734727722 \\
172	0.151544005819644 \\
173	0.146314088210407 \\
174	0.157496286146034 \\
175	0.140769970390678 \\
176	0.14542898439095 \\
177	0.122268753829715 \\
178	0.123923649160031 \\
179	0.133579771323379 \\
180	0.1497712104023 \\
181	0.145476472277606 \\
182	0.134318140419433 \\
183	0.137011863310816 \\
184	0.138287253412641 \\
185	0.157735181173062 \\
186	0.137378140218425 \\
187	0.157077979347876 \\
188	0.162172940278383 \\
189	0.15794149585477 \\
};
\addplot [semithick, blue, mark=x, mark size=2, mark options={solid}, only marks, forget plot]
table [row sep=\\]{%
0	0.275850683044388 \\
1	0.269014513131894 \\
2	0.264146304222087 \\
3	0.259559007704986 \\
4	0.256799841592584 \\
5	0.252500740056519 \\
6	0.250160419130627 \\
7	0.24905941177287 \\
8	0.246989955452539 \\
9	0.246796149383265 \\
10	0.246519554086555 \\
11	0.244417270642728 \\
12	0.244120867780988 \\
13	0.243459777315783 \\
14	0.245527838928489 \\
15	0.248536511698475 \\
16	0.249982298019902 \\
17	0.251314818138521 \\
18	0.25259894846091 \\
19	0.257200136471379 \\
20	0.25819259248793 \\
21	0.262699039565087 \\
22	0.265618213505855 \\
23	0.268413539015422 \\
24	0.269525231018886 \\
25	0.26988260759486 \\
26	0.272254433567564 \\
27	0.272364661052799 \\
28	0.276392839628267 \\
29	0.277083829118889 \\
30	0.279346563476435 \\
31	0.280517225702613 \\
32	0.282842588253815 \\
33	0.285464154609769 \\
34	0.290588855162361 \\
35	0.293748448674248 \\
36	0.29496337598985 \\
37	0.297444923168561 \\
38	0.299723344642696 \\
39	0.303611738026109 \\
40	0.304738806292936 \\
41	0.307610445344195 \\
42	0.31131484348997 \\
43	0.314518336161001 \\
44	0.313158667352119 \\
45	0.317093053331015 \\
46	0.31853643963477 \\
47	0.323285086311204 \\
48	0.326820909865437 \\
49	0.327318689007461 \\
50	0.329815860570927 \\
51	0.326398543765863 \\
52	0.322868267351645 \\
53	0.321100611622031 \\
54	0.317576458141652 \\
55	0.312564903728866 \\
56	0.310320329214825 \\
57	0.304518380303231 \\
58	0.297079734835682 \\
59	0.286955423189536 \\
60	0.274136560065489 \\
61	0.267614560007653 \\
62	0.261868052003418 \\
63	0.254761017516238 \\
64	0.249692340517793 \\
65	0.245433288548544 \\
66	0.23817617560052 \\
67	0.227248818629187 \\
68	0.220037736454024 \\
69	0.204864028016243 \\
70	0.204638495976815 \\
71	0.183627880058528 \\
72	0.170326020175984 \\
73	0.159887588496701 \\
74	0.150683897582696 \\
75	0.142480942599 \\
76	0.139399408611638 \\
77	0.12688058204714 \\
78	0.119239697102108 \\
79	0.108305783953477 \\
80	0.0901777615560271 \\
81	0.0917468884945184 \\
82	0.0940815927579073 \\
83	0.0998338324855671 \\
84	0.0857255034522735 \\
85	0.0911562674579781 \\
86	0.0898818203282966 \\
87	0.0950045872218664 \\
88	0.0953633414857323 \\
89	0.0968594665025642 \\
90	0.106824533439796 \\
91	0.103452602399614 \\
92	0.103226427442771 \\
93	0.083051538068994 \\
94	0.105931280805562 \\
95	0.0765595205109071 \\
96	0.0845261906365564 \\
97	0.0736524375026132 \\
98	0.0752435111446749 \\
99	0.0722382848016232 \\
100	0.0750541197826355 \\
101	0.074256109881957 \\
102	0.0695786832312005 \\
103	0.0776516960593691 \\
104	0.0803854836705237 \\
105	0.0791148663757874 \\
106	0.0784925860255974 \\
107	0.0788140653926472 \\
108	0.0738829337959702 \\
109	0.0849066331690309 \\
110	0.0713003707386142 \\
111	0.079821668121278 \\
112	0.080730668379238 \\
113	0.0652266251170052 \\
114	0.0624994574525716 \\
115	0.0695934902260654 \\
116	0.0719351357701597 \\
117	0.0788392894610614 \\
118	0.0838278366932634 \\
119	0.0790691807076471 \\
120	0.0785719146673198 \\
121	0.0806319219908063 \\
122	0.0745126950269083 \\
123	0.077781293575888 \\
124	0.0786259126295623 \\
125	0.0735920514628426 \\
126	0.0714525566009872 \\
127	0.0715192916858597 \\
128	0.0601338216454691 \\
129	0.065985193296989 \\
130	0.0660227751587078 \\
131	0.0684574433660196 \\
132	0.069348406577923 \\
133	0.0763466786223591 \\
134	0.064140736374138 \\
135	0.0799615730514491 \\
136	0.0498472587878665 \\
137	0.0642025052492487 \\
138	0.0410205401669741 \\
139	0.0570910496319659 \\
140	0.0457564597847335 \\
141	0.0556811506102143 \\
142	0.0516438187837414 \\
143	0.060802385207961 \\
144	0.0614633260163056 \\
145	0.0634541911219041 \\
146	0.0713117858863303 \\
147	0.0563310986122159 \\
148	0.0781769769963795 \\
149	0.0564887903257272 \\
150	0.0768023165607981 \\
151	0.0471080247571385 \\
152	0.0657269268292996 \\
153	0.0466953966910354 \\
154	0.0588373683266771 \\
155	0.0513677906759681 \\
156	0.0539554053163791 \\
157	0.0576361810346267 \\
158	0.0606673961903535 \\
159	0.0635571978625211 \\
160	0.060280107963321 \\
161	0.074011956621425 \\
162	0.0488792165663209 \\
163	0.0613665117158205 \\
164	0.0395359595097505 \\
165	0.0435488112599528 \\
166	0.0503136425344611 \\
167	0.0495418242946608 \\
168	0.0460781266414945 \\
169	0.0502626052763249 \\
170	0.0470260535952383 \\
171	0.0415732572114713 \\
172	0.0622779986777983 \\
173	0.0536917871914757 \\
174	0.0645584554099915 \\
175	0.0673333769334835 \\
176	0.059420852096284 \\
177	0.0426136329562882 \\
178	0.0524806912072548 \\
179	0.0437288550610667 \\
180	0.0506764479587794 \\
181	0.0631274759686923 \\
182	0.0501266907281234 \\
183	0.0605134285612397 \\
184	0.0526230466673835 \\
185	0.0554961001392189 \\
186	0.0533205796676898 \\
187	0.0607329764176682 \\
188	0.0589154376761597 \\
189	0.0749120077489844 \\
190	0.0610049551971887 \\
191	0.0631164025279605 \\
192	0.0666683851291317 \\
193	0.056017654677977 \\
194	0.0624161819583234 \\
195	0.0550947558970501 \\
196	0.0522542202611361 \\
197	0.0572412193317214 \\
198	0.0546606008776273 \\
199	0.0430651565520226 \\
200	0.0517874428995294 \\
201	0.0503744004298513 \\
202	0.0491361365129964 \\
203	0.057536757351708 \\
204	0.0453096968507232 \\
205	0.0585462916250168 \\
206	0.0545152813871098 \\
207	0.0624139534949362 \\
208	0.058817285508915 \\
209	0.0654650715979262 \\
210	0.0652103346547099 \\
211	0.0614087437048845 \\
};
\end{axis}

\begin{axis}[
axis y line=right,
height=\figureheight,
legend cell align={left},
legend entries={{$\mu_t$-10%},{$\mu_t$-1%},{loss-10%},{loss-1%}},
legend style={draw=white!80.0!black},
tick align=outside,
width=\figurewidth,
x grid style={lightgray!92.02614379084967!black},
xmin=-10.55, xmax=221.55,
xtick pos=left,
y grid style={lightgray!92.02614379084967!black},
ylabel={Train loss},
ymin=0.203047847211361, ymax=2.39697277957201,
ytick pos=right
]
\addlegendimage{no markers, blue}
\addlegendimage{no markers, blue}
\addlegendimage{no markers, green!50.0!black}
\addlegendimage{no markers, green!50.0!black}
\addplot [semithick, green!50.0!black]
table [row sep=\\]{%
0	2.29245800495148 \\
1	2.28975258111954 \\
2	2.28747287273407 \\
3	2.28516167640686 \\
4	2.28299016475678 \\
5	2.28115552663803 \\
6	2.27831330537796 \\
7	2.27673165082932 \\
8	2.27437489032745 \\
9	2.27178470373154 \\
10	2.26987703800201 \\
11	2.26754333496094 \\
12	2.26456810712814 \\
13	2.26252487659454 \\
14	2.2598696398735 \\
15	2.25632846832275 \\
16	2.25192329406738 \\
17	2.24854472875595 \\
18	2.24539869785309 \\
19	2.24033343076706 \\
20	2.23536553382874 \\
21	2.2302485370636 \\
22	2.22499294042587 \\
23	2.21828670024872 \\
24	2.21286627054215 \\
25	2.20701568365097 \\
26	2.2020457482338 \\
27	2.19426132917404 \\
28	2.18589289426804 \\
29	2.17891654968262 \\
30	2.17105710983276 \\
31	2.16097851514816 \\
32	2.15063897609711 \\
33	2.13964888095856 \\
34	2.12547137379646 \\
35	2.11295587658882 \\
36	2.09884914159775 \\
37	2.08324943304062 \\
38	2.06588551044464 \\
39	2.04681982278824 \\
40	2.02575330138206 \\
41	2.00350508451462 \\
42	1.97684060454369 \\
43	1.95130528450012 \\
44	1.92594589710236 \\
45	1.89289279699326 \\
46	1.86043219327927 \\
47	1.82019976735115 \\
48	1.77960627436638 \\
49	1.73794300913811 \\
50	1.69412224650383 \\
51	1.65048611998558 \\
52	1.60484299302101 \\
53	1.55603664040565 \\
54	1.50694539546967 \\
55	1.45873693346977 \\
56	1.40819496393204 \\
57	1.36515411615372 \\
58	1.32540114402771 \\
59	1.29027078390121 \\
60	1.25666283011436 \\
61	1.22590925633907 \\
62	1.20426702439785 \\
63	1.17556960105896 \\
64	1.14683457612991 \\
65	1.1109950709343 \\
66	1.07933140099049 \\
67	1.04747376918793 \\
68	1.01376142263412 \\
69	0.981559064388275 \\
70	0.947054181098938 \\
71	0.92355977833271 \\
72	0.889106195271015 \\
73	0.877143990695477 \\
74	0.870661186873913 \\
75	0.871165644824505 \\
76	0.860502308309078 \\
77	0.847711986005306 \\
78	0.829656034708023 \\
79	0.81243943721056 \\
80	0.792578454911709 \\
81	0.776642472743988 \\
82	0.761422487199307 \\
83	0.737519845068455 \\
84	0.714865892529488 \\
85	0.693891773819923 \\
86	0.682393572330475 \\
87	0.675800414681435 \\
88	0.674253281354904 \\
89	0.664242510795593 \\
90	0.660197089314461 \\
91	0.648027146756649 \\
92	0.642329443991184 \\
93	0.630438206493855 \\
94	0.616785571277142 \\
95	0.613301552534103 \\
96	0.605652757883072 \\
97	0.602294582128525 \\
98	0.600498923361301 \\
99	0.606210547685623 \\
100	0.607339918017387 \\
101	0.607328598201275 \\
102	0.619647907316685 \\
103	0.617341120243073 \\
104	0.616092449724674 \\
105	0.603250831961632 \\
106	0.595876508653164 \\
107	0.585798534452915 \\
108	0.576071954667568 \\
109	0.559449228048325 \\
110	0.556382329463959 \\
111	0.543913524448872 \\
112	0.522640041708946 \\
113	0.534977175891399 \\
114	0.528863091766834 \\
115	0.537840676307678 \\
116	0.558446354866028 \\
117	0.566652857065201 \\
118	0.583403254747391 \\
119	0.607275021970272 \\
120	0.622191592752934 \\
121	0.635228479802608 \\
122	0.644858546853066 \\
123	0.630635038018227 \\
124	0.627432454526424 \\
125	0.610283134281635 \\
126	0.584365729987621 \\
127	0.566590493023396 \\
128	0.544787069261074 \\
129	0.516648723781109 \\
130	0.489545803964138 \\
131	0.469945010989904 \\
132	0.454786150604487 \\
133	0.447310775071383 \\
134	0.435949563831091 \\
135	0.428541326373816 \\
136	0.425334934443235 \\
137	0.418967023044825 \\
138	0.411312620490789 \\
139	0.401024295985699 \\
140	0.4018572473526 \\
141	0.399828840047121 \\
142	0.396982996910811 \\
143	0.391602714210749 \\
144	0.396005552858114 \\
145	0.402965561300516 \\
146	0.401535731106997 \\
147	0.411797222644091 \\
148	0.418277884572744 \\
149	0.430066615045071 \\
150	0.43550744920969 \\
151	0.444933448135853 \\
152	0.45265297293663 \\
153	0.456893035173416 \\
154	0.456239737868309 \\
155	0.449740586727858 \\
156	0.445958830565214 \\
157	0.435571835339069 \\
158	0.429702608883381 \\
159	0.420390574336052 \\
160	0.41350349187851 \\
161	0.401337034106255 \\
162	0.386684316247702 \\
163	0.376978446990252 \\
164	0.373347372040153 \\
165	0.376940199658275 \\
166	0.377593247815967 \\
167	0.373843006566167 \\
168	0.363278813287616 \\
169	0.367058209702373 \\
170	0.363194334581494 \\
171	0.357663307264447 \\
172	0.358923705741763 \\
173	0.356459520086646 \\
174	0.355891558676958 \\
175	0.348842304199934 \\
176	0.345810591727495 \\
177	0.346199043244123 \\
178	0.351781273335218 \\
179	0.347697940170765 \\
180	0.341111393868923 \\
181	0.33846713617444 \\
182	0.333740034103394 \\
183	0.339924355447292 \\
184	0.341529330909252 \\
185	0.33637937515974 \\
186	0.328662614971399 \\
187	0.323985197097063 \\
188	0.31409778252244 \\
189	0.307523522675037 \\
};
\addplot [semithick, green!50.0!black, mark=x, mark size=2, mark options={solid}, only marks]
table [row sep=\\]{%
0	2.29724891901016 \\
1	2.29540709257126 \\
2	2.29384902238846 \\
3	2.29227548599243 \\
4	2.29074289321899 \\
5	2.28949275970459 \\
6	2.28727029561996 \\
7	2.28623438119888 \\
8	2.2844641494751 \\
9	2.28257438898087 \\
10	2.28135094881058 \\
11	2.27968465805054 \\
12	2.27755290746689 \\
13	2.27626919984817 \\
14	2.27448753833771 \\
15	2.27203715801239 \\
16	2.26897717237473 \\
17	2.26673483848572 \\
18	2.26485106468201 \\
19	2.26154111385345 \\
20	2.25815270900726 \\
21	2.25501527547836 \\
22	2.25175501823425 \\
23	2.24763832569122 \\
24	2.24461241960526 \\
25	2.24123881578445 \\
26	2.23875413894653 \\
27	2.23425770282745 \\
28	2.22942898273468 \\
29	2.22599365711212 \\
30	2.222141726017 \\
31	2.21680246829987 \\
32	2.21146749734879 \\
33	2.20595531225204 \\
34	2.19866834163666 \\
35	2.19268945455551 \\
36	2.18616338729858 \\
37	2.17923294067383 \\
38	2.1718331861496 \\
39	2.16265957832336 \\
40	2.15327608346939 \\
41	2.14416109085083 \\
42	2.1324592924118 \\
43	2.12229990005493 \\
44	2.11206376075745 \\
45	2.09776792526245 \\
46	2.08413768649101 \\
47	2.06582743167877 \\
48	2.04693682312965 \\
49	2.02767009615898 \\
50	2.00782253503799 \\
51	1.98656988501549 \\
52	1.96365236639976 \\
53	1.93698529720306 \\
54	1.90759278774261 \\
55	1.8785135614872 \\
56	1.84459998488426 \\
57	1.81421204566956 \\
58	1.78080510020256 \\
59	1.74174568772316 \\
60	1.70501033425331 \\
61	1.6677164041996 \\
62	1.62774590015411 \\
63	1.58338875293732 \\
64	1.54419568061829 \\
65	1.49700400233269 \\
66	1.45371066570282 \\
67	1.40426940917969 \\
68	1.35964071512222 \\
69	1.318915194273 \\
70	1.27351072788239 \\
71	1.23160160660744 \\
72	1.18620759010315 \\
73	1.15096743822098 \\
74	1.10900272965431 \\
75	1.0760336381197 \\
76	1.04039068818092 \\
77	1.00955917835236 \\
78	0.975003378391266 \\
79	0.950284892320633 \\
80	0.921164265871048 \\
81	0.90980025947094 \\
82	0.903047077059746 \\
83	0.892291571497917 \\
84	0.886468520760536 \\
85	0.87741404235363 \\
86	0.868380793333054 \\
87	0.856482832431793 \\
88	0.843593919873238 \\
89	0.822138460874558 \\
90	0.808729696571827 \\
91	0.779325887262821 \\
92	0.754726829826832 \\
93	0.728811086118221 \\
94	0.707384924590588 \\
95	0.691273664236069 \\
96	0.678204672336578 \\
97	0.672607674598694 \\
98	0.666633644104004 \\
99	0.662911553382873 \\
100	0.650772244036198 \\
101	0.636341631710529 \\
102	0.633106072545052 \\
103	0.624488734900951 \\
104	0.616349858045578 \\
105	0.604339753687382 \\
106	0.594958735406399 \\
107	0.582569055259228 \\
108	0.572515712976456 \\
109	0.561685476303101 \\
110	0.555000504851341 \\
111	0.550070173740387 \\
112	0.533600609004497 \\
113	0.536312451064587 \\
114	0.52733601808548 \\
115	0.526536867916584 \\
116	0.539335782825947 \\
117	0.534629366695881 \\
118	0.536156811118126 \\
119	0.537693888545036 \\
120	0.540796842873097 \\
121	0.539450032711029 \\
122	0.545557032227516 \\
123	0.536681391894817 \\
124	0.536340421140194 \\
125	0.526156156659126 \\
126	0.504665180444717 \\
127	0.501003163158894 \\
128	0.49476390182972 \\
129	0.485228428840637 \\
130	0.480324406027794 \\
131	0.480204908251762 \\
132	0.47647416383028 \\
133	0.475599540770054 \\
134	0.467079586982727 \\
135	0.464465084075928 \\
136	0.464643572866917 \\
137	0.462268608510494 \\
138	0.460037105083466 \\
139	0.463201105892658 \\
140	0.467487286925316 \\
141	0.470548532307148 \\
142	0.473004039525986 \\
143	0.471183916032314 \\
144	0.477522896528244 \\
145	0.48213786303997 \\
146	0.475059977769852 \\
147	0.47746476739645 \\
148	0.478175285160542 \\
149	0.475528032183647 \\
150	0.471456081569195 \\
151	0.46554654031992 \\
152	0.461706746816635 \\
153	0.461252565383911 \\
154	0.45724279165268 \\
155	0.448647746443748 \\
156	0.446996958404779 \\
157	0.440129300802946 \\
158	0.43469268232584 \\
159	0.427850912511349 \\
160	0.423543753027916 \\
161	0.419085727930069 \\
162	0.407893750071526 \\
163	0.399306380152702 \\
164	0.395214764624834 \\
165	0.399729780256748 \\
166	0.398736418038607 \\
167	0.392311154156923 \\
168	0.380425326377153 \\
169	0.384284535497427 \\
170	0.38313685849309 \\
171	0.377152477502823 \\
172	0.378907949626446 \\
173	0.377175385653973 \\
174	0.377952720820904 \\
175	0.368889538794756 \\
176	0.365548851341009 \\
177	0.364883736521006 \\
178	0.371461541056633 \\
179	0.367376289218664 \\
180	0.362142674326897 \\
181	0.361368983536959 \\
182	0.357081286758184 \\
183	0.361961607784033 \\
184	0.359741974174976 \\
185	0.355704349577427 \\
186	0.350429286658764 \\
187	0.347713919878006 \\
188	0.340128002166748 \\
189	0.334794026762247 \\
190	0.337751102596521 \\
191	0.337748671621084 \\
192	0.339352697432041 \\
193	0.329416303634644 \\
194	0.320996583253145 \\
195	0.322588274925947 \\
196	0.322840148955584 \\
197	0.322660273611546 \\
198	0.329133609086275 \\
199	0.335664111673832 \\
200	0.331861510276794 \\
201	0.337933939248323 \\
202	0.330259992033243 \\
203	0.335261811465025 \\
204	0.336661796867847 \\
205	0.335250371843576 \\
206	0.337866298109293 \\
207	0.34329754665494 \\
208	0.329504113346338 \\
209	0.315199574679136 \\
210	0.314035311937332 \\
211	0.302771707773209 \\
};
\end{axis}

\end{tikzpicture}

==> figures/mu_rho.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}

\begin{axis}[
ytick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={Iterations},
xtick={0,33,66,100,133},
xticklabels={{$0$}, {$1K$},{$2K$},{$3K$},{$4K$}},
xmin=-7.95, xmax=166.95,
y grid style={white!69.01960784313725!black},
ylabel={$\mu_t$},
ymin=0.303231955838933, ymax=1.03315170029546,
ytick={0.4,0.6,0.8,1.0},
yticklabels={0.4,0.6,0.8,1.0},
legend pos=south east,
legend style={at={(1.7,0.05)}},
legend style={font=\tiny}
% height=\figureheight,
% legend cell align={left},
% legend entries={{top_s1_t0.01_m0_w8_l0.1},{top_s1_t0.1_m0_w8_l0.1},{top_s1_t1.0_m0_w8_l0.1},{top_s1_t10.0_m0_w8_l0.1},{top_s1_t25.0_m0_w8_l0.1},{top_s1_t50.0_m0_w8_l0.1}},
% legend style={at={(1,0.5)}, anchor=west, draw=white!80.0!black},
% tick align=outside,
% tick pos=left,
% title={Mu},
% width=\figurewidth,
% x grid style={white!69.01960784313725!black},
% xlabel={Iterations},
% xmin=-7.95, xmax=166.95,
% y grid style={white!69.01960784313725!black},
% ymin=0.307332479329425, ymax=1.03285835775335,
% ytick={0.3,0.4,0.5,0.6,0.7,0.8,0.9,1,1.1},
% yticklabels={0.3,0.4,0.5,0.6,0.7,0.8,0.9,1.0,1.1}
]
\addlegendimage{no markers, color5}
\addlegendimage{no markers, color4}
\addlegendimage{no markers, color3}
\addlegendimage{no markers, color2}
\addlegendimage{no markers, color1}
\addlegendimage{no markers, color0}

\addplot [semithick, color5]
table [row sep=\\]{%
0	0.999090667817583 \\
1	0.999049708742663 \\
2	0.999044928904818 \\
3	0.999297303083772 \\
4	0.999471318941786 \\
5	0.999611834145868 \\
6	0.999769726302165 \\
7	0.999893380105703 \\
8	0.999967140441615 \\
9	0.99997353009289 \\
10	0.999858054589707 \\
11	0.999910723152507 \\
12	0.999898632285118 \\
13	0.999802398391154 \\
14	0.999760870334012 \\
15	0.999820978481149 \\
16	0.999721340989108 \\
17	0.999673943675449 \\
18	0.999694497868229 \\
19	0.999673766400006 \\
20	0.999724083468051 \\
21	0.999737538197905 \\
22	0.99962197604971 \\
23	0.999643650849688 \\
24	0.999672070104619 \\
25	0.999714556997406 \\
26	0.999678453281207 \\
27	0.999696268971956 \\
28	0.999687348912857 \\
29	0.999685413484652 \\
30	0.999661050238118 \\
31	0.999706646121048 \\
32	0.999757320126542 \\
33	0.999702316287132 \\
34	0.999673784501621 \\
35	0.999655039575208 \\
36	0.999644683585816 \\
37	0.999667411120658 \\
38	0.999666118422436 \\
39	0.999654059603043 \\
40	0.99967193815972 \\
41	0.999680164761725 \\
42	0.999644351558936 \\
43	0.999594472068377 \\
44	0.999721409214034 \\
45	0.99968345018974 \\
46	0.999689518409926 \\
47	0.999593319733053 \\
48	0.999630679547268 \\
49	0.999690632277898 \\
50	0.999634555159857 \\
51	0.999668134454189 \\
52	0.999741254805932 \\
53	0.999708508506971 \\
54	0.999677033835447 \\
55	0.999699046356336 \\
56	0.999676027515183 \\
57	0.999696172278004 \\
58	0.999672767023271 \\
59	0.999680568578647 \\
60	0.99969783013946 \\
61	0.999738596088025 \\
62	0.999750569796564 \\
63	0.999641966002591 \\
64	0.999614525973738 \\
65	0.999611341004002 \\
66	0.999683554514566 \\
67	0.999702284241512 \\
68	0.999633088503937 \\
69	0.999627728404793 \\
70	0.999758991468766 \\
71	0.999684055149185 \\
72	0.999762747650548 \\
73	0.999758588866012 \\
74	0.999691397762242 \\
75	0.999705565908322 \\
76	0.999722575493597 \\
77	0.99971970064562 \\
78	0.999761554954396 \\
79	0.999670301719159 \\
80	0.999790662272807 \\
81	0.999784924803162 \\
82	0.99974332667475 \\
83	0.99973056288059 \\
84	0.999725830272213 \\
85	0.999776594309894 \\
86	0.999757296414835 \\
87	0.999707304309189 \\
88	0.999764653416661 \\
89	0.999731560506299 \\
90	0.999792174648048 \\
91	0.999734364531672 \\
92	0.999738738968432 \\
93	0.9997004194253 \\
94	0.999712232040383 \\
95	0.999644103234098 \\
96	0.999794002971187 \\
97	0.99967018448183 \\
98	0.999676686601548 \\
99	0.999669336737774 \\
100	0.999726294014529 \\
101	0.999801974176617 \\
102	0.999759546442236 \\
103	0.999729090181276 \\
104	0.999661506735633 \\
105	0.999699591821643 \\
106	0.999788247254405 \\
107	0.999787721052398 \\
108	0.999727790365537 \\
109	0.999749290674229 \\
110	0.999737355127305 \\
111	0.999803142858701 \\
112	0.999811305407991 \\
113	0.999706786697686 \\
114	0.999711249566609 \\
115	0.999806789728589 \\
116	0.999749467517422 \\
117	0.99976724947109 \\
118	0.999808870383744 \\
119	0.999876336701481 \\
120	0.999822453610193 \\
121	0.999770182065198 \\
122	0.999821979607665 \\
123	0.99977560568278 \\
124	0.999838209060176 \\
125	0.999805725438482 \\
126	0.99967979285922 \\
127	0.99972373246173 \\
128	0.999890080852931 \\
129	0.999825409306596 \\
130	0.99979129813444 \\
131	0.999782690002765 \\
132	0.999762135887152 \\
133	0.999623297436001 \\
134	0.999735951934657 \\
135	0.999810350046552 \\
136	0.999779206042669 \\
137	0.999805873856354 \\
138	0.999781494109991 \\
139	0.99970385555865 \\
140	0.999793193591605 \\
141	0.999817943438478 \\
142	0.999812479744744 \\
143	0.999823077725687 \\
144	0.999893966440819 \\
145	0.99984360847582 \\
146	0.999883134720594 \\
147	0.999811818508088 \\
148	0.999810293401473 \\
149	0.999830167650304 \\
150	0.999850819474679 \\
151	0.999748120887774 \\
152	0.999888435393803 \\
153	0.999841200989356 \\
154	0.999872781533583 \\
155	0.999856146241578 \\
156	0.999904699123783 \\
157	0.999824573025127 \\
158	0.999839312890978 \\
159	0.999854370890881 \\
};
\addplot [semithick, color4]
table [row sep=\\]{%
0	0.984089962137964 \\
1	0.98381756508693 \\
2	0.983917566715513 \\
3	0.985631384953482 \\
4	0.986821836555976 \\
5	0.987930144156438 \\
6	0.99182556292212 \\
7	0.991098393723419 \\
8	0.991493797465675 \\
9	0.993029227034785 \\
10	0.994405368117628 \\
11	0.995441518955479 \\
12	0.994864881895637 \\
13	0.994760545099534 \\
14	0.994161275606596 \\
15	0.993445726057044 \\
16	0.993172343031609 \\
17	0.992571272157185 \\
18	0.992346669759895 \\
19	0.992691500515857 \\
20	0.993992891828339 \\
21	0.994447846469943 \\
22	0.992549708165245 \\
23	0.993443274656026 \\
24	0.994489120635985 \\
25	0.993705250988143 \\
26	0.992781434648575 \\
27	0.993465336788353 \\
28	0.993793519616725 \\
29	0.993381144483728 \\
30	0.993632155092352 \\
31	0.994375918991418 \\
32	0.993841985796278 \\
33	0.993524765913205 \\
34	0.994127772139218 \\
35	0.993632080487236 \\
36	0.99318167250754 \\
37	0.993211048526791 \\
38	0.993531067137522 \\
39	0.992827844414465 \\
40	0.993911799248502 \\
41	0.993934801598454 \\
42	0.993103501590189 \\
43	0.993422512294729 \\
44	0.994058981959922 \\
45	0.99358731943777 \\
46	0.993887595749631 \\
47	0.994033488037301 \\
48	0.993930868028098 \\
49	0.993811102867175 \\
50	0.993225681399696 \\
51	0.994699740118883 \\
52	0.994461816912992 \\
53	0.994523908673899 \\
54	0.993919511267134 \\
55	0.994598494630429 \\
56	0.994810334443261 \\
57	0.99537547049059 \\
58	0.994574658153436 \\
59	0.994640237154969 \\
60	0.994885491113564 \\
61	0.994877413223131 \\
62	0.995007225432159 \\
63	0.99453696438707 \\
64	0.995226814189165 \\
65	0.99439380586273 \\
66	0.994981869348119 \\
67	0.995064465374667 \\
68	0.994319129146401 \\
69	0.994512962209849 \\
70	0.99500628557189 \\
71	0.995087458948911 \\
72	0.995054909790252 \\
73	0.996054481099436 \\
74	0.994314009477881 \\
75	0.994525227763968 \\
76	0.995478145555929 \\
77	0.994425530155889 \\
78	0.995257565630521 \\
79	0.994385769793464 \\
80	0.995784605884758 \\
81	0.995314256504832 \\
82	0.995384765721766 \\
83	0.99527032871328 \\
84	0.995306191322869 \\
85	0.995553243151359 \\
86	0.996219374635869 \\
87	0.995247886352317 \\
88	0.99515945453864 \\
89	0.994948059089903 \\
90	0.995955969766308 \\
91	0.995398582214758 \\
92	0.995224755626635 \\
93	0.994670618109383 \\
94	0.995746988493847 \\
95	0.995069248014675 \\
96	0.995807631433468 \\
97	0.995460319790034 \\
98	0.996093072253722 \\
99	0.994901787947514 \\
100	0.995479434805127 \\
101	0.996540634005498 \\
102	0.995588388194467 \\
103	0.995051980847569 \\
104	0.995121875429101 \\
105	0.994572206285076 \\
106	0.996122945418585 \\
107	0.995878316350112 \\
108	0.995607721287594 \\
109	0.995453446276462 \\
110	0.995751621824579 \\
111	0.995697621622905 \\
112	0.99587784614798 \\
113	0.996076088647464 \\
114	0.995407895653163 \\
115	0.995944811956355 \\
116	0.995877430394654 \\
117	0.996162801657686 \\
118	0.996284049869128 \\
119	0.995952887848069 \\
120	0.995809358123733 \\
121	0.994797374430451 \\
122	0.993798531466231 \\
123	0.994700852381706 \\
124	0.996308789262672 \\
125	0.995216304235865 \\
126	0.994972437602061 \\
127	0.994966352885642 \\
128	0.99574422885992 \\
129	0.996777278891669 \\
130	0.996036157866125 \\
131	0.995918216135734 \\
132	0.996385887384693 \\
133	0.995732712810931 \\
134	0.996149455551217 \\
135	0.997039493927297 \\
136	0.995938219641925 \\
137	0.996000796216027 \\
138	0.995743468771626 \\
139	0.994599033650683 \\
140	0.995615608124284 \\
141	0.996477097017203 \\
142	0.995628580917895 \\
143	0.996383541383455 \\
144	0.996752488635463 \\
145	0.996351624365474 \\
146	0.99669659540895 \\
147	0.996290534055211 \\
148	0.99577848211424 \\
149	0.996642232636059 \\
150	0.996763783722745 \\
151	0.995596480357247 \\
152	0.997006170163397 \\
153	0.99568756197391 \\
154	0.996440140338947 \\
155	0.996459655059853 \\
156	0.996960624180536 \\
157	0.996974198757042 \\
158	0.996973635411342 \\
159	0.996353557052178 \\
};
\addplot [semithick, color3]
table [row sep=\\]{%
0	0.922566187695512 \\
1	0.9218437991308 \\
2	0.921272955882117 \\
3	0.926157135510137 \\
4	0.928340778499385 \\
5	0.931876806985992 \\
6	0.945263725381886 \\
7	0.949497114931901 \\
8	0.953488492888568 \\
9	0.963199197763065 \\
10	0.963792817273898 \\
11	0.960532942719318 \\
12	0.958976649929618 \\
13	0.967749911198364 \\
14	0.961145362900177 \\
15	0.963656688610295 \\
16	0.966667865074059 \\
17	0.970999181425692 \\
18	0.95759483319494 \\
19	0.959659847012722 \\
20	0.967449101280776 \\
21	0.962433259248502 \\
22	0.966130672621928 \\
23	0.961477105764732 \\
24	0.963600631573644 \\
25	0.962499824899995 \\
26	0.961276015425115 \\
27	0.962453428833762 \\
28	0.961622457952433 \\
29	0.962379396346913 \\
30	0.961263292616251 \\
31	0.96602084683327 \\
32	0.962545636235353 \\
33	0.968351699279912 \\
34	0.968248372983618 \\
35	0.966444319275769 \\
36	0.963038519060786 \\
37	0.960135813805483 \\
38	0.963784004611153 \\
39	0.961127502194296 \\
40	0.966824629750138 \\
41	0.963868483045681 \\
42	0.963003032519569 \\
43	0.964334041350196 \\
44	0.968063688287912 \\
45	0.966625480764109 \\
46	0.964946169540229 \\
47	0.964472854157939 \\
48	0.966045626808094 \\
49	0.967530374296623 \\
50	0.966321522855296 \\
51	0.967091763466578 \\
52	0.967339146885866 \\
53	0.968808928650963 \\
54	0.966323651130474 \\
55	0.96872064966365 \\
56	0.968271829242385 \\
57	0.968500334599403 \\
58	0.964877374675745 \\
59	0.96628903030795 \\
60	0.970695320227691 \\
61	0.968592756342671 \\
62	0.969877538371194 \\
63	0.970016037495762 \\
64	0.969267915522803 \\
65	0.966112098166338 \\
66	0.968500920592431 \\
67	0.970820245214375 \\
68	0.969388149918006 \\
69	0.968410590612576 \\
70	0.971423074339861 \\
71	0.968813887645171 \\
72	0.971398356837103 \\
73	0.974206747226851 \\
74	0.969022071415447 \\
75	0.969003154187457 \\
76	0.970030473723749 \\
77	0.969588426144673 \\
78	0.969411517472896 \\
79	0.968325058176665 \\
80	0.97473975287355 \\
81	0.974288356717932 \\
82	0.972324736306259 \\
83	0.969325852004792 \\
84	0.971803707940229 \\
85	0.971035788586022 \\
86	0.973158383039341 \\
87	0.972890412962908 \\
88	0.9726199541529 \\
89	0.973082502416382 \\
90	0.972427191127592 \\
91	0.971259295094639 \\
92	0.972172196217479 \\
93	0.972003463233363 \\
94	0.972220923763782 \\
95	0.969317075531569 \\
96	0.969607848951263 \\
97	0.971224538926779 \\
98	0.971979173793437 \\
99	0.970674384491306 \\
100	0.973450908311479 \\
101	0.978156320364559 \\
102	0.97529576542823 \\
103	0.971940953545255 \\
104	0.972946874584121 \\
105	0.971495527336027 \\
106	0.973967480255696 \\
107	0.973433299483188 \\
108	0.970208372657608 \\
109	0.975406719729756 \\
110	0.973638792090374 \\
111	0.972453445378927 \\
112	0.975327920438657 \\
113	0.974632113132666 \\
114	0.972234554462873 \\
115	0.975481052047942 \\
116	0.973803083380901 \\
117	0.97524439308139 \\
118	0.977386075084079 \\
119	0.977413342468138 \\
120	0.974298621531192 \\
121	0.97461597193732 \\
122	0.976575236262859 \\
123	0.973123815086202 \\
124	0.975196044422162 \\
125	0.977236281000845 \\
126	0.970825489390581 \\
127	0.972512674504403 \\
128	0.976620654726243 \\
129	0.976909679322468 \\
130	0.973432984378414 \\
131	0.976347047825649 \\
132	0.975902675577948 \\
133	0.972731544262351 \\
134	0.975795855417316 \\
135	0.976847983400195 \\
136	0.976340231136746 \\
137	0.972775538331328 \\
138	0.973199096957926 \\
139	0.971744874391707 \\
140	0.973484933102153 \\
141	0.975804352633586 \\
142	0.976975632651352 \\
143	0.973968404773609 \\
144	0.975663796446339 \\
145	0.975082468591874 \\
146	0.977878355082934 \\
147	0.975892972476262 \\
148	0.970955601503876 \\
149	0.977821458528224 \\
150	0.975753032143348 \\
151	0.976387491712777 \\
152	0.978917801401128 \\
153	0.976234425014587 \\
154	0.975006275234891 \\
155	0.977853862049721 \\
156	0.979128916059819 \\
157	0.976453221995937 \\
158	0.975472338986006 \\
159	0.978290716441189 \\
};
\addplot [semithick, color2]
table [row sep=\\]{%
0	0.644468404695887 \\
1	0.666156446265365 \\
2	0.660931942680461 \\
3	0.661339060684481 \\
4	0.655909611454212 \\
5	0.650715236440105 \\
6	0.654695486478839 \\
7	0.676996324093266 \\
8	0.705531775769581 \\
9	0.735915942800102 \\
10	0.781251315787826 \\
11	0.793276790810153 \\
12	0.806084447008038 \\
13	0.779619459559883 \\
14	0.789945132638344 \\
15	0.812869073631229 \\
16	0.792934798436472 \\
17	0.81619125868749 \\
18	0.812697135732251 \\
19	0.812619775971613 \\
20	0.843685437323062 \\
21	0.819148893556848 \\
22	0.818335413322255 \\
23	0.829489417715033 \\
24	0.828000496680899 \\
25	0.84373086208483 \\
26	0.84290509983927 \\
27	0.836046154351518 \\
28	0.828043782489151 \\
29	0.834384662399124 \\
30	0.828752438442034 \\
31	0.850304846983634 \\
32	0.857237120494301 \\
33	0.852265944651372 \\
34	0.870039190394032 \\
35	0.808078920179567 \\
36	0.824911059127305 \\
37	0.832141750670959 \\
38	0.829736465516778 \\
39	0.839006538375452 \\
40	0.834229009812384 \\
41	0.83312813178857 \\
42	0.842011474169616 \\
43	0.835610490053743 \\
44	0.842076184009489 \\
45	0.837057999537652 \\
46	0.840432008132804 \\
47	0.844702594644118 \\
48	0.843754879353657 \\
49	0.850872828796703 \\
50	0.844347702987778 \\
51	0.867669660410361 \\
52	0.839724708084615 \\
53	0.844806878531294 \\
54	0.848137474359491 \\
55	0.859646296065352 \\
56	0.832150449735658 \\
57	0.84584841811537 \\
58	0.848646938062057 \\
59	0.840634959240541 \\
60	0.85409108705951 \\
61	0.863945864269866 \\
62	0.850854747352412 \\
63	0.848017706695168 \\
64	0.867306336766027 \\
65	0.850287080446055 \\
66	0.852394864743737 \\
67	0.857928270578679 \\
68	0.866158534309618 \\
69	0.850867557163028 \\
70	0.857660108706088 \\
71	0.858256577236084 \\
72	0.854266083653096 \\
73	0.869265842826109 \\
74	0.870152734006785 \\
75	0.85968700148563 \\
76	0.855410402815382 \\
77	0.873481766793244 \\
78	0.866153503103266 \\
79	0.853866765397624 \\
80	0.858320102633717 \\
81	0.881696530919721 \\
82	0.8537665647011 \\
83	0.862364107702767 \\
84	0.877644757109374 \\
85	0.870278540893513 \\
86	0.876885465464749 \\
87	0.863553357512054 \\
88	0.870914485685544 \\
89	0.866359760605132 \\
90	0.869061233110341 \\
91	0.873766249277529 \\
92	0.862207166925669 \\
93	0.867896784071152 \\
94	0.873182943438213 \\
95	0.869847786187458 \\
96	0.872553600258617 \\
97	0.87571455257429 \\
98	0.868787870736624 \\
99	0.867995690545896 \\
100	0.860905529123036 \\
101	0.863411668630767 \\
102	0.876474205411934 \\
103	0.867869762426521 \\
104	0.863302617766383 \\
105	0.871661704451626 \\
106	0.880141679829195 \\
107	0.867586071471905 \\
108	0.862627649309234 \\
109	0.875764775503397 \\
110	0.868787474836424 \\
111	0.875246210792058 \\
112	0.875493228191997 \\
113	0.875227967266443 \\
114	0.878828693554722 \\
115	0.880506980856964 \\
116	0.877906691030415 \\
117	0.879014414582747 \\
118	0.889255442884497 \\
119	0.869111363174004 \\
120	0.8721269669696 \\
121	0.870952374150986 \\
122	0.86631657444143 \\
123	0.874008921157281 \\
124	0.868589998364671 \\
125	0.874111104469766 \\
126	0.875540238771676 \\
127	0.868514359936251 \\
128	0.884875376994762 \\
129	0.878711746484107 \\
130	0.874833584570105 \\
131	0.876399390808996 \\
132	0.873763247744973 \\
133	0.878798114222761 \\
134	0.888052200145122 \\
135	0.887502362374503 \\
136	0.884205903383942 \\
137	0.88235607127046 \\
138	0.884882547755366 \\
139	0.869558746870848 \\
140	0.873979033559845 \\
141	0.871064266913071 \\
142	0.875152550087661 \\
143	0.877279794303124 \\
144	0.88249764343169 \\
145	0.880525694303872 \\
146	0.883070799584824 \\
147	0.881941193930469 \\
148	0.880846215691561 \\
149	0.893239186883392 \\
150	0.881456939063558 \\
151	0.88316227152867 \\
152	0.878557949939847 \\
153	0.881724040584546 \\
154	0.880909338341452 \\
155	0.877402457502425 \\
156	0.884300530094573 \\
157	0.881798146531854 \\
158	0.872313601552701 \\
159	0.887478814021004 \\
};
\addplot [semithick, color1]
table [row sep=\\]{%
0	0.42614931881004 \\
1	0.465474260794763 \\
2	0.462943160569466 \\
3	0.474682373834557 \\
4	0.466861199690824 \\
5	0.469394597756032 \\
6	0.461865311474524 \\
7	0.469277173221722 \\
8	0.478714445468587 \\
9	0.460681496766011 \\
10	0.446244549595263 \\
11	0.436152194280786 \\
12	0.439885670772014 \\
13	0.430885789180453 \\
14	0.425911789919305 \\
15	0.42332825026954 \\
16	0.42229998254227 \\
17	0.413737744674666 \\
18	0.415136163133215 \\
19	0.418272548694189 \\
20	0.442271918885584 \\
21	0.434308852066074 \\
22	0.440574905544536 \\
23	0.453652255744725 \\
24	0.463738225912358 \\
25	0.452035611991121 \\
26	0.500727061231769 \\
27	0.547103780219694 \\
28	0.631832626113282 \\
29	0.636946078181309 \\
30	0.600121531685019 \\
31	0.464060270581729 \\
32	0.477834080568732 \\
33	0.529447316039261 \\
34	0.523020473094604 \\
35	0.551728025861452 \\
36	0.565176083247832 \\
37	0.538300682724284 \\
38	0.530529165734945 \\
39	0.512287388050513 \\
40	0.54992951287317 \\
41	0.54657205951717 \\
42	0.50377018472792 \\
43	0.523032260831455 \\
44	0.545624564358154 \\
45	0.556658009183233 \\
46	0.562213725635828 \\
47	0.542772164399195 \\
48	0.53450269480202 \\
49	0.539531440742191 \\
50	0.535279760977858 \\
51	0.551174895746148 \\
52	0.57577325843392 \\
53	0.529098869629914 \\
54	0.566925831036392 \\
55	0.542652302396833 \\
56	0.563098502239468 \\
57	0.508408651735016 \\
58	0.512315648442508 \\
59	0.525421222668737 \\
60	0.517013515650907 \\
61	0.531839438981581 \\
62	0.571766592835801 \\
63	0.547291054590221 \\
64	0.538825541416697 \\
65	0.541792581997246 \\
66	0.556382035914846 \\
67	0.563531345381085 \\
68	0.521979581184584 \\
69	0.518979353087182 \\
70	0.541452817913772 \\
71	0.54147116945435 \\
72	0.54461740159396 \\
73	0.55632122236642 \\
74	0.531759332587703 \\
75	0.563088717416011 \\
76	0.566035604582674 \\
77	0.536969137332795 \\
78	0.572018139784526 \\
79	0.555256770156568 \\
80	0.583036936935514 \\
81	0.570175610665241 \\
82	0.544102146394078 \\
83	0.529299772699656 \\
84	0.547293854776657 \\
85	0.547121774803379 \\
86	0.589533730691451 \\
87	0.550916594480427 \\
88	0.561033546722851 \\
89	0.539404969147394 \\
90	0.551146882444206 \\
91	0.570241565438917 \\
92	0.558328084207453 \\
93	0.560600552136456 \\
94	0.569678893727669 \\
95	0.55770205965383 \\
96	0.546202695085667 \\
97	0.568471537297216 \\
98	0.578125797166496 \\
99	0.546304213146721 \\
100	0.54597214931902 \\
101	0.532439490521996 \\
102	0.534028732051685 \\
103	0.544365262628124 \\
104	0.569519361887941 \\
105	0.580611913703055 \\
106	0.562356218012451 \\
107	0.564653877773674 \\
108	0.55626710908762 \\
109	0.552109698884608 \\
110	0.555733175170205 \\
111	0.566261530986006 \\
112	0.555762265698713 \\
113	0.56296311182927 \\
114	0.576722561496139 \\
115	0.543178192828967 \\
116	0.573355498955689 \\
117	0.55843704978429 \\
118	0.585426257531322 \\
119	0.571956047603197 \\
120	0.568163064913154 \\
121	0.536718832563862 \\
122	0.568097329948193 \\
123	0.575957664772718 \\
124	0.554349680015907 \\
125	0.5470051883345 \\
126	0.561314391283522 \\
127	0.545290398013663 \\
128	0.55591470440555 \\
129	0.533750148683485 \\
130	0.549860937641392 \\
131	0.544889324933468 \\
132	0.525579317618575 \\
133	0.5533627809843 \\
134	0.532870683762598 \\
135	0.557541822777566 \\
136	0.56918349294025 \\
137	0.568054816620985 \\
138	0.550584028682173 \\
139	0.545395104616584 \\
140	0.542068367089885 \\
141	0.549748387624983 \\
142	0.543775607750499 \\
143	0.57758965053398 \\
144	0.532903169657239 \\
145	0.539416780631892 \\
146	0.538025436793547 \\
147	0.551127836589324 \\
148	0.546887324416601 \\
149	0.542587184022613 \\
150	0.56926121523842 \\
151	0.54612565544534 \\
152	0.54484804626051 \\
153	0.558121934043958 \\
154	0.546513776923354 \\
155	0.555001049512324 \\
156	0.550757298765699 \\
157	0.545366862950831 \\
158	0.552223238968054 \\
159	0.563464970955892 \\
};
\addplot [semithick, color0]
table [row sep=\\]{%
0	0.340623358291687 \\
1	0.365500952629964 \\
2	0.368638939201853 \\
3	0.376439623083715 \\
4	0.363863491490606 \\
5	0.375809339218039 \\
6	0.369122699722452 \\
7	0.381166658424732 \\
8	0.397813376475349 \\
9	0.384485745067905 \\
10	0.366550716494784 \\
11	0.364265169381421 \\
12	0.368457049381136 \\
13	0.3666404861244 \\
14	0.36583973550817 \\
15	0.375292367246919 \\
16	0.374621621103867 \\
17	0.369681012075778 \\
18	0.355029877137032 \\
19	0.369191854294399 \\
20	0.37977519398473 \\
21	0.378894968091236 \\
22	0.382170669368392 \\
23	0.371316373564306 \\
24	0.374799627368074 \\
25	0.377722600013423 \\
26	0.384944231276203 \\
27	0.363358510125276 \\
28	0.368748800099288 \\
29	0.375861920786497 \\
30	0.372479714868553 \\
31	0.370911657599014 \\
32	0.388840222847179 \\
33	0.367491313695201 \\
34	0.386018103723496 \\
35	0.368684622392945 \\
36	0.383961014953943 \\
37	0.356009340660047 \\
38	0.368741296094681 \\
39	0.372648160305941 \\
40	0.359638836495836 \\
41	0.364491428995266 \\
42	0.391159070045784 \\
43	0.346372461808313 \\
44	0.355973155884007 \\
45	0.376018522994576 \\
46	0.375609212022656 \\
47	0.374804409104827 \\
48	0.381857316611651 \\
49	0.362701928417633 \\
50	0.36167508456758 \\
51	0.388302468108007 \\
52	0.3542728137056 \\
53	0.367355123300624 \\
54	0.39675238677257 \\
55	0.368325891848693 \\
56	0.358628510710444 \\
57	0.373731108698466 \\
58	0.38586367214598 \\
59	0.359295178064355 \\
60	0.365608713546031 \\
61	0.355810258924171 \\
62	0.364648266057476 \\
63	0.366377670462738 \\
64	0.344202606843371 \\
65	0.368312228828807 \\
66	0.384216996905605 \\
67	0.354537455042381 \\
68	0.362555179774023 \\
69	0.379283570878957 \\
70	0.360260761329634 \\
71	0.370894089803072 \\
72	0.367302581445013 \\
73	0.363367692872601 \\
74	0.36733085501499 \\
75	0.358166992377177 \\
76	0.365443125587902 \\
77	0.361101642221276 \\
78	0.387570113766457 \\
79	0.374231432084998 \\
80	0.363478623617377 \\
81	0.366410459079252 \\
82	0.35304606108192 \\
83	0.376911369138696 \\
84	0.360589479699377 \\
85	0.382619609847227 \\
86	0.38124793815737 \\
87	0.366458015929097 \\
88	0.361714720656656 \\
89	0.38008858670189 \\
90	0.36926785736876 \\
91	0.367232593130941 \\
92	0.357472056263167 \\
93	0.364641897700736 \\
94	0.359040244990641 \\
95	0.389850579873456 \\
96	0.336410126041503 \\
97	0.373384843650938 \\
98	0.353961758918715 \\
99	0.372212779073312 \\
100	0.370630801180865 \\
101	0.361392995983878 \\
102	0.36193267074139 \\
103	0.348352356634729 \\
104	0.373968553441411 \\
105	0.364432946982264 \\
106	0.382483758156228 \\
107	0.376569989820089 \\
108	0.373172659628825 \\
109	0.36545834304794 \\
110	0.366701477324566 \\
111	0.372702737279424 \\
112	0.373866747800024 \\
113	0.372185822076988 \\
114	0.358670509304491 \\
115	0.376419700666679 \\
116	0.375242405432516 \\
117	0.382987252790903 \\
118	0.371123502066701 \\
119	0.359355569082886 \\
120	0.375671097616368 \\
121	0.354503026344839 \\
122	0.36068808518863 \\
123	0.355473199193465 \\
124	0.369058771507504 \\
125	0.362243099907491 \\
126	0.386957087143622 \\
127	0.369020893922825 \\
128	0.360289382434534 \\
129	0.369586525422375 \\
130	0.379016751422156 \\
131	0.365335355920941 \\
132	0.358901314430162 \\
133	0.364971316076539 \\
134	0.361792545884634 \\
135	0.370604847449684 \\
136	0.358389567089498 \\
137	0.36798366037225 \\
138	0.372952208750399 \\
139	0.372201737363022 \\
140	0.358780942934362 \\
141	0.37140498074457 \\
142	0.358788027473658 \\
143	0.368700968389507 \\
144	0.373944015935775 \\
145	0.35901079727123 \\
146	0.373786984078335 \\
147	0.360024818279743 \\
148	0.376521613070016 \\
149	0.365219825617683 \\
150	0.368933190648617 \\
151	0.371892721606145 \\
152	0.36457513144 \\
153	0.373209000103132 \\
154	0.375687179692372 \\
155	0.381735888132975 \\
156	0.370250693667275 \\
157	0.363175856630451 \\
158	0.358862295307725 \\
159	0.376104268319695 \\
};
% \path [draw=black, fill opacity=0] (axis cs:0,0.307332479329425)
% --(axis cs:0,1.03285835775335);

% \path [draw=black, fill opacity=0] (axis cs:1,0.307332479329425)
% --(axis cs:1,1.03285835775335);

% \path [draw=black, fill opacity=0] (axis cs:-7.95,0)
% --(axis cs:166.95,0);

% \path [draw=black, fill opacity=0] (axis cs:-7.95,1)
% --(axis cs:166.95,1);

\legend{$\rho=50\%$, $\rho=25\%$, $\rho=10\%$, $\rho=1\%$, $\rho=0.1\%$, $\rho=0.01\%$}

\end{axis}

\end{tikzpicture}

==> figures/perf_AlexNet.tex <==
    \begin{tikzpicture}
        \begin{semilogxaxis}[
        xlabel={$\lambda$},
        ylabel={Iterations to 70\% accurcay},
        legend pos=south east,
        ymajorgrids=true,
        grid style=dashed,
        every axis plot/.append style={thick},
        legend style={at={(1.3,0.05)}}
        ]

            \addplot+[error bars/.cd,y dir=both,y explicit] coordinates {
            (0.1,464.5) +- (0,5)   (1,623) +- (0,9)   (10,704) +- (0,5)   (1000,795) +- (0,11)
            };

            \addplot+[error bars/.cd,y dir=both,y explicit] coordinates {
            (0.1,497) +- (0,5)   (1,626) +- (0,7)  (10,722) +- (0,5)  (1000,808) +- (0,9)
            };

            \addplot+[error bars/.cd,y dir=both,y explicit] coordinates {
            (0.1,552) +- (0,5)   (1,646) +- (0,12)  (10,781) +- (0,7)  (1000,875.5) +- (0,11)
            };

            \addplot+[error bars/.cd,y dir=both,y explicit] coordinates {
            (0.1,620) +- (0,18)   (1,724) +- (0,20)  (10,722) +- (0,23)  (1000,907) +- (2,19)
            };

            \legend{\ssgdm,\ssgd,\kardam,\vanilla}
        \end{semilogxaxis}
    \end{tikzpicture}


==> figures/perf_LeNet.tex <==
\begin{tikzpicture}
    \definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177} % - bluish
    \definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137} % - orangeish
    \definecolor{color2}{rgb}{0.372549019607843,0.72156862745098,0.356862745098039} % - greenish
    \definecolor{color3}{rgb}{0.8,0.2,0.2} % - reddish

    \begin{semilogxaxis}[
    xlabel={$\lambda$},
    ylabel={Accuracy},
    legend pos=south east,
    ymajorgrids=true,
    grid style=dashed,
    every axis plot/.append style={thick},
    legend style={at={(1.6,0.05)}},
    legend style={font=\tiny},
    %        legend entries = {\ssgdm,\ssgd,\kardam,\vanilla},
    %        legend columns=-1,
    %        legend to name=named,
    %        legend image post style={xshift=0.25cm}
    ]

%        \addplot+[error bars/.cd, y dir=both,y explicit, mark=*, ultra thick, color0] coordinates {
%        (0.1,2157.2) +- (0,150)   (1,2189) +- (0,195)   (10,2232) +- (0,176)
%        };
%
%        \addplot+[error bars/.cd, y dir=both,y explicit, mark=*, ultra thick, dashed, color0] coordinates {
%        (0.1,2200.6) +- (0,117)   (1,2198.2) +- (0,211)  (10,2241) +- (0,0)
%        };
%
%        \addplot+[error bars/.cd, y dir=both,y explicit, mark=*, ultra thick, color1] coordinates {
%        (0.1,4021.4) +- (0,437)   (1,4099) +- (0,328)  (10,4113) +- (0,302)
%        };
%
%        \addplot+[error bars/.cd, y dir=both,y explicit, mark=*, ultra thick, color2] coordinates {
%        (0.1,4558.8) +- (0,467)   (1,5278.4) +- (0,427)  (10,5907.2) +- (0,484)
%        };

        \addlegendimage{no markers, color0}
        \addlegendimage{no markers, color3}
        \addlegendimage{no markers, color1}
        % \addlegendimage{no markers, color2}

        \addplot+[mark=none, error bars/.cd, y dir=both, y explicit] coordinates {
        (0.1,98.450) +- (0,0.032)   (1,98.458) +- (0,0.108)   (10,98.430) +- (0,0.068)
        };

        \addplot[mark=none, ultra thick, color0] coordinates {
        (0.1,98.450) +- (0,0.032)   (1,98.458) +- (0,0.108)   (10,98.430) +- (0,0.068)
        };

        \addplot+[mark=none, error bars/.cd, y dir=both,y explicit] coordinates {
        (0.1,98.352) +- (0,0.148)   (1,98.392) +- (0,0.055)  (10,98.376) +- (119,0.115)
        };

        \addplot[mark=none, ultra thick, color3] coordinates {
        (0.1,98.352) +- (0,148)   (1,98.392) +- (0,0.055)  (10,98.376) +- (119,0.115)
        };

        \addplot+[mark=none, error bars/.cd, y dir=both,y explicit] coordinates {
        (0.1,98.422) +- (0,0.055)   (1,98.442) +- (0,0.130)  (10,98.354) +- (0,0.095)
        };

        \addplot[mark=none, ultra thick, color1] coordinates {
        (0.1,98.422) +- (0,0.055)   (1,98.442) +- (0,0.130)  (10,98.354) +- (0,0.095)
        };

        % \addplot+[mark=none, error bars/.cd, y dir=both,y explicit] coordinates {
        % (0.1,4558.8) +- (0,467)   (1,5278.4) +- (0,427)  (10,5907.2) +- (0,484)
        % };

        % \addplot[mark=none, ultra thick, color2] coordinates {
        % (0.1,4558.8) +- (0,467)   (1,5278.4) +- (0,427)  (10,5907.2) +- (0,484)
        % };


        \legend{\ssgdm,\ssgd, \vanilla}
    \end{semilogxaxis}
\end{tikzpicture}


==> figures/perf_LeNet_new.tex <==
\begin{tikzpicture}
    \definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177} % - bluish
    \definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137} % - orangeish
    \definecolor{color2}{rgb}{0.372549019607843,0.72156862745098,0.356862745098039} % - greenish
    \definecolor{color3}{rgb}{0.8,0.2,0.2} % - reddish

    \begin{semilogxaxis}[
    xlabel={$\sigmasq$},
    ylabel={Accuracy},
    ymajorgrids=true,
    grid style=dashed,
    every axis plot/.append style={thick},
    xticklabels = {{$0.1$},{$1$},{$3$}},
    xtick = {0.1,1,3},
    legend style={font=\tiny},
    legend pos=north east,
    legend style={at={(0.8,1.6)}}
    %        legend entries = {\ssgdm,\ssgd,\kardam,\vanilla},
    %        legend columns=-1,
    %        legend to name=named,
    %        legend image post style={xshift=0.25cm}
    ]

%        \addplot+[error bars/.cd, y dir=both,y explicit, mark=*, ultra thick, color0] coordinates {
%        (0.1,2157.2) +- (0,150)   (1,2189) +- (0,195)   (10,2232) +- (0,176)
%        };
%
%        \addplot+[error bars/.cd, y dir=both,y explicit, mark=*, ultra thick, dashed, color0] coordinates {
%        (0.1,2200.6) +- (0,117)   (1,2198.2) +- (0,211)  (10,2241) +- (0,0)
%        };
%
%        \addplot+[error bars/.cd, y dir=both,y explicit, mark=*, ultra thick, color1] coordinates {
%        (0.1,4021.4) +- (0,437)   (1,4099) +- (0,328)  (10,4113) +- (0,302)
%        };
%
%        \addplot+[error bars/.cd, y dir=both,y explicit, mark=*, ultra thick, color2] coordinates {
%        (0.1,4558.8) +- (0,467)   (1,5278.4) +- (0,427)  (10,5907.2) +- (0,484)
%        };

        \addlegendimage{no markers, color0}
        \addlegendimage{no markers, color3}
        \addlegendimage{no markers, color1}
        % \addlegendimage{no markers, color2}

        \addplot+[mark=none, error bars/.cd, y dir=both, y explicit] coordinates {
        (0.1,98.386) +- (0,0.160)   (1,98.444) +- (0,0.283)   (3,98.338) +- (0,0.391)
        };

        \addplot[mark=none, ultra thick, color0, forget plot] coordinates {
        (0.1,98.386) +- (0,0.160)   (1,98.444) +- (0,0.283)   (3,98.338) +- (0,0.391)
        };

        \addplot+[mark=none, error bars/.cd, y dir=both,y explicit] coordinates {
        (0.1,98.364) +- (0,0.194)   (1,98.322) +- (0,0.354)  (3,98.330) +- (119,0.434)
        };

        \addplot[mark=none, ultra thick, color3, forget plot] coordinates {
        (0.1,98.364) +- (0,0.194)   (1,98.322) +- (0,0.354)  (3,98.330) +- (119,0.434)
        };

        \addplot+[mark=none, error bars/.cd, y dir=both,y explicit] coordinates {
        (0.1,98.328) +- (0,0.372)   (1,98.314) +- (0,0.483)  (3,98.310) +- (0,0.450)
        };

        \addplot[mark=none, ultra thick, color1, forget plot] coordinates {
        (0.1,98.328) +- (0,0.372)   (1,98.314) +- (0,0.483)  (3,98.310) +- (0,0.450)
        };

        % \addplot+[mark=none, error bars/.cd, y dir=both,y explicit] coordinates {
        % (0.1,4558.8) +- (0,467)   (1,5278.4) +- (0,427)  (10,5907.2) +- (0,484)
        % };

        % \addplot[mark=none, ultra thick, color2] coordinates {
        % (0.1,4558.8) +- (0,467)   (1,5278.4) +- (0,427)  (10,5907.2) +- (0,484)
        % };


        \legend{\ssgdm,\ssgd, \vanilla}
    \end{semilogxaxis}
\end{tikzpicture}


==> figures/perf_ResNet.tex <==
\begin{tikzpicture}
    \definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177} % - bluish
    \definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137} % - orangeish
    \definecolor{color2}{rgb}{0.372549019607843,0.72156862745098,0.356862745098039} % - greenish
    \definecolor{color3}{rgb}{0.8,0.2,0.2} % - reddish

    \begin{semilogxaxis}[
    xlabel={$\lambda$},
    ylabel={Accuracy},
    ymajorgrids=true,
    grid style=dashed,
    every axis plot/.append style={thick},
    legend style={at={(1.6,0.05)}},
    legend style={font=\tiny},
    %        legend entries = {\ssgdm,\ssgd,\kardam,\vanilla},
    %        legend columns=-1,
    %        legend to name=named,
    %        legend image post style={xshift=0.25cm}
    ]

%        \addplot+[error bars/.cd, y dir=both,y explicit, mark=*, ultra thick, color0] coordinates {
%        (0.1,2157.2) +- (0,150)   (1,2189) +- (0,195)   (10,2232) +- (0,176)
%        };
%
%        \addplot+[error bars/.cd, y dir=both,y explicit, mark=*, ultra thick, dashed, color0] coordinates {
%        (0.1,2200.6) +- (0,117)   (1,2198.2) +- (0,211)  (10,2241) +- (0,0)
%        };
%
%        \addplot+[error bars/.cd, y dir=both,y explicit, mark=*, ultra thick, color1] coordinates {
%        (0.1,4021.4) +- (0,437)   (1,4099) +- (0,328)  (10,4113) +- (0,302)
%        };
%
%        \addplot+[error bars/.cd, y dir=both,y explicit, mark=*, ultra thick, color2] coordinates {
%        (0.1,4558.8) +- (0,467)   (1,5278.4) +- (0,427)  (10,5907.2) +- (0,484)
%        };

        \addlegendimage{no markers, color0}
        \addlegendimage{no markers, color3}
        \addlegendimage{no markers, color1}
        % \addlegendimage{no markers, color2}

        \addplot+[mark=none, error bars/.cd, y dir=both, y explicit] coordinates {
        (0.1,98.450) +- (0,0.032)   (1,98.458) +- (0,0.108)   (10,98.430) +- (0,0.068)
        };

        \addplot[mark=none, ultra thick, color0] coordinates {
        (0.1,98.450) +- (0,0.032)   (1,98.458) +- (0,0.108)   (10,98.430) +- (0,0.068)
        };

        \addplot+[mark=none, error bars/.cd, y dir=both,y explicit] coordinates {
        (0.1,98.352) +- (0,0.148)   (1,98.392) +- (0,0.055)  (10,98.376) +- (119,0.115)
        };

        \addplot[mark=none, ultra thick, color3] coordinates {
        (0.1,98.352) +- (0,148)   (1,98.392) +- (0,0.055)  (10,98.376) +- (119,0.115)
        };

        \addplot+[mark=none, error bars/.cd, y dir=both,y explicit] coordinates {
        (0.1,98.422) +- (0,0.055)   (1,98.442) +- (0,0.130)  (10,98.354) +- (0,0.095)
        };

        \addplot[mark=none, ultra thick, color1] coordinates {
        (0.1,98.422) +- (0,0.055)   (1,98.442) +- (0,0.130)  (10,98.354) +- (0,0.095)
        };

        % \addplot+[mark=none, error bars/.cd, y dir=both,y explicit] coordinates {
        % (0.1,4558.8) +- (0,467)   (1,5278.4) +- (0,427)  (10,5907.2) +- (0,484)
        % };

        % \addplot[mark=none, ultra thick, color2] coordinates {
        % (0.1,4558.8) +- (0,467)   (1,5278.4) +- (0,427)  (10,5907.2) +- (0,484)
        % };


        \legend{\ssgdm,\ssgd, \vanilla}
    \end{semilogxaxis}
\end{tikzpicture}


==> figures/perf_ResNet_new.tex <==
\begin{tikzpicture}
    \definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177} % - bluish
    \definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137} % - orangeish
    \definecolor{color2}{rgb}{0.372549019607843,0.72156862745098,0.356862745098039} % - greenish
    \definecolor{color3}{rgb}{0.8,0.2,0.2} % - reddish

    \begin{semilogxaxis}[
    xlabel={$\lambda$},
    ylabel={Accuracy},
    ymajorgrids=true,
    grid style=dashed,
    every axis plot/.append style={thick},
    legend style={font=\tiny},
    legend pos=north east,
    legend style={at={(0.8,1.6)}}
    %        legend entries = {\ssgdm,\ssgd,\kardam,\vanilla},
    %        legend columns=-1,
    %        legend to name=named,
    %        legend image post style={xshift=0.25cm}
    ]

%        \addplot+[error bars/.cd, y dir=both,y explicit, mark=*, ultra thick, color0] coordinates {
%        (0.1,2157.2) +- (0,150)   (1,2189) +- (0,195)   (10,2232) +- (0,176)
%        };
%
%        \addplot+[error bars/.cd, y dir=both,y explicit, mark=*, ultra thick, dashed, color0] coordinates {
%        (0.1,2200.6) +- (0,117)   (1,2198.2) +- (0,211)  (10,2241) +- (0,0)
%        };
%
%        \addplot+[error bars/.cd, y dir=both,y explicit, mark=*, ultra thick, color1] coordinates {
%        (0.1,4021.4) +- (0,437)   (1,4099) +- (0,328)  (10,4113) +- (0,302)
%        };
%
%        \addplot+[error bars/.cd, y dir=both,y explicit, mark=*, ultra thick, color2] coordinates {
%        (0.1,4558.8) +- (0,467)   (1,5278.4) +- (0,427)  (10,5907.2) +- (0,484)
%        };

        \addlegendimage{no markers, color0}
        \addlegendimage{no markers, color3}
        \addlegendimage{no markers, color1}
        % \addlegendimage{no markers, color2}

        \addplot+[mark=none, error bars/.cd, y dir=both, y explicit] coordinates {
        (0.1,87.197) +- (0,0.696)   (1,87.293) +- (0,1.285)   (10,87.497) +- (0,0.885)
        };

        \addplot[mark=none, ultra thick, color0, forget plot] coordinates {
        (0.1,87.197) +- (0,0.696)   (1,87.293) +- (0,1.285)   (10,87.497) +- (0,0.885)
        };

        \addplot+[mark=none, error bars/.cd, y dir=both,y explicit] coordinates {
        (0.1,85.970) +- (0,1.030)   (1,87.153) +- (0,1.042)  (10,86.317) +- (119,0.796)
        };

        \addplot[mark=none, ultra thick, color3, forget plot] coordinates {
        (0.1,85.970) +- (0,1.030)   (1,87.153) +- (0,1.042)  (10,86.317) +- (119,0.796)
        };

        \addplot+[mark=none, error bars/.cd, y dir=both,y explicit] coordinates {
        (0.1,86.070) +- (0,0.580)   (1,86.917) +- (0,1.106)  (10,86.683) +- (0,0.750)
        };

        \addplot[mark=none, ultra thick, color1, forget plot] coordinates {
        (0.1,86.070) +- (0,0.580)   (1,86.917) +- (0,1.106)  (10,86.683) +- (0,0.750)
        };

        % \addplot+[mark=none, error bars/.cd, y dir=both,y explicit] coordinates {
        % (0.1,4558.8) +- (0,467)   (1,5278.4) +- (0,427)  (10,5907.2) +- (0,484)
        % };

        % \addplot[mark=none, ultra thick, color2] coordinates {
        % (0.1,4558.8) +- (0,467)   (1,5278.4) +- (0,427)  (10,5907.2) +- (0,484)
        % };


        \legend{\ssgdm,\ssgd, \vanilla}
    \end{semilogxaxis}
\end{tikzpicture}


==> figures/ratio_memory.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color2}{rgb}{0.914644862564534,0.591742711932058,0.570443635753871}
\definecolor{color3}{rgb}{0.898851804649695,0.582342514483217,0.452364279499753}
\definecolor{color5}{rgb}{0.785847678267766,0.596759024539282,0.295998200425878}
\definecolor{color19}{rgb}{0.309702551545365,0.672221182806062,0.735547657975421}
\definecolor{color24}{rgb}{0.697435885695499,0.664157110185971,0.921534176399575}
\definecolor{color14}{rgb}{0.288695033969238,0.680113824741595,0.547149929462211}
\definecolor{color26}{rgb}{0.820388314448753,0.600562158520759,0.912212678509447}
\definecolor{color23}{rgb}{0.612632089630057,0.678812161686734,0.914279739108099}
\definecolor{color22}{rgb}{0.487414712100261,0.68260495264651,0.896502408135899}
\definecolor{color11}{rgb}{0.427007043566541,0.675967272642607,0.278079419658548}
\definecolor{color15}{rgb}{0.290971765095126,0.676342415677271,0.59175497931362}
\definecolor{color4}{rgb}{0.850184725595729,0.577871452967304,0.305740476223782}
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color12}{rgb}{0.281740103757762,0.690881529504271,0.356575854851194}
\definecolor{color28}{rgb}{0.905925871236879,0.547750501294981,0.852213740212215}
\definecolor{color7}{rgb}{0.681946793626215,0.617717084578624,0.280383720638741}
\definecolor{color30}{rgb}{0.911749263078957,0.570635368601199,0.746614345803391}
\definecolor{color1}{rgb}{0.916118471592631,0.587423760636183,0.640263770354658}
\definecolor{color17}{rgb}{0.294887525817052,0.66954500347176,0.659609752577819}
\definecolor{color8}{rgb}{0.630855070048499,0.624582581101882,0.272757791703923}
\definecolor{color9}{rgb}{0.582658009366812,0.639556855584984,0.27367166571023}
\definecolor{color13}{rgb}{0.285831187494965,0.684680480721978,0.482548313120099}
\definecolor{color29}{rgb}{0.909217135118914,0.560758102257858,0.796201625320687}
\definecolor{color6}{rgb}{0.73197045910897,0.608912953546881,0.287883356876396}
\definecolor{color21}{rgb}{0.334569658746318,0.676292916391693,0.847543760385448}
\definecolor{color10}{rgb}{0.521968249993644,0.656459495136546,0.275725786816554}
\definecolor{color18}{rgb}{0.301080110531943,0.670118870863674,0.695304027230469}
\definecolor{color16}{rgb}{0.292971489112144,0.672921709650706,0.627560154432381}
\definecolor{color31}{rgb}{0.913915800589085,0.578999703252033,0.698005657708926}
\definecolor{color27}{rgb}{0.884333701521423,0.551344880492605,0.905023823701151}
\definecolor{color25}{rgb}{0.760204165800188,0.635632987315061,0.917348586171783}
\definecolor{color20}{rgb}{0.320171677346085,0.674293227288411,0.783390591934752}

\begin{axis}[
height=\figureheight,
tick align=outside,
tick pos=left,
width=\figurewidth,
xlabel={Staleness $\tau$},
xmin=-0.5, xmax=30.5,
xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28,29,30},
xticklabel style = {rotate=55},
xticklabels={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27,29,30,31},
ytick={-60,-40,-20,0,20,40,60,80},
ymajorgrids=true,
grid style=dashed,
ylabel={Test loss gain},
ymin=-75.3971677182981, ymax=85.1950201036504,
]
\path [draw=lightgray!36.07843137254902!black, fill=color1] (axis cs:-0.4,-6.40854526508929)
--(axis cs:0.4,-6.40854526508929)
--(axis cs:0.4,6.73602806425679)
--(axis cs:-0.4,6.73602806425679)
--(axis cs:-0.4,-6.40854526508929)
--cycle;

\path [draw=lightgray!36.07843137254902!black, fill=color2] (axis cs:0.6,-5.60480947252196)
--(axis cs:1.4,-5.60480947252196)
--(axis cs:1.4,3.32545694061845)
--(axis cs:0.6,3.32545694061845)
--(axis cs:0.6,-5.60480947252196)
--cycle;

\path [draw=lightgray!36.07843137254902!black, fill=color3] (axis cs:1.6,-2.8092027823862)
--(axis cs:2.4,-2.8092027823862)
--(axis cs:2.4,4.72196312338914)
--(axis cs:1.6,4.72196312338914)
--(axis cs:1.6,-2.8092027823862)
--cycle;

\path [draw=lightgray!36.07843137254902!black, fill=color4] (axis cs:2.6,-5.35898464684953)
--(axis cs:3.4,-5.35898464684953)
--(axis cs:3.4,4.56361483554924)
--(axis cs:2.6,4.56361483554924)
--(axis cs:2.6,-5.35898464684953)
--cycle;

\path [draw=lightgray!36.07843137254902!black, fill=color5] (axis cs:3.6,-4.8751820733217)
--(axis cs:4.4,-4.8751820733217)
--(axis cs:4.4,7.2819604267718)
--(axis cs:3.6,7.2819604267718)
--(axis cs:3.6,-4.8751820733217)
--cycle;

\path [draw=lightgray!36.07843137254902!black, fill=color6] (axis cs:4.6,-3.16671444982044)
--(axis cs:5.4,-3.16671444982044)
--(axis cs:5.4,7.06506270285388)
--(axis cs:4.6,7.06506270285388)
--(axis cs:4.6,-3.16671444982044)
--cycle;

\path [draw=gray!54.11764705882353!black, fill=color7] (axis cs:5.6,-2.87199565165355)
--(axis cs:6.4,-2.87199565165355)
--(axis cs:6.4,9.18459955308595)
--(axis cs:5.6,9.18459955308595)
--(axis cs:5.6,-2.87199565165355)
--cycle;

\path [draw=gray!54.11764705882353!black, fill=color8] (axis cs:6.6,-2.83575380779532)
--(axis cs:7.4,-2.83575380779532)
--(axis cs:7.4,9.57195142713269)
--(axis cs:6.6,9.57195142713269)
--(axis cs:6.6,-2.83575380779532)
--cycle;

\path [draw=gray!54.11764705882353!black, fill=color9] (axis cs:7.6,-1.47885170103927)
--(axis cs:8.4,-1.47885170103927)
--(axis cs:8.4,10.2707742356623)
--(axis cs:7.6,10.2707742356623)
--(axis cs:7.6,-1.47885170103927)
--cycle;

\path [draw=gray!54.11764705882353!black, fill=color10] (axis cs:8.6,-1.52798378608341)
--(axis cs:9.4,-1.52798378608341)
--(axis cs:9.4,15.0230995612498)
--(axis cs:8.6,15.0230995612498)
--(axis cs:8.6,-1.52798378608341)
--cycle;

\path [draw=gray!54.11764705882353!black, fill=color11] (axis cs:9.6,-0.960933208488268)
--(axis cs:10.4,-0.960933208488268)
--(axis cs:10.4,7.50016807109879)
--(axis cs:9.6,7.50016807109879)
--(axis cs:9.6,-0.960933208488268)
--cycle;

\path [draw=gray!54.11764705882353!black, fill=color12] (axis cs:10.6,-0.0662030616520633)
--(axis cs:11.4,-0.0662030616520633)
--(axis cs:11.4,16.0860263812684)
--(axis cs:10.6,16.0860263812684)
--(axis cs:10.6,-0.0662030616520633)
--cycle;

\path [draw=gray!54.11764705882353!black, fill=color13] (axis cs:11.6,-0.91535620343648)
--(axis cs:12.4,-0.91535620343648)
--(axis cs:12.4,10.2313672580929)
--(axis cs:11.6,10.2313672580929)
--(axis cs:11.6,-0.91535620343648)
--cycle;

\path [draw=gray!54.11764705882353!black, fill=color14] (axis cs:12.6,-0.165046652387616)
--(axis cs:13.4,-0.165046652387616)
--(axis cs:13.4,15.6417501331897)
--(axis cs:12.6,15.6417501331897)
--(axis cs:12.6,-0.165046652387616)
--cycle;

\path [draw=gray!54.11764705882353!black, fill=color15] (axis cs:13.6,-0.213036891045856)
--(axis cs:14.4,-0.213036891045856)
--(axis cs:14.4,11.6747858870121)
--(axis cs:13.6,11.6747858870121)
--(axis cs:13.6,-0.213036891045856)
--cycle;

\path [draw=gray!54.11764705882353!black, fill=color16] (axis cs:14.6,1.95341486612811)
--(axis cs:15.4,1.95341486612811)
--(axis cs:15.4,21.1548187204251)
--(axis cs:14.6,21.1548187204251)
--(axis cs:14.6,1.95341486612811)
--cycle;

\path [draw=lightgray!36.07843137254902!black, fill=color17] (axis cs:15.6,2.27842842726182)
--(axis cs:16.4,2.27842842726182)
--(axis cs:16.4,13.0372240956474)
--(axis cs:15.6,13.0372240956474)
--(axis cs:15.6,2.27842842726182)
--cycle;

\path [draw=lightgray!36.07843137254902!black, fill=color18] (axis cs:16.6,0.497871769778236)
--(axis cs:17.4,0.497871769778236)
--(axis cs:17.4,15.3500465459999)
--(axis cs:16.6,15.3500465459999)
--(axis cs:16.6,0.497871769778236)
--cycle;

\path [draw=lightgray!36.07843137254902!black, fill=color19] (axis cs:17.6,1.42779388534738)
--(axis cs:18.4,1.42779388534738)
--(axis cs:18.4,13.8329727115285)
--(axis cs:17.6,13.8329727115285)
--(axis cs:17.6,1.42779388534738)
--cycle;

\path [draw=lightgray!36.07843137254902!black, fill=color20] (axis cs:18.6,-0.119948314546717)
--(axis cs:19.4,-0.119948314546717)
--(axis cs:19.4,19.5056472731566)
--(axis cs:18.6,19.5056472731566)
--(axis cs:18.6,-0.119948314546717)
--cycle;

\path [draw=lightgray!36.07843137254902!black, fill=color21] (axis cs:19.6,13.1106447636202)
--(axis cs:20.4,13.1106447636202)
--(axis cs:20.4,23.322944498475)
--(axis cs:19.6,23.322944498475)
--(axis cs:19.6,13.1106447636202)
--cycle;

\path [draw=lightgray!36.07843137254902!black, fill=color22] (axis cs:20.6,6.19070538803543)
--(axis cs:21.4,6.19070538803543)
--(axis cs:21.4,16.058735297531)
--(axis cs:20.6,16.058735297531)
--(axis cs:20.6,6.19070538803543)
--cycle;

\path [draw=lightgray!36.07843137254902!black, fill=color23] (axis cs:21.6,5.49471777191592)
--(axis cs:22.4,5.49471777191592)
--(axis cs:22.4,25.3117429693032)
--(axis cs:21.6,25.3117429693032)
--(axis cs:21.6,5.49471777191592)
--cycle;

\path [draw=lightgray!36.07843137254902!black, fill=color24] (axis cs:22.6,1.44187241779669)
--(axis cs:23.4,1.44187241779669)
--(axis cs:23.4,19.1196808287704)
--(axis cs:22.6,19.1196808287704)
--(axis cs:22.6,1.44187241779669)
--cycle;

\path [draw=lightgray!36.07843137254902!black, fill=color25] (axis cs:23.6,7.23454949343683)
--(axis cs:24.4,7.23454949343683)
--(axis cs:24.4,11.789282417392)
--(axis cs:23.6,11.789282417392)
--(axis cs:23.6,7.23454949343683)
--cycle;

\path [draw=lightgray!36.07843137254902!black, fill=color26] (axis cs:24.6,4.1259929199705)
--(axis cs:25.4,4.1259929199705)
--(axis cs:25.4,15.9035009706759)
--(axis cs:24.6,15.9035009706759)
--(axis cs:24.6,4.1259929199705)
--cycle;

\path [draw=lightgray!36.07843137254902!black, fill=color27] (axis cs:25.6,2.84966835407787)
--(axis cs:26.4,2.84966835407787)
--(axis cs:26.4,10.3724226084496)
--(axis cs:25.6,10.3724226084496)
--(axis cs:25.6,2.84966835407787)
--cycle;

\path [draw=lightgray!36.07843137254902!black, fill=color28] (axis cs:26.6,16.6834636397103)
--(axis cs:27.4,16.6834636397103)
--(axis cs:27.4,34.2152617666395)
--(axis cs:26.6,34.2152617666395)
--(axis cs:26.6,16.6834636397103)
--cycle;

\path [draw=lightgray!36.07843137254902!black, fill=color29] (axis cs:27.6,36.0672942861894)
--(axis cs:28.4,36.0672942861894)
--(axis cs:28.4,36.0672942861894)
--(axis cs:27.6,36.0672942861894)
--(axis cs:27.6,36.0672942861894)
--cycle;

\path [draw=lightgray!36.07843137254902!black, fill=color30] (axis cs:28.6,0.52867902954006)
--(axis cs:29.4,0.52867902954006)
--(axis cs:29.4,1.77445877109279)
--(axis cs:28.6,1.77445877109279)
--(axis cs:28.6,0.52867902954006)
--cycle;

\path [draw=lightgray!36.07843137254902!black, fill=color31] (axis cs:29.6,1.93197692732295)
--(axis cs:30.4,1.93197692732295)
--(axis cs:30.4,9.76617748420337)
--(axis cs:29.6,9.76617748420337)
--(axis cs:29.6,1.93197692732295)
--cycle;

\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
0	-6.40854526508929 \\
0	-20.9348881681571 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
0	6.73602806425679 \\
0	21.5461839955912 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
-0.2	-20.9348881681571 \\
0.2	-20.9348881681571 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
-0.2	21.5461839955912 \\
0.2	21.5461839955912 \\
};
\addplot [black, mark=diamond*, mark size=0.6, mark options={solid,fill=lightgray!36.07843137254902!black}, only marks, forget plot]
table [row sep=\\]{%
0	-32.8217670548751 \\
0	-38.2379194328689 \\
0	28.7423056474788 \\
0	45.6175933206712 \\
0	52.8033867936018 \\
0	46.6360378289415 \\
0	32.5699936505108 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
1	-5.60480947252196 \\
1	-18.9953720847532 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
1	3.32545694061845 \\
1	16.3762761265121 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
0.8	-18.9953720847532 \\
1.2	-18.9953720847532 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
0.8	16.3762761265121 \\
1.2	16.3762761265121 \\
};
\addplot [black, mark=diamond*, mark size=0.6, mark options={solid,fill=lightgray!36.07843137254902!black}, only marks, forget plot]
table [row sep=\\]{%
1	-24.6393287777685 \\
1	-19.4821900952412 \\
1	-29.6909929297453 \\
1	17.37157503459 \\
1	27.9238502831533 \\
1	16.7752254576639 \\
1	19.6628896462268 \\
1	36.7564584271316 \\
1	19.1069564327386 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
2	-2.8092027823862 \\
2	-13.1298962196694 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
2	4.72196312338914 \\
2	13.8586075670782 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
1.8	-13.1298962196694 \\
2.2	-13.1298962196694 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
1.8	13.8586075670782 \\
2.2	13.8586075670782 \\
};
\addplot [black, mark=diamond*, mark size=0.6, mark options={solid,fill=lightgray!36.07843137254902!black}, only marks, forget plot]
table [row sep=\\]{%
2	-24.6576478278174 \\
2	-20.9820877341526 \\
2	-14.6541126971045 \\
2	-14.2470982174936 \\
2	-28.7779866653285 \\
2	-18.2881578165682 \\
2	-29.3068991843333 \\
2	-54.1865749843991 \\
2	-68.0975228173004 \\
2	-19.1497896613404 \\
2	20.7909987192737 \\
2	27.1475550256091 \\
2	16.8355660086162 \\
2	16.0810911010798 \\
2	16.0644414872998 \\
2	19.4088124561979 \\
2	22.9449322199545 \\
2	27.7967671388529 \\
2	18.8512095909615 \\
2	24.1909646907915 \\
2	54.7865812859642 \\
2	22.3709432640548 \\
2	25.2266341962654 \\
2	22.4179753826925 \\
2	19.2577932696603 \\
2	34.4533406814395 \\
2	18.7358300646502 \\
2	19.9163868735744 \\
2	31.5586560028715 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
3	-5.35898464684953 \\
3	-18.9409108348665 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
3	4.56361483554924 \\
3	19.3278484500138 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
2.8	-18.9409108348665 \\
3.2	-18.9409108348665 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
2.8	19.3278484500138 \\
3.2	19.3278484500138 \\
};
\addplot [black, mark=diamond*, mark size=0.6, mark options={solid,fill=lightgray!36.07843137254902!black}, only marks, forget plot]
table [row sep=\\]{%
3	-29.5591355544789 \\
3	-34.1419786532939 \\
3	-20.4885222694306 \\
3	-22.6478322616084 \\
3	-22.8523604201314 \\
3	-40.4553470955035 \\
3	-26.8178742743187 \\
3	-26.3941803809249 \\
3	-25.9352819710337 \\
3	-21.0293050083109 \\
3	-41.280609389799 \\
3	21.4034543507813 \\
3	27.1317760277331 \\
3	28.2586643789042 \\
3	24.4373533938733 \\
3	21.3568234490992 \\
3	23.8656656410519 \\
3	23.5256081853778 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
4	-4.8751820733217 \\
4	-21.3609932409443 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
4	7.2819604267718 \\
4	23.4960013553777 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
3.8	-21.3609932409443 \\
4.2	-21.3609932409443 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
3.8	23.4960013553777 \\
4.2	23.4960013553777 \\
};
\addplot [black, mark=diamond*, mark size=0.6, mark options={solid,fill=lightgray!36.07843137254902!black}, only marks, forget plot]
table [row sep=\\]{%
4	-25.2646230484198 \\
4	-52.8298865312956 \\
4	-27.7310695933909 \\
4	-31.141036647155 \\
4	-48.7293085861051 \\
4	-23.3098028155513 \\
4	33.845501777583 \\
4	30.3485004286607 \\
4	38.7074848777135 \\
4	48.1596044329774 \\
4	54.5364922685552 \\
4	40.0015047839895 \\
4	45.9790305567838 \\
4	42.9707004531887 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
5	-3.16671444982044 \\
5	-15.7986958190477 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
5	7.06506270285388 \\
5	21.6854404662342 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
4.8	-15.7986958190477 \\
5.2	-15.7986958190477 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
4.8	21.6854404662342 \\
5.2	21.6854404662342 \\
};
\addplot [black, mark=diamond*, mark size=0.6, mark options={solid,fill=lightgray!36.07843137254902!black}, only marks, forget plot]
table [row sep=\\]{%
5	-24.4372512569304 \\
5	-20.2409171900954 \\
5	-20.8107914535309 \\
5	24.6829592710007 \\
5	23.4224756292033 \\
5	29.3366268109926 \\
5	43.3777033509696 \\
5	24.4051397342652 \\
5	34.0462885932528 \\
5	28.5223582754734 \\
5	24.9720084560351 \\
5	25.397467192578 \\
5	39.6888330599238 \\
5	26.9031581821159 \\
5	44.6963111189738 \\
5	35.0363278829927 \\
5	31.4982322174713 \\
5	22.6787498651009 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
6	-2.87199565165355 \\
6	-15.6229902733261 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
6	9.18459955308595 \\
6	26.5918246504584 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
5.8	-15.6229902733261 \\
6.2	-15.6229902733261 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
5.8	26.5918246504584 \\
6.2	26.5918246504584 \\
};
\addplot [black, mark=diamond*, mark size=0.6, mark options={solid,fill=lightgray!36.07843137254902!black}, only marks, forget plot]
table [row sep=\\]{%
6	-30.1554596770848 \\
6	-47.7802724979758 \\
6	36.1802117915064 \\
6	34.2645097956737 \\
6	27.4216453746531 \\
6	38.7152529466786 \\
6	37.781140874404 \\
6	34.8645874440773 \\
6	48.2164883589276 \\
6	37.2030857073861 \\
6	38.1253264380211 \\
6	32.564745096576 \\
6	35.3082043931321 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
7	-2.83575380779532 \\
7	-19.8713849591673 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
7	9.57195142713269 \\
7	25.5625084618829 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
6.8	-19.8713849591673 \\
7.2	-19.8713849591673 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
6.8	25.5625084618829 \\
7.2	25.5625084618829 \\
};
\addplot [black, mark=diamond*, mark size=0.6, mark options={solid,fill=lightgray!36.07843137254902!black}, only marks, forget plot]
table [row sep=\\]{%
7	-23.2493757934401 \\
7	-28.579996350439 \\
7	56.025867441298 \\
7	49.1874549398623 \\
7	43.4821011650566 \\
7	30.5543746297785 \\
7	34.8792394077002 \\
7	58.4591938662822 \\
7	36.577472897009 \\
7	32.1223643212805 \\
7	63.6424253326296 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
8	-1.47885170103927 \\
8	-17.0865725525047 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
8	10.2707742356623 \\
8	26.5952422457978 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
7.8	-17.0865725525047 \\
8.2	-17.0865725525047 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
7.8	26.5952422457978 \\
8.2	26.5952422457978 \\
};
\addplot [black, mark=diamond*, mark size=0.6, mark options={solid,fill=lightgray!36.07843137254902!black}, only marks, forget plot]
table [row sep=\\]{%
8	-26.7974807129345 \\
8	28.9904939484206 \\
8	33.6554328408245 \\
8	37.0295279143204 \\
8	50.4535801932225 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
9	-1.52798378608341 \\
9	-12.7226054572829 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
9	15.0230995612498 \\
9	34.9397146535168 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
8.8	-12.7226054572829 \\
9.2	-12.7226054572829 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
8.8	34.9397146535168 \\
9.2	34.9397146535168 \\
};
\addplot [black, mark=diamond*, mark size=0.6, mark options={solid,fill=lightgray!36.07843137254902!black}, only marks, forget plot]
table [row sep=\\]{%
9	-27.4764696268771 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
10	-0.960933208488268 \\
10	-12.7795476344191 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
10	7.50016807109879 \\
10	19.6885793733441 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
9.8	-12.7795476344191 \\
10.2	-12.7795476344191 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
9.8	19.6885793733441 \\
10.2	19.6885793733441 \\
};
\addplot [black, mark=diamond*, mark size=0.6, mark options={solid,fill=lightgray!36.07843137254902!black}, only marks, forget plot]
table [row sep=\\]{%
10	-20.4925297880281 \\
10	-18.3681988255272 \\
10	21.9716946163099 \\
10	25.6504716527176 \\
10	20.5212737135093 \\
10	41.0334423224092 \\
10	36.7003892827532 \\
10	40.7496539457954 \\
10	23.116357397935 \\
10	29.2599597584241 \\
10	72.330319441651 \\
10	22.3555689310826 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
11	-0.0662030616520633 \\
11	-13.6200560312668 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
11	16.0860263812684 \\
11	39.8809254986393 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
10.8	-13.6200560312668 \\
11.2	-13.6200560312668 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
10.8	39.8809254986393 \\
11.2	39.8809254986393 \\
};
\addplot [black, mark=diamond*, mark size=0.6, mark options={solid,fill=lightgray!36.07843137254902!black}, only marks, forget plot]
table [row sep=\\]{%
11	58.0542439681297 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
12	-0.91535620343648 \\
12	-13.553524955341 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
12	10.2313672580929 \\
12	26.019598808452 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
11.8	-13.553524955341 \\
12.2	-13.553524955341 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
11.8	26.019598808452 \\
12.2	26.019598808452 \\
};
\addplot [black, mark=diamond*, mark size=0.6, mark options={solid,fill=lightgray!36.07843137254902!black}, only marks, forget plot]
table [row sep=\\]{%
12	51.4568805521219 \\
12	77.8953752026527 \\
12	38.1883462308077 \\
12	27.7647365174402 \\
12	40.1198502514371 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
13	-0.165046652387616 \\
13	-9.94706420105668 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
13	15.6417501331897 \\
13	38.1942561872905 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
12.8	-9.94706420105668 \\
13.2	-9.94706420105668 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
12.8	38.1942561872905 \\
13.2	38.1942561872905 \\
};
\addplot [black, mark=diamond*, mark size=0.6, mark options={solid,fill=lightgray!36.07843137254902!black}, only marks, forget plot]
table [row sep=\\]{%
13	42.0845636942048 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
14	-0.213036891045856 \\
14	-15.2391443017729 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
14	11.6747858870121 \\
14	27.5847475567802 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
13.8	-15.2391443017729 \\
14.2	-15.2391443017729 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
13.8	27.5847475567802 \\
14.2	27.5847475567802 \\
};
\addplot [black, mark=diamond*, mark size=0.6, mark options={solid,fill=lightgray!36.07843137254902!black}, only marks, forget plot]
table [row sep=\\]{%
14	39.6607706877305 \\
14	31.7813072006789 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
15	1.95341486612811 \\
15	-3.13968258528531 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
15	21.1548187204251 \\
15	45.986165498483 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
14.8	-3.13968258528531 \\
15.2	-3.13968258528531 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
14.8	45.986165498483 \\
15.2	45.986165498483 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
16	2.27842842726182 \\
16	-1.89832511969578 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
16	13.0372240956474 \\
16	25.6593180343249 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
15.8	-1.89832511969578 \\
16.2	-1.89832511969578 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
15.8	25.6593180343249 \\
16.2	25.6593180343249 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
17	0.497871769778236 \\
17	-5.5829311827867 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
17	15.3500465459999 \\
17	30.7893704631186 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
16.8	-5.5829311827867 \\
17.2	-5.5829311827867 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
16.8	30.7893704631186 \\
17.2	30.7893704631186 \\
};
\addplot [black, mark=diamond*, mark size=0.6, mark options={solid,fill=lightgray!36.07843137254902!black}, only marks, forget plot]
table [row sep=\\]{%
17	61.6244912621561 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
18	1.42779388534738 \\
18	-5.67956221141208 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
18	13.8329727115285 \\
18	19.4398190598181 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
17.8	-5.67956221141208 \\
18.2	-5.67956221141208 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
17.8	19.4398190598181 \\
18.2	19.4398190598181 \\
};
\addplot [black, mark=diamond*, mark size=0.6, mark options={solid,fill=lightgray!36.07843137254902!black}, only marks, forget plot]
table [row sep=\\]{%
18	32.7229325036207 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
19	-0.119948314546717 \\
19	-5.82929595015061 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
19	19.5056472731566 \\
19	27.8119692143781 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
18.8	-5.82929595015061 \\
19.2	-5.82929595015061 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
18.8	27.8119692143781 \\
19.2	27.8119692143781 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
20	13.1106447636202 \\
20	3.83251074520391 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
20	23.322944498475 \\
20	33.7906792756109 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
19.8	3.83251074520391 \\
20.2	3.83251074520391 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
19.8	33.7906792756109 \\
20.2	33.7906792756109 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
21	6.19070538803543 \\
21	-7.54610771704037 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
21	16.058735297531 \\
21	24.7674077455671 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
20.8	-7.54610771704037 \\
21.2	-7.54610771704037 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
20.8	24.7674077455671 \\
21.2	24.7674077455671 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
22	5.49471777191592 \\
22	2.85640696383977 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
22	25.3117429693032 \\
22	30.4592502937191 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
21.8	2.85640696383977 \\
22.2	2.85640696383977 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
21.8	30.4592502937191 \\
22.2	30.4592502937191 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
23	1.44187241779669 \\
23	-8.12474852818362 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
23	19.1196808287704 \\
23	34.4614193855112 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
22.8	-8.12474852818362 \\
23.2	-8.12474852818362 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
22.8	34.4614193855112 \\
23.2	34.4614193855112 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
24	7.23454949343683 \\
24	5.88920754013912 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
24	11.789282417392 \\
24	11.789282417392 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
23.8	5.88920754013912 \\
24.2	5.88920754013912 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
23.8	11.789282417392 \\
24.2	11.789282417392 \\
};
\addplot [black, mark=diamond*, mark size=0.6, mark options={solid,fill=lightgray!36.07843137254902!black}, only marks, forget plot]
table [row sep=\\]{%
24	18.6625428729555 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
25	4.1259929199705 \\
25	0.259884537722881 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
25	15.9035009706759 \\
25	15.9035009706759 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
24.8	0.259884537722881 \\
25.2	0.259884537722881 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
24.8	15.9035009706759 \\
25.2	15.9035009706759 \\
};
\addplot [black, mark=diamond*, mark size=0.6, mark options={solid,fill=lightgray!36.07843137254902!black}, only marks, forget plot]
table [row sep=\\]{%
25	41.2312846818206 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
26	2.84966835407787 \\
26	-0.911708773107995 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
26	10.3724226084496 \\
26	14.1337997356355 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
25.8	-0.911708773107995 \\
26.2	-0.911708773107995 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
25.8	14.1337997356355 \\
26.2	14.1337997356355 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
27	16.6834636397103 \\
27	7.91756457624573 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
27	34.2152617666395 \\
27	42.9811608301041 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
26.8	7.91756457624573 \\
27.2	7.91756457624573 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
26.8	42.9811608301041 \\
27.2	42.9811608301041 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
28	36.0672942861894 \\
28	36.0672942861894 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
28	36.0672942861894 \\
28	36.0672942861894 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
27.8	36.0672942861894 \\
28.2	36.0672942861894 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
27.8	36.0672942861894 \\
28.2	36.0672942861894 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
29	0.52867902954006 \\
29	-0.0942108412363055 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
29	1.77445877109279 \\
29	2.39734864186916 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
28.8	-0.0942108412363055 \\
29.2	-0.0942108412363055 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
28.8	2.39734864186916 \\
29.2	2.39734864186916 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
30	1.93197692732295 \\
30	-1.00297236843826 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
30	9.76617748420337 \\
30	14.6654287453226 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
29.8	-1.00297236843826 \\
30.2	-1.00297236843826 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
29.8	14.6654287453226 \\
30.2	14.6654287453226 \\
};
\addplot [semithick, color0, forget plot]
table [row sep=\\]{%
0	0 \\
1	0 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
-0.4	0.20082395205936 \\
0.4	0.20082395205936 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
0.6	-0.394513126346461 \\
1.4	-0.394513126346461 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
1.6	0.00738397594059733 \\
2.4	0.00738397594059733 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
2.6	-0.272931642751281 \\
3.4	-0.272931642751281 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
3.6	0.420947344278294 \\
4.4	0.420947344278294 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
4.6	-0.0279970625219917 \\
5.4	-0.0279970625219917 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
5.6	0.100052685257707 \\
6.4	0.100052685257707 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
6.6	1.48585471373819 \\
7.4	1.48585471373819 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
7.6	2.53941332624336 \\
8.4	2.53941332624336 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
8.6	4.12092466250006 \\
9.4	4.12092466250006 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
9.6	2.41254583705975 \\
10.4	2.41254583705975 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
10.6	5.01357841280248 \\
11.4	5.01357841280248 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
11.6	3.50184712535855 \\
12.4	3.50184712535855 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
12.6	6.68015195810684 \\
13.4	6.68015195810684 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
13.6	4.0797961079319 \\
14.4	4.0797961079319 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
14.6	12.9897844728497 \\
15.4	12.9897844728497 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
15.6	5.17453087077531 \\
16.4	5.17453087077531 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
16.6	9.95854684229233 \\
17.4	9.95854684229233 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
17.6	8.23557709269523 \\
18.4	8.23557709269523 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
18.6	7.77498846808613 \\
19.4	7.77498846808613 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
19.6	17.2262801428405 \\
20.4	17.2262801428405 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
20.6	9.56453751526197 \\
21.4	9.56453751526197 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
21.6	13.6842656822033 \\
22.4	13.6842656822033 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
22.6	7.67487158265668 \\
23.4	7.67487158265668 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
23.6	8.59059620503681 \\
24.4	8.59059620503681 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
24.6	6.4378010571737 \\
25.4	6.4378010571737 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
25.6	6.61104548126374 \\
26.4	6.61104548126374 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
26.6	25.4493627031749 \\
27.4	25.4493627031749 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
27.6	36.0672942861894 \\
28.4	36.0672942861894 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
28.6	1.15156890031643 \\
29.4	1.15156890031643 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
29.6	4.86692622308416 \\
30.4	4.86692622308416 \\
};
\end{axis}

\end{tikzpicture}

==> figures/ratio_nomem.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color2}{rgb}{0.915369401548551,0.592105003966252,0.57593654231184}
\definecolor{color3}{rgb}{0.90133471822981,0.583996964175373,0.470730506496156}
\definecolor{color5}{rgb}{0.800155955378642,0.593004052974034,0.298159906583845}
\definecolor{color19}{rgb}{0.300347004618729,0.669923443048919,0.691845126957855}
\definecolor{color32}{rgb}{0.912025895687702,0.571707769782365,0.740766461300347}
\definecolor{color24}{rgb}{0.569708227234297,0.681156983181731,0.908190366772829}
\definecolor{color14}{rgb}{0.286511381354909,0.68361321189273,0.499002913088896}
\definecolor{color26}{rgb}{0.728625130124527,0.650863764307529,0.919582580026537}
\definecolor{color23}{rgb}{0.426613526825656,0.681400532693827,0.887856226904857}
\definecolor{color22}{rgb}{0.330051495547042,0.675770945828907,0.827604419705628}
\definecolor{color11}{rgb}{0.490840289002527,0.663712278794508,0.276602996763728}
\definecolor{color15}{rgb}{0.289067888653752,0.679504927546661,0.554791101949561}
\definecolor{color4}{rgb}{0.863808356178602,0.573152210740463,0.307810812811634}
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color12}{rgb}{0.376222260682492,0.6834863779637,0.278981649858853}
\definecolor{color28}{rgb}{0.842866822558884,0.584940072236322,0.909928522149295}
\definecolor{color7}{rgb}{0.700010791112321,0.614790479109793,0.283088087205159}
\definecolor{color30}{rgb}{0.906827074313869,0.551331605536168,0.837671263589201}
\definecolor{color1}{rgb}{0.916118471592631,0.587423760636183,0.640263770354658}
\definecolor{color17}{rgb}{0.293029944955893,0.672820147027489,0.628567926197495}
\definecolor{color8}{rgb}{0.652974787803259,0.621856084737321,0.276055225089733}
\definecolor{color9}{rgb}{0.606599213130644,0.631766753654448,0.272720400574953}
\definecolor{color13}{rgb}{0.283041109678183,0.688949210907788,0.403705480982841}
\definecolor{color33}{rgb}{0.914040793096107,0.579479866152379,0.694983327085558}
\definecolor{color29}{rgb}{0.902759048096357,0.535047183750575,0.899393221962418}
\definecolor{color6}{rgb}{0.747643265086487,0.60568255473576,0.290239909708805}
\definecolor{color21}{rgb}{0.317718260710369,0.673854549647251,0.772273829607693}
\definecolor{color10}{rgb}{0.557476983073822,0.647041308839097,0.274582905586777}
\definecolor{color18}{rgb}{0.294829134598511,0.669649382735986,0.658661020909057}
\definecolor{color16}{rgb}{0.291161607362895,0.676022094321277,0.595274339910988}
\definecolor{color31}{rgb}{0.909718848041829,0.562724016816337,0.786888997621333}
\definecolor{color27}{rgb}{0.785677772442581,0.621856188994895,0.915329712242372}
\definecolor{color25}{rgb}{0.664302243915371,0.674348614874934,0.921603226420326}
\definecolor{color20}{rgb}{0.308310488581829,0.671906125383898,0.729103768745909}

\begin{axis}[
height=\figureheight,
tick align=outside,
tick pos=left,
width=\figurewidth,
xlabel={Staleness $\tau$},
xmin=-0.5, xmax=32.5,
xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28,29,30,31,32},
xticklabel style = {rotate=55},
xticklabels={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28,30,31,34,37},
ytick={-6,-4,-2,0,2,4,6,8},
ymajorgrids=true,
grid style=dashed,
ylabel={Test loss gain},
ymin=-7.08804562997382, ymax=8.4055086789523
]
\path [draw=lightgray!36.07843137254902!black, fill=color1] (axis cs:-0.4,-1.51680853273245)
--(axis cs:0.4,-1.51680853273245)
--(axis cs:0.4,-0.275969323549424)
--(axis cs:-0.4,-0.275969323549424)
--(axis cs:-0.4,-1.51680853273245)
--cycle;

\path [draw=lightgray!36.07843137254902!black, fill=color2] (axis cs:0.6,-1.47797008489318)
--(axis cs:1.4,-1.47797008489318)
--(axis cs:1.4,-0.0752395417281556)
--(axis cs:0.6,-0.0752395417281556)
--(axis cs:0.6,-1.47797008489318)
--cycle;

\path [draw=lightgray!36.07843137254902!black, fill=color3] (axis cs:1.6,-1.89143049104732)
--(axis cs:2.4,-1.89143049104732)
--(axis cs:2.4,-0.0729419210496639)
--(axis cs:1.6,-0.0729419210496639)
--(axis cs:1.6,-1.89143049104732)
--cycle;

\path [draw=lightgray!36.07843137254902!black, fill=color4] (axis cs:2.6,-1.39271350532332)
--(axis cs:3.4,-1.39271350532332)
--(axis cs:3.4,0.482355182794373)
--(axis cs:2.6,0.482355182794373)
--(axis cs:2.6,-1.39271350532332)
--cycle;

\path [draw=lightgray!36.07843137254902!black, fill=color5] (axis cs:3.6,-0.805731510457823)
--(axis cs:4.4,-0.805731510457823)
--(axis cs:4.4,0.59960169456019)
--(axis cs:3.6,0.59960169456019)
--(axis cs:3.6,-0.805731510457823)
--cycle;

\path [draw=lightgray!36.07843137254902!black, fill=color6] (axis cs:4.6,-0.816480014315301)
--(axis cs:5.4,-0.816480014315301)
--(axis cs:5.4,0.725623638983626)
--(axis cs:4.6,0.725623638983626)
--(axis cs:4.6,-0.816480014315301)
--cycle;

\path [draw=gray!54.11764705882353!black, fill=color7] (axis cs:5.6,-0.524530429274494)
--(axis cs:6.4,-0.524530429274494)
--(axis cs:6.4,1.29258795044401)
--(axis cs:5.6,1.29258795044401)
--(axis cs:5.6,-0.524530429274494)
--cycle;

\path [draw=gray!54.11764705882353!black, fill=color8] (axis cs:6.6,-0.184985832004094)
--(axis cs:7.4,-0.184985832004094)
--(axis cs:7.4,1.58847647993168)
--(axis cs:6.6,1.58847647993168)
--(axis cs:6.6,-0.184985832004094)
--cycle;

\path [draw=gray!54.11764705882353!black, fill=color9] (axis cs:7.6,-0.398808410666918)
--(axis cs:8.4,-0.398808410666918)
--(axis cs:8.4,1.4018738872368)
--(axis cs:7.6,1.4018738872368)
--(axis cs:7.6,-0.398808410666918)
--cycle;

\path [draw=gray!54.11764705882353!black, fill=color10] (axis cs:8.6,-0.136432514393107)
--(axis cs:9.4,-0.136432514393107)
--(axis cs:9.4,1.64790364273768)
--(axis cs:8.6,1.64790364273768)
--(axis cs:8.6,-0.136432514393107)
--cycle;

\path [draw=gray!54.11764705882353!black, fill=color11] (axis cs:9.6,-0.100133201989026)
--(axis cs:10.4,-0.100133201989026)
--(axis cs:10.4,1.844072992686)
--(axis cs:9.6,1.844072992686)
--(axis cs:9.6,-0.100133201989026)
--cycle;

\path [draw=gray!54.11764705882353!black, fill=color12] (axis cs:10.6,-0.111966856032365)
--(axis cs:11.4,-0.111966856032365)
--(axis cs:11.4,2.68885232621169)
--(axis cs:10.6,2.68885232621169)
--(axis cs:10.6,-0.111966856032365)
--cycle;

\path [draw=gray!54.11764705882353!black, fill=color13] (axis cs:11.6,-0.152892116653267)
--(axis cs:12.4,-0.152892116653267)
--(axis cs:12.4,1.41987703186859)
--(axis cs:11.6,1.41987703186859)
--(axis cs:11.6,-0.152892116653267)
--cycle;

\path [draw=gray!54.11764705882353!black, fill=color14] (axis cs:12.6,-0.116270968659693)
--(axis cs:13.4,-0.116270968659693)
--(axis cs:13.4,2.38931218537972)
--(axis cs:12.6,2.38931218537972)
--(axis cs:12.6,-0.116270968659693)
--cycle;

\path [draw=gray!54.11764705882353!black, fill=color15] (axis cs:13.6,-0.0397047068851498)
--(axis cs:14.4,-0.0397047068851498)
--(axis cs:14.4,2.74243389106616)
--(axis cs:13.6,2.74243389106616)
--(axis cs:13.6,-0.0397047068851498)
--cycle;

\path [draw=gray!54.11764705882353!black, fill=color16] (axis cs:14.6,-0.148967195301089)
--(axis cs:15.4,-0.148967195301089)
--(axis cs:15.4,1.66548464844641)
--(axis cs:14.6,1.66548464844641)
--(axis cs:14.6,-0.148967195301089)
--cycle;

\path [draw=lightgray!36.07843137254902!black, fill=color17] (axis cs:15.6,-0.0537078658602134)
--(axis cs:16.4,-0.0537078658602134)
--(axis cs:16.4,2.64418309871214)
--(axis cs:15.6,2.64418309871214)
--(axis cs:15.6,-0.0537078658602134)
--cycle;

\path [draw=lightgray!36.07843137254902!black, fill=color18] (axis cs:16.6,-0.10328083007192)
--(axis cs:17.4,-0.10328083007192)
--(axis cs:17.4,1.2692381946881)
--(axis cs:16.6,1.2692381946881)
--(axis cs:16.6,-0.10328083007192)
--cycle;

\path [draw=lightgray!36.07843137254902!black, fill=color19] (axis cs:17.6,-0.0480167497601815)
--(axis cs:18.4,-0.0480167497601815)
--(axis cs:18.4,2.20218929457832)
--(axis cs:17.6,2.20218929457832)
--(axis cs:17.6,-0.0480167497601815)
--cycle;

\path [draw=lightgray!36.07843137254902!black, fill=color20] (axis cs:18.6,-0.0996833885812662)
--(axis cs:19.4,-0.0996833885812662)
--(axis cs:19.4,2.81441897617527)
--(axis cs:18.6,2.81441897617527)
--(axis cs:18.6,-0.0996833885812662)
--cycle;

\path [draw=lightgray!36.07843137254902!black, fill=color21] (axis cs:19.6,0.431811105662636)
--(axis cs:20.4,0.431811105662636)
--(axis cs:20.4,1.78471031893609)
--(axis cs:19.6,1.78471031893609)
--(axis cs:19.6,0.431811105662636)
--cycle;

\path [draw=lightgray!36.07843137254902!black, fill=color22] (axis cs:20.6,0.343751062011077)
--(axis cs:21.4,0.343751062011077)
--(axis cs:21.4,2.39956602256956)
--(axis cs:20.6,2.39956602256956)
--(axis cs:20.6,0.343751062011077)
--cycle;

\path [draw=lightgray!36.07843137254902!black, fill=color23] (axis cs:21.6,-0.248195646763752)
--(axis cs:22.4,-0.248195646763752)
--(axis cs:22.4,1.73910830806974)
--(axis cs:21.6,1.73910830806974)
--(axis cs:21.6,-0.248195646763752)
--cycle;

\path [draw=lightgray!36.07843137254902!black, fill=color24] (axis cs:22.6,-0.358512447236187)
--(axis cs:23.4,-0.358512447236187)
--(axis cs:23.4,0.869227963540894)
--(axis cs:22.6,0.869227963540894)
--(axis cs:22.6,-0.358512447236187)
--cycle;

\path [draw=lightgray!36.07843137254902!black, fill=color25] (axis cs:23.6,-0.694889787212976)
--(axis cs:24.4,-0.694889787212976)
--(axis cs:24.4,-0.694889787212976)
--(axis cs:23.6,-0.694889787212976)
--(axis cs:23.6,-0.694889787212976)
--cycle;

\path [draw=lightgray!36.07843137254902!black, fill=color26] (axis cs:24.6,0.205352879501586)
--(axis cs:25.4,0.205352879501586)
--(axis cs:25.4,1.1739848976688)
--(axis cs:24.6,1.1739848976688)
--(axis cs:24.6,0.205352879501586)
--cycle;

\path [draw=lightgray!36.07843137254902!black, fill=color27] (axis cs:25.6,1.76642353228885)
--(axis cs:26.4,1.76642353228885)
--(axis cs:26.4,1.76642353228885)
--(axis cs:25.6,1.76642353228885)
--(axis cs:25.6,1.76642353228885)
--cycle;

\path [draw=lightgray!36.07843137254902!black, fill=color28] (axis cs:26.6,-1.40364079600399)
--(axis cs:27.4,-1.40364079600399)
--(axis cs:27.4,-1.40364079600399)
--(axis cs:26.6,-1.40364079600399)
--(axis cs:26.6,-1.40364079600399)
--cycle;

\path [draw=lightgray!36.07843137254902!black, fill=color29] (axis cs:27.6,0.347333923420106)
--(axis cs:28.4,0.347333923420106)
--(axis cs:28.4,0.347333923420106)
--(axis cs:27.6,0.347333923420106)
--(axis cs:27.6,0.347333923420106)
--cycle;

\path [draw=lightgray!36.07843137254902!black, fill=color30] (axis cs:28.6,-0.234706488494148)
--(axis cs:29.4,-0.234706488494148)
--(axis cs:29.4,-0.234706488494148)
--(axis cs:28.6,-0.234706488494148)
--(axis cs:28.6,-0.234706488494148)
--cycle;

\path [draw=lightgray!36.07843137254902!black, fill=color31] (axis cs:29.6,0.455176901663726)
--(axis cs:30.4,0.455176901663726)
--(axis cs:30.4,0.865968864839044)
--(axis cs:29.6,0.865968864839044)
--(axis cs:29.6,0.455176901663726)
--cycle;

\path [draw=lightgray!36.07843137254902!black, fill=color32] (axis cs:30.6,0.211743100961555)
--(axis cs:31.4,0.211743100961555)
--(axis cs:31.4,0.211743100961555)
--(axis cs:30.6,0.211743100961555)
--(axis cs:30.6,0.211743100961555)
--cycle;

\path [draw=lightgray!36.07843137254902!black, fill=color33] (axis cs:31.6,2.62367503040276)
--(axis cs:32.4,2.62367503040276)
--(axis cs:32.4,2.62367503040276)
--(axis cs:31.6,2.62367503040276)
--(axis cs:31.6,2.62367503040276)
--cycle;

\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
0	-1.51680853273245 \\
0	-2.92453614499434 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
0	-0.275969323549424 \\
0	1.42333896683794 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
-0.2	-2.92453614499434 \\
0.2	-2.92453614499434 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
-0.2	1.42333896683794 \\
0.2	1.42333896683794 \\
};
\addplot [black, mark=diamond*, mark size=0.6, mark options={solid,fill=lightgray!36.07843137254902!black}, only marks, forget plot]
table [row sep=\\]{%
0	-5.47908968664746 \\
0	-3.46180866098322 \\
0	1.77742732874821 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
1	-1.47797008489318 \\
1	-3.22330571991708 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
1	-0.0752395417281556 \\
1	1.42875606313875 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
0.8	-3.22330571991708 \\
1.2	-3.22330571991708 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
0.8	1.42875606313875 \\
1.2	1.42875606313875 \\
};
\addplot [black, mark=diamond*, mark size=0.6, mark options={solid,fill=lightgray!36.07843137254902!black}, only marks, forget plot]
table [row sep=\\]{%
1	-3.94915480938917 \\
1	-4.14336088900117 \\
1	-4.84574580466132 \\
1	-3.62694340336766 \\
1	-5.4019110309043 \\
1	3.26460447442123 \\
1	5.54334718556769 \\
1	4.93008016615949 \\
1	3.08464531665076 \\
1	2.37102021383898 \\
1	2.20690574518331 \\
1	3.04552776713711 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
2	-1.89143049104732 \\
2	-3.72591670795088 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
2	-0.0729419210496639 \\
2	1.91430333985334 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
1.8	-3.72591670795088 \\
2.2	-3.72591670795088 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
1.8	1.91430333985334 \\
2.2	1.91430333985334 \\
};
\addplot [black, mark=diamond*, mark size=0.6, mark options={solid,fill=lightgray!36.07843137254902!black}, only marks, forget plot]
table [row sep=\\]{%
2	3.55596679768717 \\
2	3.15607926296533 \\
2	4.39097677332536 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
3	-1.39271350532332 \\
3	-4.10184614769831 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
3	0.482355182794373 \\
3	3.21819318289398 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
2.8	-4.10184614769831 \\
3.2	-4.10184614769831 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
2.8	3.21819318289398 \\
3.2	3.21819318289398 \\
};
\addplot [black, mark=diamond*, mark size=0.6, mark options={solid,fill=lightgray!36.07843137254902!black}, only marks, forget plot]
table [row sep=\\]{%
3	-5.62715894222599 \\
3	-6.38379316138627 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
4	-0.805731510457823 \\
4	-2.81546399947555 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
4	0.59960169456019 \\
4	2.70474177719292 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
3.8	-2.81546399947555 \\
4.2	-2.81546399947555 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
3.8	2.70474177719292 \\
4.2	2.70474177719292 \\
};
\addplot [black, mark=diamond*, mark size=0.6, mark options={solid,fill=lightgray!36.07843137254902!black}, only marks, forget plot]
table [row sep=\\]{%
4	-4.25233767877323 \\
4	-2.98635806223808 \\
4	-4.00275885846507 \\
4	-2.98630462660857 \\
4	3.36395336811161 \\
4	2.79400626984956 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
5	-0.816480014315301 \\
5	-2.97421962308504 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
5	0.725623638983626 \\
5	2.89027494801108 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
4.8	-2.97421962308504 \\
5.2	-2.97421962308504 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
4.8	2.89027494801108 \\
5.2	2.89027494801108 \\
};
\addplot [black, mark=diamond*, mark size=0.6, mark options={solid,fill=lightgray!36.07843137254902!black}, only marks, forget plot]
table [row sep=\\]{%
5	-5.85370990532326 \\
5	-3.14936059285869 \\
5	6.59160448272863 \\
5	5.31966455198291 \\
5	3.6983234891785 \\
5	5.21805665700117 \\
5	4.24155647153253 \\
5	3.10729430873077 \\
5	3.16338909324571 \\
5	4.00275751730183 \\
5	3.93700258397007 \\
5	4.02524321286324 \\
5	3.62698477793612 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
6	-0.524530429274494 \\
6	-3.20266735259431 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
6	1.29258795044401 \\
6	3.93592640308313 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
5.8	-3.20266735259431 \\
6.2	-3.20266735259431 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
5.8	3.93592640308313 \\
6.2	3.93592640308313 \\
};
\addplot [black, mark=diamond*, mark size=0.6, mark options={solid,fill=lightgray!36.07843137254902!black}, only marks, forget plot]
table [row sep=\\]{%
6	-4.67390225429248 \\
6	5.8310790112271 \\
6	4.35158336079822 \\
6	4.24293498522715 \\
6	5.58850653102721 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
7	-0.184985832004094 \\
7	-2.41788135637691 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
7	1.58847647993168 \\
7	3.99263699641111 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
6.8	-2.41788135637691 \\
7.2	-2.41788135637691 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
6.8	3.99263699641111 \\
7.2	3.99263699641111 \\
};
\addplot [black, mark=diamond*, mark size=0.6, mark options={solid,fill=lightgray!36.07843137254902!black}, only marks, forget plot]
table [row sep=\\]{%
7	-2.88656693317117 \\
7	4.90791088418084 \\
7	5.4901264009266 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
8	-0.398808410666918 \\
8	-2.31445135452637 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
8	1.4018738872368 \\
8	3.60123656294877 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
7.8	-2.31445135452637 \\
8.2	-2.31445135452637 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
7.8	3.60123656294877 \\
8.2	3.60123656294877 \\
};
\addplot [black, mark=diamond*, mark size=0.6, mark options={solid,fill=lightgray!36.07843137254902!black}, only marks, forget plot]
table [row sep=\\]{%
8	-3.40840731208836 \\
8	-3.38338347061483 \\
8	7.70125621036475 \\
8	6.46591591842373 \\
8	4.57107313553582 \\
8	4.32448539658667 \\
8	5.33727382243915 \\
8	4.41108762427575 \\
8	4.36920147921474 \\
8	4.80382864259692 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
9	-0.136432514393107 \\
9	-2.25318878184953 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
9	1.64790364273768 \\
9	4.08320049566559 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
8.8	-2.25318878184953 \\
9.2	-2.25318878184953 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
8.8	4.08320049566559 \\
9.2	4.08320049566559 \\
};
\addplot [black, mark=diamond*, mark size=0.6, mark options={solid,fill=lightgray!36.07843137254902!black}, only marks, forget plot]
table [row sep=\\]{%
9	4.74557317841871 \\
9	4.54184135515229 \\
9	4.63999958542483 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
10	-0.100133201989026 \\
10	-1.86495621648399 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
10	1.844072992686 \\
10	4.25478368983809 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
9.8	-1.86495621648399 \\
10.2	-1.86495621648399 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
9.8	4.25478368983809 \\
10.2	4.25478368983809 \\
};
\addplot [black, mark=diamond*, mark size=0.6, mark options={solid,fill=lightgray!36.07843137254902!black}, only marks, forget plot]
table [row sep=\\]{%
10	6.4931241468989 \\
10	4.90350112177033 \\
10	4.94614540746339 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
11	-0.111966856032365 \\
11	-3.83693419206749 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
11	2.68885232621169 \\
11	5.09593397527836 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
10.8	-3.83693419206749 \\
11.2	-3.83693419206749 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
10.8	5.09593397527836 \\
11.2	5.09593397527836 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
12	-0.152892116653267 \\
12	-2.01376067329899 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
12	1.41987703186859 \\
12	3.37291391074304 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
11.8	-2.01376067329899 \\
12.2	-2.01376067329899 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
11.8	3.37291391074304 \\
12.2	3.37291391074304 \\
};
\addplot [black, mark=diamond*, mark size=0.6, mark options={solid,fill=lightgray!36.07843137254902!black}, only marks, forget plot]
table [row sep=\\]{%
12	-5.21232476948748 \\
12	5.15183693964275 \\
12	4.25501743403522 \\
12	6.62133502334562 \\
12	3.92136325803152 \\
12	7.42014640176261 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
13	-0.116270968659693 \\
13	-2.24356522922417 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
13	2.38931218537972 \\
13	4.93551577683271 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
12.8	-2.24356522922417 \\
13.2	-2.24356522922417 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
12.8	4.93551577683271 \\
13.2	4.93551577683271 \\
};
\addplot [black, mark=diamond*, mark size=0.6, mark options={solid,fill=lightgray!36.07843137254902!black}, only marks, forget plot]
table [row sep=\\]{%
13	6.20807756553928 \\
13	6.33690656296592 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
14	-0.0397047068851498 \\
14	-1.98105220897921 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
14	2.74243389106616 \\
14	6.1228839341629 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
13.8	-1.98105220897921 \\
14.2	-1.98105220897921 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
13.8	6.1228839341629 \\
14.2	6.1228839341629 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
15	-0.148967195301089 \\
15	-1.19186314079294 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
15	1.66548464844641 \\
15	3.59705986911883 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
14.8	-1.19186314079294 \\
15.2	-1.19186314079294 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
14.8	3.59705986911883 \\
15.2	3.59705986911883 \\
};
\addplot [black, mark=diamond*, mark size=0.6, mark options={solid,fill=lightgray!36.07843137254902!black}, only marks, forget plot]
table [row sep=\\]{%
15	4.67865841328253 \\
15	4.85807932539627 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
16	-0.0537078658602134 \\
16	-1.09879124901044 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
16	2.64418309871214 \\
16	5.835632616417 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
15.8	-1.09879124901044 \\
16.2	-1.09879124901044 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
15.8	5.835632616417 \\
16.2	5.835632616417 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
17	-0.10328083007192 \\
17	-1.69252527247918 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
17	1.2692381946881 \\
17	1.78800650837911 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
16.8	-1.69252527247918 \\
17.2	-1.69252527247918 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
16.8	1.78800650837911 \\
17.2	1.78800650837911 \\
};
\addplot [black, mark=diamond*, mark size=0.6, mark options={solid,fill=lightgray!36.07843137254902!black}, only marks, forget plot]
table [row sep=\\]{%
17	4.20042453986971 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
18	-0.0480167497601815 \\
18	-0.44130840918752 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
18	2.20218929457832 \\
18	4.15212972032985 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
17.8	-0.44130840918752 \\
18.2	-0.44130840918752 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
17.8	4.15212972032985 \\
18.2	4.15212972032985 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
19	-0.0996833885812662 \\
19	-3.73355974047647 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
19	2.81441897617527 \\
19	6.62884290941135 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
18.8	-3.73355974047647 \\
19.2	-3.73355974047647 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
18.8	6.62884290941135 \\
19.2	6.62884290941135 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
20	0.431811105662636 \\
20	-0.663800755058848 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
20	1.78471031893609 \\
20	3.78365527556518 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
19.8	-0.663800755058848 \\
20.2	-0.663800755058848 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
19.8	3.78365527556518 \\
20.2	3.78365527556518 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
21	0.343751062011077 \\
21	-0.358695726367378 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
21	2.39956602256956 \\
21	5.12870140876516 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
20.8	-0.358695726367378 \\
21.2	-0.358695726367378 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
20.8	5.12870140876516 \\
21.2	5.12870140876516 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
22	-0.248195646763752 \\
22	-0.622348121095083 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
22	1.73910830806974 \\
22	3.77062899756456 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
21.8	-0.622348121095083 \\
22.2	-0.622348121095083 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
21.8	3.77062899756456 \\
22.2	3.77062899756456 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
23	-0.358512447236187 \\
23	-0.843196957335598 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
23	0.869227963540894 \\
23	2.58709822536035 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
22.8	-0.843196957335598 \\
23.2	-0.843196957335598 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
22.8	2.58709822536035 \\
23.2	2.58709822536035 \\
};
\addplot [black, mark=diamond*, mark size=0.6, mark options={solid,fill=lightgray!36.07843137254902!black}, only marks, forget plot]
table [row sep=\\]{%
23	-2.62595005388888 \\
23	3.20966842764842 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
24	-0.694889787212976 \\
24	-0.694889787212976 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
24	-0.694889787212976 \\
24	-0.694889787212976 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
23.8	-0.694889787212976 \\
24.2	-0.694889787212976 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
23.8	-0.694889787212976 \\
24.2	-0.694889787212976 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
25	0.205352879501586 \\
25	-0.69616241605669 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
25	1.1739848976688 \\
25	1.352728993851 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
24.8	-0.69616241605669 \\
25.2	-0.69616241605669 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
24.8	1.352728993851 \\
25.2	1.352728993851 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
26	1.76642353228885 \\
26	1.76642353228885 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
26	1.76642353228885 \\
26	1.76642353228885 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
25.8	1.76642353228885 \\
26.2	1.76642353228885 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
25.8	1.76642353228885 \\
26.2	1.76642353228885 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
27	-1.40364079600399 \\
27	-1.40364079600399 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
27	-1.40364079600399 \\
27	-1.40364079600399 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
26.8	-1.40364079600399 \\
27.2	-1.40364079600399 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
26.8	-1.40364079600399 \\
27.2	-1.40364079600399 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
28	0.347333923420106 \\
28	0.347333923420106 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
28	0.347333923420106 \\
28	0.347333923420106 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
27.8	0.347333923420106 \\
28.2	0.347333923420106 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
27.8	0.347333923420106 \\
28.2	0.347333923420106 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
29	-0.234706488494148 \\
29	-0.234706488494148 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
29	-0.234706488494148 \\
29	-0.234706488494148 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
28.8	-0.234706488494148 \\
29.2	-0.234706488494148 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
28.8	-0.234706488494148 \\
29.2	-0.234706488494148 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
30	0.455176901663726 \\
30	0.249780920076067 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
30	0.865968864839044 \\
30	1.0713648464267 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
29.8	0.249780920076067 \\
30.2	0.249780920076067 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
29.8	1.0713648464267 \\
30.2	1.0713648464267 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
31	0.211743100961555 \\
31	0.211743100961555 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
31	0.211743100961555 \\
31	0.211743100961555 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
30.8	0.211743100961555 \\
31.2	0.211743100961555 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
30.8	0.211743100961555 \\
31.2	0.211743100961555 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
32	2.62367503040276 \\
32	2.62367503040276 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
32	2.62367503040276 \\
32	2.62367503040276 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
31.8	2.62367503040276 \\
32.2	2.62367503040276 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
31.8	2.62367503040276 \\
32.2	2.62367503040276 \\
};
\addplot [semithick, color0, forget plot]
table [row sep=\\]{%
0	0 \\
1	0 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
-0.4	-0.877928601399418 \\
0.4	-0.877928601399418 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
0.6	-0.528253288931828 \\
1.4	-0.528253288931828 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
1.6	-0.621593138877314 \\
2.4	-0.621593138877314 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
2.6	-0.315275554975182 \\
3.4	-0.315275554975182 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
3.6	-0.159056452664951 \\
4.4	-0.159056452664951 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
4.6	-0.145445480982075 \\
5.4	-0.145445480982075 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
5.6	0.160892665650554 \\
6.4	0.160892665650554 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
6.6	0.429307413409504 \\
7.4	0.429307413409504 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
7.6	0.157646689644269 \\
8.4	0.157646689644269 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
8.6	0.483234454392769 \\
9.4	0.483234454392769 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
9.6	0.592119340653647 \\
10.4	0.592119340653647 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
10.6	0.621822207955217 \\
11.4	0.621822207955217 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
11.6	0.658871654486318 \\
12.4	0.658871654486318 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
12.6	1.01274230866313 \\
13.4	1.01274230866313 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
13.6	1.41497971976834 \\
14.4	1.41497971976834 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
14.6	0.435728779256276 \\
15.4	0.435728779256276 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
15.6	0.769368613493822 \\
16.4	0.769368613493822 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
16.6	0.534578753791283 \\
17.4	0.534578753791283 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
17.6	1.59217288314184 \\
18.4	1.59217288314184 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
18.6	0.677724545415058 \\
19.4	0.677724545415058 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
19.6	1.17915953796334 \\
20.4	1.17915953796334 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
20.6	1.03713563141066 \\
21.4	1.03713563141066 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
21.6	1.3409722571296 \\
22.4	1.3409722571296 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
22.6	-0.0976156706216312 \\
23.4	-0.0976156706216312 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
23.6	-0.694889787212976 \\
24.4	-0.694889787212976 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
24.6	0.810130755147874 \\
25.4	0.810130755147874 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
25.6	1.76642353228885 \\
26.4	1.76642353228885 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
26.6	-1.40364079600399 \\
27.4	-1.40364079600399 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
27.6	0.347333923420106 \\
28.4	0.347333923420106 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
28.6	-0.234706488494148 \\
29.4	-0.234706488494148 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
29.6	0.660572883251385 \\
30.4	0.660572883251385 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
30.6	0.211743100961555 \\
31.4	0.211743100961555 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
31.6	2.62367503040276 \\
32.4	2.62367503040276 \\
};
\end{axis}

\end{tikzpicture}

==> figures/rho.tex <==
\begin{tikzpicture}
    \definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177} % - bluish
    \definecolor{color3}{rgb}{0.8,0.2,0.2} % - reddish

    \begin{semilogxaxis}[
    xlabel={$\rho$ \%},
    ylabel={Accuracy},
    %xmode=log,
    xticklabels={{$0.01$}, {$0.1$},{$1$},{$10$},{$25$},{$50$}},
    %xmin=-2, xmax=150,
    xtick = {0.01,0.1,1,10,25,50},
    ymajorgrids=true,
    grid style=dashed,
    every axis plot/.append style={thick},
    legend style={font=\tiny},
    legend pos=south east,
    legend style={at={(1.5,0.3)}},
    %        ymode = log
    %        log basis y=10
    ]

        \addlegendimage{no markers, color0}
        \addlegendimage{no markers, color3}

        \addplot+[mark=nonne, error bars/.cd, y dir=both,y explicit] coordinates {
        (0.01,97.776) +-(0,0.127)   (0.1,98.166) +-(0,0.136)  (1,98.344) +-(0,0.197) (10,98.380) +-(0,0.194) (25,98.330) +-(0,0.150) (50,98.386) +-(0,0.160)
        };

        \addplot[mark=none, ultra thick, color0, forget plot] coordinates {
        (0.01,97.776) +-(0,0.127)   (0.1,98.166) +-(0,0.136)  (1,98.344) +-(0,0.197) (10,98.380) +-(0,0.194) (25,98.330) +-(0,0.150) (50,98.386) +-(0,0.160)
        };

        \addplot+[mark=none, error bars/.cd, y dir=both,y explicit] coordinates{
        (0.01,11.364) +-(0,0.118)   (0.1,80.138)  +-(0,3.271) (1,93.352) +-(0,2.233)(10,97.902) +-(0,0.317) (25,98.364) +-(0,0.194) (50,98.248) +-(0,0.302)
        };

        \addplot[mark=none, ultra thick, color3, forget plot] coordinates{
        (0.01,11.364) +-(0,0.118)   (0.1,80.138)  +-(0,3.271) (1,93.352) +-(0,2.233)(10,97.902) +-(0,0.317) (25,98.364) +-(0,0.194) (50,98.248) +-(0,0.302)
        };

        \legend{\ssgdm, \ssgd}
    \end{semilogxaxis}
\end{tikzpicture}


==> figures/rho_mu_accuracy.tex <==
\begin{tikzpicture}
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177} % - bluish
\definecolor{color3}{rgb}{0.8,0.2,0.2} 
     \begin{semilogxaxis}[
     axis y line*=left,
       xlabel={$\rho$ \%},
    ylabel={Accuracy},
    %xmode=log,
    xticklabels={{$0.01$}, {$0.1$},{$1$},{$10$},{$25$},{$50$}},
    %xmin=-2, xmax=150,
    xtick = {0.01,0.1,1,10,25,50},
     ymajorgrids=true,
    grid style=dashed,
    every axis plot/.append style={thick}
     ]
     \addlegendimage{no markers, color0}
        % \addlegendimage{no markers, color3}
     
       \addplot+[mark=none, error bars/.cd, y dir=both,y explicit] coordinates{
        (0.01,11.364) +-(0,0.118)   (0.1,80.138)  +-(0,3.271) (1,93.352) +-(0,2.233)(10,97.902) +-(0,0.317) (25,98.364) +-(0,0.194) (50,98.248) +-(0,0.302)
        };

        \addplot[mark=none, ultra thick, color0] coordinates{
        (0.01,11.364) +-(0,0.118)   (0.1,80.138)  +-(0,3.271) (1,93.352) +-(0,2.233)(10,97.902) +-(0,0.317) (25,98.364) +-(0,0.194) (50,98.248) +-(0,0.302)
        };
        % \addlegendentry{Accuracy}
     \end{semilogxaxis}
     \begin{loglogaxis}[
      hide x axis,
       axis y line*=right,
       xlabel={$\rho$ \%},
    ylabel={$(\rho\mu)^2$},
    %xmode=log,
    xticklabels={{$0.01$}, {$0.1$},{$1$},{$10$},{$25$},{$50$}},
    %xmin=-2, xmax=150,
    xtick = {0.01,0.1,1,10,25,50},
     ymajorgrids=true,
    grid style=dashed,
    every axis plot/.append style={thick},
    legend style={font=\tiny},
    legend pos=south east,
    legend style={at={(0.95,0.1)}}
     ]
     \addlegendimage{no markers, color0}
     \addlegendimage{no markers, color3}
      \addplot[mark=none, ultra thick, color3] coordinates{
        (0.01,0.0000000013619)  (0.1,0.00000028447)  (1,0.000071684) (10,0.0094) (25,0.0618) (50,0.2499)};
        
    % \addlegendentry{$\mu$}
    \addlegendentry{Accuracy}
    \addlegendentry{$(\rho\mu)^2$}
     \end{loglogaxis}
   \end{tikzpicture}

==> figures/scalability.tex <==
\begin{tikzpicture}
    \definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177} % - bluish
    \definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137} % - orangeish
    \definecolor{color2}{rgb}{0.372549019607843,0.72156862745098,0.356862745098039} % - greenish
    \definecolor{color3}{rgb}{0.8,0.2,0.2} % - reddish

    \begin{semilogxaxis}[
    xlabel={Workers},
    ylabel={Accuracy},
    xticklabels={{$1$}, {$2$},{$4$},{$8$},{$16$},{$32$},{$64$},{$128$}},
    xtick = {1,2,4,8,16,32,64, 128},
    legend pos=south east,
    ymajorgrids=true,
    grid style=dashed,
    every axis plot/.append style={thick},
    legend style={at={(1.6,0.05)}},
    legend style={font=\tiny}
    ]

        \addlegendimage{no markers, color0}
        \addlegendimage{no markers, color3}
        \addlegendimage{no markers, color1}

        %\addlegendentry{\ssgdm}
        \addplot+[mark=none, error bars/.cd, y dir=both, y explicit] coordinates {
        (1,98.344) +- (0,0.206)   (2,98.466) +- (0,0.151)   (4,98.480) +- (0,0.137)  (8,98.444) +- (0,0.283)   (16,98.438) +- (0,0.205)    (32,98.296) +- (0,0.222)    (64,98.258) +- (0,0.198)   (128,98.012) +- (0,0.247)
        };
    \addlegendentry{\ssgdm}
        \addplot[mark=none, ultra thick, color0, forget plot] coordinates {
        (1,98.344) +- (0,0.206)   (2,98.466) +- (0,0.151)   (4,98.480) +- (0,0.137)  (8,98.444) +- (0,0.283)   (16,98.438) +- (0,0.205)    (32,98.296) +- (0,0.222)    (64,98.258) +- (0,0.198)   (128,98.012) +- (0,0.247)
        };
               % \addlegendentry{\ssgd}
        \addplot+[mark=none, error bars/.cd, y dir=both,y explicit] coordinates {
        (1,98.302) +- (0,0.157)   (2,98.314) +- (0,0.331)   (4,98.420) +- (0,0.142)  (8,98.322) +- (0,0.354)   (16,98.338) +- (0,0.153)    (32,98.262) +- (0,0.234)    (64,97.996) +- (0,0.090)  (128,97.978) +- (0,0.257)
        };
        \addlegendentry{\ssgd}
        \addplot[mark=none, ultra thick, color3, forget plot] coordinates {
        (1,98.302) +- (0,0.157)   (2,98.314) +- (0,0.331)   (4,98.420) +- (0,0.142)  (8,98.322) +- (0,0.354)   (16,98.338) +- (0,0.153)    (32,98.262) +- (0,0.234)    (64,97.996) +- (0,0.090)   (128,97.978) +- (0,0.257)
        };
               % \addlegendentry{\vanilla}

        \addplot+[mark=none, error bars/.cd, y dir=both,y explicit] coordinates {
        (1,98.304) +- (0,0.185)   (2,98.406) +- (0,0.281)   (4,98.308) +- (0,0.258)  (8,98.314) +- (0,0.483)   (16,98.280) +- (0,0.287)    (32,98.182) +- (0,0.294)    (64,97.720) +- (0,0.601)  (128,97.742) +- (0,0.540)
        };
       \addlegendentry{\vanilla}
        \addplot[mark=none, ultra thick, color1, forget plot] coordinates {
        (1,98.304) +- (0,0.185)   (2,98.406) +- (0,0.281)   (4,98.308) +- (0,0.258)  (8,98.314) +- (0,0.483)   (16,98.280) +- (0,0.287)    (32,98.182) +- (0,0.294)    (64,97.720) +- (0,0.601)   (128,97.742) +- (0,0.540)
        };

        % \addplot+[mark=none, error bars/.cd, y dir=both,y explicit] coordinates {
        % (0.1,4558.8) +- (0,467)   (1,5278.4) +- (0,427)  (10,5907.2) +- (0,484)
        % };

        % \addplot[mark=none, ultra thick, color2] coordinates {
        % (0.1,4558.8) +- (0,467)   (1,5278.4) +- (0,427)  (10,5907.2) +- (0,484)
        % };


        \legend{\ssgdm,\ssgd, \vanilla}
    \end{semilogxaxis}
\end{tikzpicture}


==> figures/test_accuracy_new10.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177} % - bluish
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137} % - orangeish
\definecolor{color2}{rgb}{0.372549019607843,0.72156862745098,0.356862745098039} % - greenish

\begin{axis}[
legend style={font=\tiny},
legend cell align={left},
legend entries={{\ssgdm},{\vanilla},{\kardam}},
legend style={draw=white!80.0!black},
legend pos=south east,
xlabel={Iterations [thousands]},
xticklabels={{$0$},{$0$}, {$5k$},{$10k$},{$15k$}},
xmin=-30, xmax=1800,
ylabel={Test accuracy},
]
\addlegendimage{no markers, color0}
\addlegendimage{no markers, color1}
\addlegendimage{no markers, color2}
\addplot [thick, color0]
table [row sep=\\]{%
0	37.22265625 \\
1	37.65234375 \\
2	38.04296875 \\
3	38.3203125 \\
4	38.62109375 \\
5	38.91796875 \\
6	39.16796875 \\
7	39.4296875 \\
8	39.6953125 \\
9	39.87109375 \\
10	40.12109375 \\
11	40.31640625 \\
12	40.484375 \\
13	40.6484375 \\
14	40.83203125 \\
15	41.125 \\
16	41.23046875 \\
17	41.52734375 \\
18	41.67578125 \\
19	41.83984375 \\
20	42.05078125 \\
21	42.125 \\
22	42.2265625 \\
23	42.41015625 \\
24	42.515625 \\
25	42.69140625 \\
26	42.796875 \\
27	42.94921875 \\
28	43.02734375 \\
29	43.12109375 \\
30	43.30078125 \\
31	43.40625 \\
32	43.62109375 \\
33	43.78515625 \\
34	43.85546875 \\
35	44.03515625 \\
36	44.16015625 \\
37	44.27734375 \\
38	44.375 \\
39	44.52734375 \\
40	44.62890625 \\
41	44.703125 \\
42	44.8046875 \\
43	44.9921875 \\
44	45.25 \\
45	45.44921875 \\
46	45.58984375 \\
47	45.72265625 \\
48	45.8984375 \\
49	46.07421875 \\
50	46.2734375 \\
51	46.4375 \\
52	46.484375 \\
53	46.59765625 \\
54	46.7421875 \\
55	46.8046875 \\
56	46.9765625 \\
57	47.1328125 \\
58	47.32421875 \\
59	47.48828125 \\
60	47.62109375 \\
61	47.76953125 \\
62	47.86328125 \\
63	47.93359375 \\
64	48.046875 \\
65	48.20703125 \\
66	48.23828125 \\
67	48.3671875 \\
68	48.39453125 \\
69	48.47265625 \\
70	48.59375 \\
71	48.7734375 \\
72	48.984375 \\
73	49.08984375 \\
74	49.2578125 \\
75	49.33984375 \\
76	49.46484375 \\
77	49.59765625 \\
78	49.6640625 \\
79	49.796875 \\
80	49.9453125 \\
81	50.125 \\
82	50.25390625 \\
83	50.390625 \\
84	50.44921875 \\
85	50.58984375 \\
86	50.6015625 \\
87	50.65625 \\
88	50.67578125 \\
89	50.86328125 \\
90	50.953125 \\
91	51.15625 \\
92	51.3203125 \\
93	51.38671875 \\
94	51.4765625 \\
95	51.71484375 \\
96	51.86328125 \\
97	51.9375 \\
98	52.0859375 \\
99	52.171875 \\
100	52.27734375 \\
101	52.36328125 \\
102	52.41015625 \\
103	52.51953125 \\
104	52.67578125 \\
105	52.71875 \\
106	52.8203125 \\
107	52.91015625 \\
108	52.9921875 \\
109	53.08984375 \\
110	53.17578125 \\
111	53.3515625 \\
112	53.49609375 \\
113	53.61328125 \\
114	53.72265625 \\
115	53.80078125 \\
116	53.8984375 \\
117	53.98046875 \\
118	54.11328125 \\
119	54.21875 \\
120	54.3203125 \\
121	54.48046875 \\
122	54.625 \\
123	54.76171875 \\
124	54.91796875 \\
125	55.00390625 \\
126	55.1015625 \\
127	55.16796875 \\
128	55.2890625 \\
129	55.39453125 \\
130	55.48828125 \\
131	55.671875 \\
132	55.66796875 \\
133	55.69921875 \\
134	55.8984375 \\
135	55.9921875 \\
136	56.0546875 \\
137	56.15234375 \\
138	56.22265625 \\
139	56.328125 \\
140	56.44921875 \\
141	56.61328125 \\
142	56.71484375 \\
143	56.765625 \\
144	56.82421875 \\
145	56.84765625 \\
146	56.95703125 \\
147	57.04296875 \\
148	57.11328125 \\
149	57.203125 \\
150	57.26953125 \\
151	57.33984375 \\
152	57.47265625 \\
153	57.59375 \\
154	57.703125 \\
155	57.81640625 \\
156	57.92578125 \\
157	58.03515625 \\
158	58.0703125 \\
159	58.12890625 \\
160	58.1953125 \\
161	58.3203125 \\
162	58.40234375 \\
163	58.5 \\
164	58.640625 \\
165	58.67578125 \\
166	58.8125 \\
167	58.9453125 \\
168	59.0546875 \\
169	59.10546875 \\
170	59.140625 \\
171	59.2265625 \\
172	59.28125 \\
173	59.3671875 \\
174	59.37109375 \\
175	59.40625 \\
176	59.453125 \\
177	59.47265625 \\
178	59.609375 \\
179	59.65234375 \\
180	59.69921875 \\
181	59.7734375 \\
182	59.80859375 \\
183	59.91796875 \\
184	60.015625 \\
185	60.10546875 \\
186	60.2890625 \\
187	60.40625 \\
188	60.546875 \\
189	60.5234375 \\
190	60.546875 \\
191	60.6015625 \\
192	60.70703125 \\
193	60.80078125 \\
194	60.8515625 \\
195	60.8828125 \\
196	60.95703125 \\
197	60.96484375 \\
198	60.953125 \\
199	61.046875 \\
200	61.2265625 \\
201	61.21484375 \\
202	61.3046875 \\
203	61.35546875 \\
204	61.39453125 \\
205	61.484375 \\
206	61.5859375 \\
207	61.63671875 \\
208	61.71484375 \\
209	61.8046875 \\
210	61.8203125 \\
211	61.8125 \\
212	61.828125 \\
213	61.8203125 \\
214	61.953125 \\
215	61.96875 \\
216	62.09375 \\
217	62.14453125 \\
218	62.17578125 \\
219	62.21484375 \\
220	62.27734375 \\
221	62.35546875 \\
222	62.47265625 \\
223	62.54296875 \\
224	62.5625 \\
225	62.6171875 \\
226	62.59375 \\
227	62.6875 \\
228	62.73828125 \\
229	62.8125 \\
230	62.81640625 \\
231	62.8203125 \\
232	62.8515625 \\
233	62.93359375 \\
234	62.98828125 \\
235	63.1015625 \\
236	63.18359375 \\
237	63.29296875 \\
238	63.37890625 \\
239	63.39453125 \\
240	63.48828125 \\
241	63.515625 \\
242	63.56640625 \\
243	63.6796875 \\
244	63.75 \\
245	63.8515625 \\
246	63.89453125 \\
247	63.98828125 \\
248	64.046875 \\
249	63.99609375 \\
250	64.0390625 \\
251	64.14453125 \\
252	64.20703125 \\
253	64.2734375 \\
254	64.39453125 \\
255	64.4765625 \\
256	64.546875 \\
257	64.62109375 \\
258	64.7421875 \\
259	64.78515625 \\
260	64.83203125 \\
261	64.875 \\
262	64.953125 \\
263	64.99609375 \\
264	65.04296875 \\
265	65.140625 \\
266	65.13671875 \\
267	65.10546875 \\
268	65.1875 \\
269	65.3046875 \\
270	65.37109375 \\
271	65.36328125 \\
272	65.40234375 \\
273	65.46484375 \\
274	65.6328125 \\
275	65.73046875 \\
276	65.75390625 \\
277	65.84375 \\
278	65.859375 \\
279	65.9296875 \\
280	65.99609375 \\
281	66.01953125 \\
282	66.05078125 \\
283	66.1171875 \\
284	66.1484375 \\
285	66.17578125 \\
286	66.21875 \\
287	66.14453125 \\
288	66.21484375 \\
289	66.3359375 \\
290	66.44140625 \\
291	66.49609375 \\
292	66.46875 \\
293	66.55859375 \\
294	66.62109375 \\
295	66.66796875 \\
296	66.6953125 \\
297	66.7734375 \\
298	66.87890625 \\
299	66.9375 \\
300	66.91015625 \\
301	66.9921875 \\
302	67.0078125 \\
303	67.1015625 \\
304	67.12890625 \\
305	67.2265625 \\
306	67.31640625 \\
307	67.37109375 \\
308	67.390625 \\
309	67.43359375 \\
310	67.4609375 \\
311	67.53515625 \\
312	67.66015625 \\
313	67.77734375 \\
314	67.76953125 \\
315	67.79296875 \\
316	67.87109375 \\
317	67.8671875 \\
318	67.9375 \\
319	68.0390625 \\
320	68.02734375 \\
321	68.0078125 \\
322	68.05078125 \\
323	68.07421875 \\
324	68.11328125 \\
};
\addplot [thick, color1]
table [row sep=\\]{%
0	13.9453125 \\
1	13.97265625 \\
2	14.015625 \\
3	14.08203125 \\
4	14.171875 \\
5	14.1640625 \\
6	14.19140625 \\
7	14.359375 \\
8	14.4921875 \\
9	14.59765625 \\
10	14.6015625 \\
11	14.63671875 \\
12	14.69140625 \\
13	14.7734375 \\
14	14.84765625 \\
15	14.9140625 \\
16	14.97265625 \\
17	15.01953125 \\
18	15.0859375 \\
19	15.1171875 \\
20	15.19921875 \\
21	15.23828125 \\
22	15.30859375 \\
23	15.37890625 \\
24	15.43359375 \\
25	15.4921875 \\
26	15.5078125 \\
27	15.54296875 \\
28	15.5625 \\
29	15.59765625 \\
30	15.65625 \\
31	15.7265625 \\
32	15.75 \\
33	15.74609375 \\
34	15.77734375 \\
35	15.77734375 \\
36	15.79296875 \\
37	15.828125 \\
38	15.8515625 \\
39	15.89453125 \\
40	15.92578125 \\
41	15.94921875 \\
42	16 \\
43	16.0625 \\
44	16.0234375 \\
45	16 \\
46	16.01171875 \\
47	16.0625 \\
48	16.0703125 \\
49	16.1015625 \\
50	16.0859375 \\
51	16.109375 \\
52	16.234375 \\
53	16.30078125 \\
54	16.39453125 \\
55	16.3984375 \\
56	16.40234375 \\
57	16.40234375 \\
58	16.3828125 \\
59	16.421875 \\
60	16.44140625 \\
61	16.4453125 \\
62	16.42578125 \\
63	16.3828125 \\
64	16.36328125 \\
65	16.43359375 \\
66	16.46875 \\
67	16.51171875 \\
68	16.515625 \\
69	16.58203125 \\
70	16.59375 \\
71	16.61328125 \\
72	16.6328125 \\
73	16.765625 \\
74	16.73828125 \\
75	16.74609375 \\
76	16.78125 \\
77	16.77734375 \\
78	16.81640625 \\
79	16.8125 \\
80	16.84765625 \\
81	16.90234375 \\
82	16.921875 \\
83	16.9765625 \\
84	17 \\
85	16.9921875 \\
86	17.01953125 \\
87	17.07421875 \\
88	17.08984375 \\
89	17.02734375 \\
90	16.9609375 \\
91	16.8984375 \\
92	16.921875 \\
93	16.96484375 \\
94	16.9921875 \\
95	16.98046875 \\
96	16.9609375 \\
97	16.89453125 \\
98	16.9453125 \\
99	17.04296875 \\
100	17.1015625 \\
101	17.1875 \\
102	17.16796875 \\
103	17.2578125 \\
104	17.28515625 \\
105	17.30859375 \\
106	17.34765625 \\
107	17.23828125 \\
108	17.2578125 \\
109	17.25390625 \\
110	17.33203125 \\
111	17.3984375 \\
112	17.46484375 \\
113	17.45703125 \\
114	17.484375 \\
115	17.46875 \\
116	17.45703125 \\
117	17.48046875 \\
118	17.5546875 \\
119	17.625 \\
120	17.53125 \\
121	17.5390625 \\
122	17.58203125 \\
123	17.58984375 \\
124	17.63671875 \\
125	17.625 \\
126	17.60546875 \\
127	17.64453125 \\
128	17.68359375 \\
129	17.69921875 \\
130	17.74609375 \\
131	17.71875 \\
132	17.69921875 \\
133	17.73046875 \\
134	17.7421875 \\
135	17.82421875 \\
136	17.8515625 \\
137	17.828125 \\
138	17.75 \\
139	17.82421875 \\
140	17.84375 \\
141	17.90234375 \\
142	17.83984375 \\
143	17.875 \\
144	17.875 \\
145	17.8984375 \\
146	17.9140625 \\
147	17.86328125 \\
148	17.8828125 \\
149	17.85546875 \\
150	17.8984375 \\
151	17.9375 \\
152	17.875 \\
153	17.90625 \\
154	17.86328125 \\
155	17.828125 \\
156	17.90234375 \\
157	17.984375 \\
158	18.03515625 \\
159	18.04296875 \\
160	18.05078125 \\
161	18.109375 \\
162	18.14453125 \\
163	18.2578125 \\
164	18.3359375 \\
165	18.33984375 \\
166	18.4140625 \\
167	18.4140625 \\
168	18.42578125 \\
169	18.4453125 \\
170	18.4609375 \\
171	18.484375 \\
172	18.48046875 \\
173	18.4453125 \\
174	18.546875 \\
175	18.54296875 \\
176	18.5078125 \\
177	18.515625 \\
178	18.42578125 \\
179	18.45703125 \\
180	18.4375 \\
181	18.4609375 \\
182	18.38671875 \\
183	18.37890625 \\
184	18.35546875 \\
185	18.40234375 \\
186	18.4296875 \\
187	18.45703125 \\
188	18.48046875 \\
189	18.5078125 \\
190	18.5859375 \\
191	18.63671875 \\
192	18.71875 \\
193	18.8046875 \\
194	18.8203125 \\
195	18.85546875 \\
196	18.921875 \\
197	19.00390625 \\
198	19.0703125 \\
199	19.09765625 \\
200	19.125 \\
201	19.12109375 \\
202	19.1640625 \\
203	19.15234375 \\
204	19.19921875 \\
205	19.203125 \\
206	19.24609375 \\
207	19.328125 \\
208	19.32421875 \\
209	19.40625 \\
210	19.36328125 \\
211	19.37890625 \\
212	19.38671875 \\
213	19.4375 \\
214	19.50390625 \\
215	19.5546875 \\
216	19.546875 \\
217	19.5078125 \\
218	19.46484375 \\
219	19.5078125 \\
220	19.6328125 \\
221	19.703125 \\
222	19.734375 \\
223	19.68359375 \\
224	19.61328125 \\
225	19.7109375 \\
226	19.76171875 \\
227	19.828125 \\
228	19.8671875 \\
229	19.875 \\
230	19.83984375 \\
231	19.8828125 \\
232	19.91015625 \\
233	19.92578125 \\
234	19.96484375 \\
235	19.98046875 \\
236	19.96484375 \\
237	20.03125 \\
238	20.203125 \\
239	20.1484375 \\
240	20.171875 \\
241	20.16015625 \\
242	20.26171875 \\
243	20.20703125 \\
244	20.2734375 \\
245	20.30859375 \\
246	20.30078125 \\
247	20.390625 \\
248	20.4296875 \\
249	20.39453125 \\
250	20.40234375 \\
251	20.44140625 \\
252	20.53515625 \\
253	20.53125 \\
254	20.57421875 \\
255	20.6171875 \\
256	20.60546875 \\
257	20.625 \\
258	20.67578125 \\
259	20.67578125 \\
260	20.7109375 \\
261	20.6640625 \\
262	20.72265625 \\
263	20.7265625 \\
264	20.70703125 \\
265	20.671875 \\
266	20.53515625 \\
267	20.578125 \\
268	20.64453125 \\
269	20.6796875 \\
270	20.74609375 \\
271	20.75 \\
272	20.7890625 \\
273	20.78515625 \\
274	20.8125 \\
275	20.87890625 \\
276	20.91796875 \\
277	21 \\
278	21.07421875 \\
279	21.1171875 \\
280	21.1953125 \\
281	21.25390625 \\
282	21.35546875 \\
283	21.421875 \\
284	21.4921875 \\
285	21.4609375 \\
286	21.484375 \\
287	21.50390625 \\
288	21.55078125 \\
289	21.546875 \\
290	21.515625 \\
291	21.5625 \\
292	21.52734375 \\
293	21.453125 \\
294	21.46484375 \\
295	21.46875 \\
296	21.4765625 \\
297	21.4140625 \\
298	21.3984375 \\
299	21.38671875 \\
300	21.328125 \\
301	21.359375 \\
302	21.37890625 \\
303	21.3828125 \\
304	21.3671875 \\
305	21.47265625 \\
306	21.453125 \\
307	21.453125 \\
308	21.4140625 \\
309	21.40234375 \\
310	21.4765625 \\
311	21.47265625 \\
312	21.4140625 \\
313	21.45703125 \\
314	21.4296875 \\
315	21.47265625 \\
316	21.49609375 \\
317	21.58203125 \\
318	21.6484375 \\
319	21.578125 \\
320	21.609375 \\
321	21.640625 \\
322	21.6796875 \\
323	21.8125 \\
324	21.83984375 \\
325	21.73828125 \\
326	21.796875 \\
327	21.74609375 \\
328	21.79296875 \\
329	21.8359375 \\
330	21.87109375 \\
331	21.875 \\
332	21.921875 \\
333	22.015625 \\
334	22 \\
335	22.03125 \\
336	22.0859375 \\
337	22.06640625 \\
338	22.0234375 \\
339	22.1328125 \\
340	22.15625 \\
341	22.21484375 \\
342	22.24609375 \\
343	22.359375 \\
344	22.42578125 \\
345	22.49609375 \\
346	22.5390625 \\
347	22.55078125 \\
348	22.5546875 \\
349	22.71484375 \\
350	22.78515625 \\
351	22.77734375 \\
352	22.6953125 \\
353	22.69921875 \\
354	22.72265625 \\
355	22.79296875 \\
356	22.8515625 \\
357	22.8125 \\
358	22.8046875 \\
359	22.90625 \\
360	22.91796875 \\
361	22.984375 \\
362	22.9296875 \\
363	22.8984375 \\
364	22.890625 \\
365	23.00390625 \\
366	23.1953125 \\
367	23.2890625 \\
368	23.3125 \\
369	23.29296875 \\
370	23.328125 \\
371	23.3984375 \\
372	23.48046875 \\
373	23.52734375 \\
374	23.4765625 \\
375	23.47265625 \\
376	23.47265625 \\
377	23.4375 \\
378	23.48828125 \\
379	23.45703125 \\
380	23.421875 \\
381	23.34375 \\
382	23.32421875 \\
383	23.29296875 \\
384	23.33203125 \\
385	23.34765625 \\
386	23.390625 \\
387	23.36328125 \\
388	23.37890625 \\
389	23.41796875 \\
390	23.484375 \\
391	23.4609375 \\
392	23.453125 \\
393	23.48828125 \\
394	23.5625 \\
395	23.578125 \\
396	23.6171875 \\
397	23.67578125 \\
398	23.74609375 \\
399	23.7734375 \\
400	23.8828125 \\
401	23.8984375 \\
402	23.88671875 \\
403	23.91015625 \\
404	23.92578125 \\
405	23.91796875 \\
406	24 \\
407	24.05859375 \\
408	24.109375 \\
409	24.109375 \\
410	24.05859375 \\
411	24.0859375 \\
412	24.17578125 \\
413	24.16015625 \\
414	24.14453125 \\
415	24.1328125 \\
416	24.12109375 \\
417	24.16796875 \\
418	24.1484375 \\
419	24.19921875 \\
420	24.15234375 \\
421	24.11328125 \\
422	24.1171875 \\
423	24.1328125 \\
424	24.2265625 \\
425	24.3359375 \\
426	24.28515625 \\
427	24.29296875 \\
428	24.34375 \\
429	24.40234375 \\
430	24.44921875 \\
431	24.4140625 \\
432	24.359375 \\
433	24.33203125 \\
434	24.3515625 \\
435	24.33984375 \\
436	24.39453125 \\
437	24.484375 \\
438	24.47265625 \\
439	24.49609375 \\
440	24.5078125 \\
441	24.45703125 \\
442	24.41015625 \\
443	24.375 \\
444	24.3828125 \\
445	24.3515625 \\
446	24.40625 \\
447	24.39453125 \\
448	24.38671875 \\
449	24.34375 \\
450	24.36328125 \\
451	24.359375 \\
452	24.36328125 \\
453	24.33203125 \\
454	24.34375 \\
455	24.328125 \\
456	24.37109375 \\
457	24.40625 \\
458	24.41796875 \\
459	24.36328125 \\
460	24.38671875 \\
461	24.36328125 \\
462	24.4765625 \\
463	24.5625 \\
464	24.6328125 \\
465	24.578125 \\
466	24.54296875 \\
467	24.5 \\
468	24.5 \\
469	24.49609375 \\
470	24.484375 \\
471	24.47265625 \\
472	24.41796875 \\
473	24.47265625 \\
474	24.5 \\
475	24.5234375 \\
476	24.5234375 \\
477	24.5625 \\
478	24.59765625 \\
479	24.6875 \\
480	24.68359375 \\
481	24.734375 \\
482	24.76953125 \\
483	24.828125 \\
484	24.78515625 \\
485	24.875 \\
486	24.8359375 \\
487	24.875 \\
488	24.9375 \\
489	25 \\
490	25.02734375 \\
491	25.078125 \\
492	25.1171875 \\
493	25.15625 \\
494	25.171875 \\
495	25.2421875 \\
496	25.26171875 \\
497	25.328125 \\
498	25.3515625 \\
499	25.3828125 \\
500	25.421875 \\
501	25.49609375 \\
502	25.61328125 \\
503	25.59765625 \\
504	25.63671875 \\
505	25.6484375 \\
506	25.60546875 \\
507	25.58984375 \\
508	25.625 \\
509	25.609375 \\
510	25.67578125 \\
511	25.71875 \\
512	25.71875 \\
513	25.69140625 \\
514	25.7578125 \\
515	25.78125 \\
516	25.84765625 \\
517	25.7890625 \\
518	25.8125 \\
519	25.8828125 \\
520	26.015625 \\
521	26.05078125 \\
522	26.03125 \\
523	25.98046875 \\
524	25.98828125 \\
525	25.9609375 \\
526	26.04296875 \\
527	26.12109375 \\
528	26.12890625 \\
529	26.15625 \\
530	26.20703125 \\
531	26.30078125 \\
532	26.42578125 \\
533	26.44921875 \\
534	26.48828125 \\
535	26.5234375 \\
536	26.50390625 \\
537	26.421875 \\
538	26.46875 \\
539	26.3828125 \\
540	26.328125 \\
541	26.33203125 \\
542	26.36328125 \\
543	26.33203125 \\
544	26.28515625 \\
545	26.296875 \\
546	26.27734375 \\
547	26.24609375 \\
548	26.328125 \\
549	26.39453125 \\
550	26.375 \\
551	26.4296875 \\
552	26.4453125 \\
553	26.5078125 \\
554	26.578125 \\
555	26.640625 \\
556	26.60546875 \\
557	26.671875 \\
558	26.703125 \\
559	26.734375 \\
560	26.796875 \\
561	26.83203125 \\
562	26.8125 \\
563	26.8359375 \\
564	26.75390625 \\
565	26.83203125 \\
566	26.85546875 \\
567	26.87109375 \\
568	26.8359375 \\
569	26.88671875 \\
570	26.98828125 \\
571	27.0546875 \\
572	27.14453125 \\
573	27.07421875 \\
574	27.078125 \\
575	27.125 \\
576	27.21875 \\
577	27.171875 \\
578	27.203125 \\
579	27.16796875 \\
580	27.1953125 \\
581	27.12890625 \\
582	27.09375 \\
583	27.046875 \\
584	27.0703125 \\
585	27.00390625 \\
586	26.9921875 \\
587	27.03515625 \\
588	27.015625 \\
589	27.00390625 \\
590	26.9375 \\
591	27.01171875 \\
592	27.02734375 \\
593	27.0625 \\
594	27.0859375 \\
595	27.046875 \\
596	27.01953125 \\
597	26.96875 \\
598	26.9453125 \\
599	26.98046875 \\
600	26.96875 \\
601	26.93359375 \\
602	26.8203125 \\
603	26.828125 \\
604	26.8203125 \\
605	26.828125 \\
606	26.90234375 \\
607	26.8203125 \\
608	26.86328125 \\
609	26.9375 \\
610	27.01953125 \\
611	27.015625 \\
612	27.06640625 \\
613	27.10546875 \\
614	27.13671875 \\
615	27.14453125 \\
616	27.15625 \\
617	27.2109375 \\
618	27.31640625 \\
619	27.33984375 \\
620	27.3046875 \\
621	27.3828125 \\
622	27.4296875 \\
623	27.515625 \\
624	27.50390625 \\
625	27.6171875 \\
626	27.6640625 \\
627	27.6640625 \\
628	27.671875 \\
629	27.67578125 \\
630	27.66796875 \\
631	27.66796875 \\
632	27.6484375 \\
633	27.7109375 \\
634	27.68359375 \\
635	27.6796875 \\
636	27.703125 \\
637	27.84765625 \\
638	27.9375 \\
639	28.046875 \\
640	28.15625 \\
641	28.16015625 \\
642	28.19140625 \\
643	28.296875 \\
644	28.421875 \\
645	28.43359375 \\
646	28.46484375 \\
647	28.609375 \\
648	28.609375 \\
649	28.61328125 \\
650	28.71484375 \\
651	28.765625 \\
652	28.81640625 \\
653	28.8671875 \\
654	28.875 \\
655	28.93359375 \\
656	29.015625 \\
657	29.03125 \\
658	29.1484375 \\
659	29.1875 \\
660	29.16015625 \\
661	29.20703125 \\
662	29.23046875 \\
663	29.26953125 \\
664	29.484375 \\
665	29.50390625 \\
666	29.50390625 \\
667	29.55859375 \\
668	29.6171875 \\
669	29.61328125 \\
670	29.5625 \\
671	29.515625 \\
672	29.515625 \\
673	29.609375 \\
674	29.63671875 \\
675	29.640625 \\
676	29.55078125 \\
677	29.57421875 \\
678	29.62109375 \\
679	29.67578125 \\
680	29.7109375 \\
681	29.8203125 \\
682	29.8046875 \\
683	29.84765625 \\
684	29.97265625 \\
685	30.08203125 \\
686	30.14453125 \\
687	30.1796875 \\
688	30.1796875 \\
689	30.21484375 \\
690	30.34765625 \\
691	30.375 \\
692	30.41015625 \\
693	30.44140625 \\
694	30.4375 \\
695	30.44921875 \\
696	30.5390625 \\
697	30.6328125 \\
698	30.671875 \\
699	30.69921875 \\
700	30.73046875 \\
701	30.6875 \\
702	30.85546875 \\
703	30.98046875 \\
704	31.0390625 \\
705	31.0546875 \\
706	30.97265625 \\
707	31 \\
708	31.05078125 \\
709	31.0703125 \\
710	31.00390625 \\
711	30.99609375 \\
712	31.0078125 \\
713	31.15234375 \\
714	31.18359375 \\
715	31.328125 \\
716	31.3828125 \\
717	31.40234375 \\
718	31.39453125 \\
719	31.38671875 \\
720	31.42578125 \\
721	31.4453125 \\
722	31.42578125 \\
723	31.4375 \\
724	31.48828125 \\
725	31.48828125 \\
726	31.46875 \\
727	31.48046875 \\
728	31.51953125 \\
729	31.53125 \\
730	31.50390625 \\
731	31.57421875 \\
732	31.6171875 \\
733	31.65625 \\
734	31.7734375 \\
735	31.8046875 \\
736	31.83984375 \\
737	31.7734375 \\
738	31.71484375 \\
739	31.7578125 \\
740	31.75 \\
741	31.86328125 \\
742	31.94140625 \\
743	31.890625 \\
744	31.87109375 \\
745	31.90234375 \\
746	31.94921875 \\
747	31.91015625 \\
748	31.86328125 \\
749	31.78515625 \\
750	31.734375 \\
751	31.75 \\
752	31.74609375 \\
753	31.74609375 \\
754	31.671875 \\
755	31.6015625 \\
756	31.58984375 \\
757	31.62890625 \\
758	31.57421875 \\
759	31.6015625 \\
760	31.66015625 \\
761	31.65625 \\
762	31.66796875 \\
763	31.671875 \\
764	31.578125 \\
765	31.6015625 \\
766	31.66015625 \\
767	31.66015625 \\
768	31.6640625 \\
769	31.71875 \\
770	31.72265625 \\
771	31.80078125 \\
772	31.828125 \\
773	31.8125 \\
774	31.83203125 \\
775	31.87109375 \\
776	32 \\
777	32.1328125 \\
778	32.05859375 \\
779	32.09375 \\
780	32.1328125 \\
781	32.140625 \\
782	32.3125 \\
783	32.42578125 \\
784	32.40625 \\
785	32.39453125 \\
786	32.4921875 \\
787	32.5390625 \\
788	32.5859375 \\
789	32.65625 \\
790	32.5859375 \\
791	32.4921875 \\
792	32.5625 \\
793	32.6015625 \\
794	32.65625 \\
795	32.7109375 \\
796	32.71875 \\
797	32.73828125 \\
798	32.70703125 \\
799	32.78125 \\
800	32.828125 \\
801	32.8671875 \\
802	32.7890625 \\
803	32.78515625 \\
804	32.83203125 \\
805	32.859375 \\
806	32.98828125 \\
807	33.14453125 \\
808	33.1484375 \\
809	33.18359375 \\
810	33.28125 \\
811	33.40234375 \\
812	33.4453125 \\
813	33.42578125 \\
814	33.4453125 \\
815	33.3515625 \\
816	33.390625 \\
817	33.4296875 \\
818	33.4453125 \\
819	33.5 \\
820	33.52734375 \\
821	33.5546875 \\
822	33.6328125 \\
823	33.66015625 \\
824	33.71484375 \\
825	33.734375 \\
826	33.77734375 \\
827	33.84765625 \\
828	33.8359375 \\
829	33.78125 \\
830	33.94140625 \\
831	34.04296875 \\
832	34.03515625 \\
833	34.0234375 \\
834	34.0625 \\
835	34.16796875 \\
836	34.203125 \\
837	34.3203125 \\
838	34.41796875 \\
839	34.41015625 \\
840	34.4453125 \\
841	34.4765625 \\
842	34.47265625 \\
843	34.5546875 \\
844	34.59375 \\
845	34.65625 \\
846	34.69921875 \\
847	34.80859375 \\
848	34.9375 \\
849	35.0625 \\
850	35.1796875 \\
851	35.1953125 \\
852	35.34375 \\
853	35.4296875 \\
854	35.48828125 \\
855	35.546875 \\
856	35.5234375 \\
857	35.4921875 \\
858	35.5546875 \\
859	35.61328125 \\
860	35.59765625 \\
861	35.625 \\
862	35.609375 \\
863	35.64453125 \\
864	35.67578125 \\
865	35.69921875 \\
866	35.73828125 \\
867	35.75390625 \\
868	35.80859375 \\
869	35.90625 \\
870	35.90625 \\
871	35.94921875 \\
872	35.99609375 \\
873	36.09375 \\
874	36.19140625 \\
875	36.26953125 \\
876	36.33203125 \\
877	36.37109375 \\
878	36.45703125 \\
879	36.46875 \\
880	36.51171875 \\
881	36.5234375 \\
882	36.5078125 \\
883	36.43359375 \\
884	36.375 \\
885	36.40625 \\
886	36.38671875 \\
887	36.37109375 \\
888	36.36328125 \\
889	36.36328125 \\
890	36.5546875 \\
891	36.64453125 \\
892	36.56640625 \\
893	36.53515625 \\
894	36.5078125 \\
895	36.58203125 \\
896	36.64453125 \\
897	36.65625 \\
898	36.75390625 \\
899	36.6953125 \\
900	36.71484375 \\
901	36.7265625 \\
902	36.80859375 \\
903	36.859375 \\
904	36.859375 \\
905	36.859375 \\
906	36.890625 \\
907	36.91796875 \\
908	36.92578125 \\
909	36.953125 \\
910	36.94921875 \\
911	36.94140625 \\
912	37.09765625 \\
913	37.17578125 \\
914	37.21484375 \\
915	37.2734375 \\
916	37.19921875 \\
917	37.296875 \\
918	37.37109375 \\
919	37.39453125 \\
920	37.3671875 \\
921	37.39453125 \\
922	37.33984375 \\
923	37.29296875 \\
924	37.296875 \\
925	37.30078125 \\
926	37.25390625 \\
927	37.27734375 \\
928	37.33984375 \\
929	37.48046875 \\
930	37.421875 \\
931	37.3125 \\
932	37.3671875 \\
933	37.421875 \\
934	37.35546875 \\
935	37.359375 \\
936	37.3828125 \\
937	37.3671875 \\
938	37.3515625 \\
939	37.3125 \\
940	37.35546875 \\
941	37.4375 \\
942	37.48046875 \\
943	37.46484375 \\
944	37.51953125 \\
945	37.58203125 \\
946	37.61328125 \\
947	37.5703125 \\
948	37.64453125 \\
949	37.7109375 \\
950	37.6875 \\
951	37.71875 \\
952	37.765625 \\
953	37.765625 \\
954	37.8203125 \\
955	37.81640625 \\
956	37.98828125 \\
957	38.02734375 \\
958	38.0390625 \\
959	38 \\
960	37.99609375 \\
961	38.0703125 \\
962	38.1796875 \\
963	38.1796875 \\
964	38.23046875 \\
965	38.34765625 \\
966	38.37109375 \\
967	38.45703125 \\
968	38.484375 \\
969	38.4921875 \\
970	38.56640625 \\
971	38.5859375 \\
972	38.6484375 \\
973	38.64453125 \\
974	38.671875 \\
975	38.62109375 \\
976	38.59375 \\
977	38.609375 \\
978	38.69140625 \\
979	38.71875 \\
980	38.77734375 \\
981	38.84375 \\
982	38.859375 \\
983	39.05859375 \\
984	39.19140625 \\
985	39.265625 \\
986	39.36328125 \\
987	39.3671875 \\
988	39.4453125 \\
989	39.515625 \\
990	39.4375 \\
991	39.5625 \\
992	39.74609375 \\
993	39.8359375 \\
994	39.91796875 \\
995	39.96875 \\
996	39.96484375 \\
997	40.0703125 \\
998	40.0546875 \\
999	40.07421875 \\
1000	40.1328125 \\
1001	40.265625 \\
1002	40.30078125 \\
1003	40.33984375 \\
1004	40.34765625 \\
1005	40.4609375 \\
1006	40.40234375 \\
1007	40.375 \\
1008	40.42578125 \\
1009	40.53515625 \\
1010	40.578125 \\
1011	40.66015625 \\
1012	40.55859375 \\
1013	40.5390625 \\
1014	40.6171875 \\
1015	40.7265625 \\
1016	40.76171875 \\
1017	40.71875 \\
1018	40.74609375 \\
1019	40.78125 \\
1020	40.8359375 \\
1021	40.9140625 \\
1022	41.01953125 \\
1023	41.16796875 \\
1024	41.26171875 \\
1025	41.29296875 \\
1026	41.37109375 \\
1027	41.3671875 \\
1028	41.36328125 \\
1029	41.3515625 \\
1030	41.40625 \\
1031	41.4765625 \\
1032	41.5 \\
1033	41.5390625 \\
1034	41.62890625 \\
1035	41.57421875 \\
1036	41.625 \\
1037	41.6328125 \\
1038	41.68359375 \\
1039	41.8046875 \\
1040	41.75390625 \\
1041	41.68359375 \\
1042	41.75 \\
1043	41.8125 \\
1044	41.81640625 \\
1045	41.8515625 \\
1046	41.85546875 \\
1047	41.88671875 \\
1048	41.765625 \\
1049	41.73046875 \\
1050	41.80078125 \\
1051	41.77734375 \\
1052	41.7734375 \\
1053	41.78125 \\
1054	41.86328125 \\
1055	41.95703125 \\
1056	41.8671875 \\
1057	41.94921875 \\
1058	42.0234375 \\
1059	42.0703125 \\
1060	42.17578125 \\
1061	42.2734375 \\
1062	42.23046875 \\
1063	42.24609375 \\
1064	42.30859375 \\
1065	42.2578125 \\
1066	42.28515625 \\
1067	42.26171875 \\
1068	42.26953125 \\
1069	42.2265625 \\
1070	42.28515625 \\
1071	42.30859375 \\
1072	42.328125 \\
1073	42.42578125 \\
1074	42.44921875 \\
1075	42.53515625 \\
1076	42.60546875 \\
1077	42.52734375 \\
1078	42.57421875 \\
1079	42.6328125 \\
1080	42.7421875 \\
1081	42.79296875 \\
1082	42.81640625 \\
1083	42.7265625 \\
1084	42.6640625 \\
1085	42.625 \\
1086	42.578125 \\
1087	42.58984375 \\
1088	42.5859375 \\
1089	42.6328125 \\
1090	42.6171875 \\
1091	42.62109375 \\
1092	42.609375 \\
1093	42.65234375 \\
1094	42.72265625 \\
1095	42.66796875 \\
1096	42.7265625 \\
1097	42.70703125 \\
1098	42.80859375 \\
1099	42.9375 \\
1100	42.91796875 \\
1101	42.8828125 \\
1102	42.82421875 \\
1103	42.86328125 \\
1104	42.8984375 \\
1105	42.87109375 \\
1106	43.03125 \\
1107	43.1796875 \\
1108	43.234375 \\
1109	43.16015625 \\
1110	43.203125 \\
1111	43.171875 \\
1112	43.17578125 \\
1113	43.25 \\
1114	43.171875 \\
1115	43.109375 \\
1116	43.2265625 \\
1117	43.26953125 \\
1118	43.1953125 \\
1119	43.2890625 \\
1120	43.4296875 \\
1121	43.3515625 \\
1122	43.4140625 \\
1123	43.390625 \\
1124	43.43359375 \\
1125	43.47265625 \\
1126	43.5859375 \\
1127	43.53515625 \\
1128	43.58984375 \\
1129	43.66015625 \\
1130	43.7109375 \\
1131	43.828125 \\
1132	43.875 \\
1133	43.78515625 \\
1134	43.8203125 \\
1135	44 \\
1136	44.04296875 \\
1137	44.109375 \\
1138	44.13671875 \\
1139	44.046875 \\
1140	44.1328125 \\
1141	44.15234375 \\
1142	44.07421875 \\
1143	44.05078125 \\
1144	44.1328125 \\
1145	44.140625 \\
1146	44.203125 \\
1147	44.30078125 \\
1148	44.44140625 \\
1149	44.48046875 \\
1150	44.46875 \\
1151	44.515625 \\
1152	44.515625 \\
1153	44.48828125 \\
1154	44.49609375 \\
1155	44.58984375 \\
1156	44.734375 \\
1157	44.8515625 \\
1158	44.859375 \\
1159	44.90234375 \\
1160	44.9765625 \\
1161	44.9375 \\
1162	45.0703125 \\
1163	45.23046875 \\
1164	45.18359375 \\
1165	45.21875 \\
1166	45.28515625 \\
1167	45.3671875 \\
1168	45.4453125 \\
1169	45.58203125 \\
1170	45.57421875 \\
1171	45.5625 \\
1172	45.55859375 \\
1173	45.484375 \\
1174	45.54296875 \\
1175	45.6328125 \\
1176	45.65234375 \\
1177	45.76171875 \\
1178	45.7265625 \\
1179	45.6640625 \\
1180	45.57421875 \\
1181	45.56640625 \\
1182	45.65625 \\
1183	45.69921875 \\
1184	45.83984375 \\
1185	45.91015625 \\
1186	45.9453125 \\
1187	45.94921875 \\
1188	46.03125 \\
1189	45.9609375 \\
1190	45.98046875 \\
1191	46.01953125 \\
1192	45.99609375 \\
1193	45.96875 \\
1194	45.91796875 \\
1195	46.046875 \\
1196	46.11328125 \\
1197	46.18359375 \\
1198	46.23046875 \\
1199	46.1796875 \\
1200	46.21875 \\
1201	46.31640625 \\
1202	46.42578125 \\
1203	46.4453125 \\
1204	46.5 \\
1205	46.5234375 \\
1206	46.58984375 \\
1207	46.59765625 \\
1208	46.59765625 \\
1209	46.66796875 \\
1210	46.67578125 \\
1211	46.73046875 \\
1212	46.8046875 \\
1213	46.79296875 \\
1214	46.91015625 \\
1215	46.98828125 \\
1216	46.9609375 \\
1217	47.06640625 \\
1218	47.1796875 \\
1219	47.2109375 \\
1220	47.17578125 \\
1221	47.26171875 \\
1222	47.1875 \\
1223	47.30859375 \\
1224	47.3125 \\
1225	47.26953125 \\
1226	47.24609375 \\
1227	47.2890625 \\
1228	47.21484375 \\
1229	47.29296875 \\
1230	47.27734375 \\
1231	47.234375 \\
1232	47.3125 \\
1233	47.37890625 \\
1234	47.375 \\
1235	47.3046875 \\
1236	47.2578125 \\
1237	47.2578125 \\
1238	47.22265625 \\
1239	47.3359375 \\
1240	47.3671875 \\
1241	47.4140625 \\
1242	47.4921875 \\
1243	47.609375 \\
1244	47.61328125 \\
1245	47.625 \\
1246	47.64453125 \\
1247	47.609375 \\
1248	47.63671875 \\
1249	47.71484375 \\
1250	47.75 \\
1251	47.77734375 \\
1252	47.82421875 \\
1253	47.97265625 \\
1254	48.0390625 \\
1255	48.02734375 \\
1256	48.01953125 \\
1257	47.91015625 \\
1258	47.88671875 \\
1259	47.9375 \\
1260	47.9140625 \\
1261	47.98046875 \\
1262	47.8515625 \\
1263	47.71875 \\
1264	47.79296875 \\
1265	47.828125 \\
1266	47.78125 \\
1267	47.84375 \\
1268	47.8515625 \\
1269	47.84765625 \\
1270	47.94921875 \\
1271	48.0234375 \\
1272	48.0390625 \\
1273	48.1328125 \\
1274	48.109375 \\
1275	48.0390625 \\
1276	48.08203125 \\
1277	48.08203125 \\
1278	48.05859375 \\
1279	48.1796875 \\
1280	48.21484375 \\
1281	48.29296875 \\
1282	48.3203125 \\
1283	48.31640625 \\
1284	48.3203125 \\
1285	48.37890625 \\
1286	48.42578125 \\
1287	48.59375 \\
1288	48.61328125 \\
1289	48.74609375 \\
1290	48.8984375 \\
1291	48.91796875 \\
1292	49.015625 \\
1293	49.13671875 \\
1294	49.1796875 \\
1295	49.1875 \\
1296	49.21875 \\
1297	49.13671875 \\
1298	49.21875 \\
1299	49.359375 \\
1300	49.41796875 \\
1301	49.42578125 \\
1302	49.4609375 \\
1303	49.4765625 \\
1304	49.54296875 \\
1305	49.5703125 \\
1306	49.55078125 \\
1307	49.515625 \\
1308	49.59375 \\
1309	49.65234375 \\
1310	49.72265625 \\
1311	49.8046875 \\
1312	49.8359375 \\
1313	49.89453125 \\
1314	49.94921875 \\
1315	50.01953125 \\
1316	50.17578125 \\
1317	50.12890625 \\
1318	50.10546875 \\
1319	50.078125 \\
1320	50.09375 \\
1321	50.06640625 \\
1322	50.0703125 \\
1323	50.00390625 \\
1324	49.953125 \\
1325	50.04296875 \\
1326	50.16796875 \\
1327	50.27734375 \\
1328	50.37890625 \\
1329	50.328125 \\
1330	50.40625 \\
1331	50.44921875 \\
1332	50.46875 \\
1333	50.56640625 \\
1334	50.640625 \\
1335	50.70703125 \\
1336	50.84375 \\
1337	50.90234375 \\
1338	51.109375 \\
1339	51.203125 \\
1340	51.328125 \\
1341	51.42578125 \\
1342	51.44140625 \\
1343	51.51171875 \\
1344	51.5859375 \\
1345	51.65625 \\
1346	51.7265625 \\
1347	51.8125 \\
1348	51.83984375 \\
1349	51.96875 \\
1350	52.06640625 \\
1351	52.1875 \\
1352	52.26171875 \\
1353	52.1953125 \\
1354	52.28125 \\
1355	52.35546875 \\
1356	52.421875 \\
1357	52.53515625 \\
1358	52.609375 \\
1359	52.671875 \\
1360	52.765625 \\
1361	52.75390625 \\
1362	52.953125 \\
1363	53.0625 \\
1364	53.08984375 \\
1365	53.10546875 \\
1366	53.13671875 \\
1367	53.1015625 \\
1368	53.2265625 \\
1369	53.25 \\
1370	53.26953125 \\
1371	53.33984375 \\
1372	53.4375 \\
1373	53.5078125 \\
1374	53.64453125 \\
1375	53.64453125 \\
1376	53.66796875 \\
1377	53.765625 \\
1378	53.89453125 \\
1379	53.91796875 \\
1380	53.91796875 \\
1381	53.921875 \\
1382	53.91015625 \\
1383	53.97265625 \\
1384	54.01171875 \\
1385	54.00390625 \\
1386	54.04296875 \\
1387	54.03515625 \\
1388	54.0546875 \\
1389	54.05859375 \\
1390	54.0703125 \\
1391	54.15234375 \\
1392	54.16796875 \\
1393	54.203125 \\
1394	54.3203125 \\
1395	54.33203125 \\
1396	54.41015625 \\
1397	54.578125 \\
1398	54.55078125 \\
1399	54.55859375 \\
1400	54.62109375 \\
1401	54.67578125 \\
1402	54.80859375 \\
1403	54.84765625 \\
1404	54.84765625 \\
1405	54.921875 \\
1406	54.96484375 \\
1407	55.03515625 \\
1408	55.07421875 \\
1409	55.06640625 \\
1410	55.06640625 \\
1411	55.0546875 \\
1412	55.1640625 \\
1413	55.16015625 \\
1414	55.1484375 \\
1415	55.11328125 \\
1416	55.0703125 \\
1417	55.04296875 \\
1418	55.21484375 \\
1419	55.2734375 \\
1420	55.265625 \\
1421	55.37890625 \\
1422	55.53515625 \\
1423	55.6171875 \\
1424	55.65625 \\
1425	55.7578125 \\
1426	55.6640625 \\
1427	55.7109375 \\
1428	55.82421875 \\
1429	55.8046875 \\
1430	55.83984375 \\
1431	55.91015625 \\
1432	55.90625 \\
1433	55.94921875 \\
1434	56.0078125 \\
1435	56.0078125 \\
1436	55.953125 \\
1437	56.05859375 \\
1438	56.078125 \\
1439	56.1171875 \\
1440	56.15234375 \\
1441	56.15625 \\
1442	56.31640625 \\
1443	56.36328125 \\
1444	56.4140625 \\
1445	56.44921875 \\
1446	56.44921875 \\
1447	56.4765625 \\
1448	56.5078125 \\
1449	56.390625 \\
1450	56.3984375 \\
1451	56.3515625 \\
1452	56.41015625 \\
1453	56.53125 \\
1454	56.5390625 \\
1455	56.51171875 \\
1456	56.4609375 \\
1457	56.48828125 \\
1458	56.46875 \\
1459	56.484375 \\
1460	56.5703125 \\
1461	56.640625 \\
1462	56.58984375 \\
1463	56.64453125 \\
1464	56.640625 \\
1465	56.69140625 \\
1466	56.78515625 \\
1467	56.828125 \\
1468	56.80859375 \\
1469	56.796875 \\
1470	56.8515625 \\
1471	56.9140625 \\
1472	56.94140625 \\
1473	56.9453125 \\
1474	56.8984375 \\
1475	57.05859375 \\
1476	57.125 \\
1477	57.12890625 \\
1478	57.1640625 \\
1479	57.21484375 \\
1480	57.375 \\
1481	57.4140625 \\
1482	57.48046875 \\
1483	57.51953125 \\
1484	57.55078125 \\
1485	57.62890625 \\
1486	57.703125 \\
1487	57.765625 \\
1488	57.84375 \\
1489	57.83984375 \\
1490	57.87109375 \\
1491	57.8203125 \\
1492	57.83203125 \\
1493	57.86328125 \\
1494	57.921875 \\
1495	57.96484375 \\
1496	57.87890625 \\
1497	57.8515625 \\
1498	57.859375 \\
1499	57.875 \\
1500	57.8671875 \\
1501	57.87890625 \\
1502	57.83984375 \\
1503	57.859375 \\
1504	57.90234375 \\
1505	58.0078125 \\
1506	58 \\
1507	57.99609375 \\
1508	58 \\
1509	58.10546875 \\
1510	58.15234375 \\
1511	58.13671875 \\
1512	58.1171875 \\
1513	58.1484375 \\
1514	58.2421875 \\
1515	58.296875 \\
1516	58.34375 \\
1517	58.4453125 \\
1518	58.40625 \\
1519	58.3828125 \\
1520	58.4375 \\
1521	58.44140625 \\
1522	58.4921875 \\
1523	58.48828125 \\
1524	58.56640625 \\
1525	58.578125 \\
1526	58.671875 \\
1527	58.6875 \\
1528	58.703125 \\
1529	58.80078125 \\
1530	58.78515625 \\
1531	58.7890625 \\
1532	58.875 \\
1533	58.84765625 \\
1534	58.82421875 \\
1535	58.921875 \\
1536	59.03515625 \\
1537	59.01171875 \\
1538	58.9609375 \\
1539	58.94921875 \\
1540	58.9140625 \\
1541	59.01171875 \\
1542	58.97265625 \\
1543	58.98046875 \\
1544	59.015625 \\
1545	58.9921875 \\
1546	59.04296875 \\
1547	59.09375 \\
1548	59.14453125 \\
1549	59.26953125 \\
1550	59.27734375 \\
1551	59.37109375 \\
1552	59.3515625 \\
1553	59.4296875 \\
1554	59.37890625 \\
1555	59.453125 \\
1556	59.48046875 \\
1557	59.5625 \\
1558	59.64453125 \\
1559	59.66015625 \\
1560	59.64453125 \\
1561	59.66015625 \\
1562	59.7421875 \\
1563	59.7578125 \\
1564	59.84765625 \\
1565	59.91015625 \\
1566	59.90625 \\
1567	59.95703125 \\
1568	59.96484375 \\
1569	60.046875 \\
1570	60.0703125 \\
1571	60.12109375 \\
1572	60.109375 \\
1573	60.140625 \\
1574	60.171875 \\
1575	60.19921875 \\
1576	60.2265625 \\
1577	60.265625 \\
1578	60.2109375 \\
1579	60.20703125 \\
1580	60.2734375 \\
1581	60.39453125 \\
1582	60.41015625 \\
1583	60.44921875 \\
1584	60.5234375 \\
1585	60.53125 \\
1586	60.5390625 \\
1587	60.5703125 \\
1588	60.57421875 \\
1589	60.625 \\
1590	60.7421875 \\
1591	60.8125 \\
1592	60.9140625 \\
1593	60.91796875 \\
1594	60.828125 \\
1595	60.8828125 \\
1596	60.984375 \\
1597	60.9921875 \\
1598	61.07421875 \\
1599	61.15234375 \\
1600	61.23046875 \\
1601	61.34375 \\
1602	61.33984375 \\
1603	61.4296875 \\
1604	61.484375 \\
1605	61.44140625 \\
1606	61.54296875 \\
1607	61.578125 \\
1608	61.625 \\
1609	61.6015625 \\
1610	61.63671875 \\
1611	61.76953125 \\
1612	61.72265625 \\
1613	61.80859375 \\
1614	61.80859375 \\
1615	61.79296875 \\
1616	61.8671875 \\
1617	61.94921875 \\
1618	61.88671875 \\
1619	61.98828125 \\
1620	62.109375 \\
1621	62.17578125 \\
1622	62.2109375 \\
1623	62.33203125 \\
1624	62.36328125 \\
1625	62.375 \\
1626	62.41796875 \\
1627	62.44921875 \\
1628	62.4921875 \\
1629	62.5625 \\
1630	62.67578125 \\
1631	62.73046875 \\
1632	62.68359375 \\
1633	62.765625 \\
1634	62.8515625 \\
1635	62.859375 \\
1636	62.84375 \\
1637	62.84765625 \\
1638	62.890625 \\
1639	63.015625 \\
1640	63.1328125 \\
1641	63.125 \\
1642	63.09765625 \\
1643	63.09375 \\
1644	62.94921875 \\
1645	63.015625 \\
1646	63.03125 \\
1647	63.11328125 \\
1648	63.1875 \\
1649	63.19921875 \\
1650	63.2421875 \\
1651	63.29296875 \\
1652	63.3671875 \\
1653	63.36328125 \\
1654	63.53125 \\
1655	63.51953125 \\
1656	63.64453125 \\
1657	63.67578125 \\
1658	63.6875 \\
1659	63.72265625 \\
1660	63.765625 \\
1661	63.7890625 \\
1662	63.81640625 \\
1663	63.84765625 \\
1664	63.9140625 \\
1665	63.96484375 \\
1666	63.98046875 \\
1667	63.95703125 \\
1668	63.98828125 \\
1669	64.01953125 \\
1670	64.04296875 \\
1671	64.0390625 \\
1672	64.0546875 \\
1673	64.05078125 \\
1674	64.171875 \\
1675	64.17578125 \\
1676	64.17578125 \\
1677	64.25390625 \\
1678	64.36328125 \\
1679	64.43359375 \\
1680	64.375 \\
1681	64.34765625 \\
1682	64.40234375 \\
1683	64.4453125 \\
1684	64.46875 \\
1685	64.5078125 \\
1686	64.58984375 \\
1687	64.61328125 \\
1688	64.640625 \\
1689	64.71875 \\
1690	64.6484375 \\
1691	64.75390625 \\
1692	64.734375 \\
1693	64.7890625 \\
1694	64.90234375 \\
1695	64.96484375 \\
1696	64.9921875 \\
1697	65.05859375 \\
1698	65.1015625 \\
1699	65.09765625 \\
1700	65.12890625 \\
1701	65.125 \\
1702	65.2265625 \\
1703	65.2578125 \\
1704	65.32421875 \\
1705	65.4375 \\
1706	65.44921875 \\
1707	65.5546875 \\
1708	65.640625 \\
1709	65.75 \\
};
\addplot [thick, color2]
table [row sep=\\]{%
0	15.94140625 \\
1	16.078125 \\
2	16.21484375 \\
3	16.3125 \\
4	16.48828125 \\
5	16.59765625 \\
6	16.703125 \\
7	16.80859375 \\
8	16.95703125 \\
9	17.05859375 \\
10	17.125 \\
11	17.3046875 \\
12	17.37109375 \\
13	17.50390625 \\
14	17.6640625 \\
15	17.83203125 \\
16	17.9140625 \\
17	18.12890625 \\
18	18.26171875 \\
19	18.3359375 \\
20	18.48828125 \\
21	18.64453125 \\
22	18.78125 \\
23	18.9375 \\
24	19.02734375 \\
25	19.13671875 \\
26	19.328125 \\
27	19.4921875 \\
28	19.625 \\
29	19.78515625 \\
30	19.95703125 \\
31	20.09765625 \\
32	20.1640625 \\
33	20.31640625 \\
34	20.40234375 \\
35	20.5546875 \\
36	20.75390625 \\
37	20.8984375 \\
38	21.0078125 \\
39	21.14453125 \\
40	21.3203125 \\
41	21.5390625 \\
42	21.71875 \\
43	21.89453125 \\
44	22.01171875 \\
45	22.1015625 \\
46	22.1875 \\
47	22.23828125 \\
48	22.26953125 \\
49	22.40234375 \\
50	22.515625 \\
51	22.53515625 \\
52	22.58984375 \\
53	22.6640625 \\
54	22.765625 \\
55	22.84765625 \\
56	22.9296875 \\
57	22.96875 \\
58	23.07421875 \\
59	23.15234375 \\
60	23.28515625 \\
61	23.359375 \\
62	23.39453125 \\
63	23.5625 \\
64	23.69140625 \\
65	23.84765625 \\
66	23.95703125 \\
67	24.0625 \\
68	24.24609375 \\
69	24.28125 \\
70	24.328125 \\
71	24.390625 \\
72	24.5 \\
73	24.60546875 \\
74	24.70703125 \\
75	24.7265625 \\
76	24.8671875 \\
77	24.9453125 \\
78	25.02734375 \\
79	25.109375 \\
80	25.22265625 \\
81	25.37109375 \\
82	25.53125 \\
83	25.68359375 \\
84	25.734375 \\
85	25.84375 \\
86	25.91015625 \\
87	26.0546875 \\
88	26.12109375 \\
89	26.22265625 \\
90	26.3203125 \\
91	26.47265625 \\
92	26.625 \\
93	26.74609375 \\
94	26.8828125 \\
95	27.02734375 \\
96	27.13671875 \\
97	27.328125 \\
98	27.4453125 \\
99	27.62109375 \\
100	27.76953125 \\
101	27.8359375 \\
102	27.94921875 \\
103	28.125 \\
104	28.1953125 \\
105	28.31640625 \\
106	28.44140625 \\
107	28.546875 \\
108	28.640625 \\
109	28.7890625 \\
110	28.88671875 \\
111	28.9609375 \\
112	29.10546875 \\
113	29.24609375 \\
114	29.37109375 \\
115	29.51171875 \\
116	29.6484375 \\
117	29.7109375 \\
118	29.84765625 \\
119	30.0546875 \\
120	30.17578125 \\
121	30.234375 \\
122	30.28515625 \\
123	30.3671875 \\
124	30.48828125 \\
125	30.67578125 \\
126	30.7890625 \\
127	30.875 \\
128	30.96875 \\
129	31.0546875 \\
130	31.140625 \\
131	31.2421875 \\
132	31.49609375 \\
133	31.6015625 \\
134	31.75390625 \\
135	31.828125 \\
136	31.859375 \\
137	31.99609375 \\
138	32.12109375 \\
139	32.28515625 \\
140	32.40234375 \\
141	32.4609375 \\
142	32.6015625 \\
143	32.68359375 \\
144	32.80078125 \\
145	32.859375 \\
146	32.9375 \\
147	33.09765625 \\
148	33.24609375 \\
149	33.30859375 \\
150	33.41015625 \\
151	33.56640625 \\
152	33.66796875 \\
153	33.79296875 \\
154	33.859375 \\
155	33.92578125 \\
156	34.05859375 \\
157	34.1953125 \\
158	34.34765625 \\
159	34.4921875 \\
160	34.5625 \\
161	34.69140625 \\
162	34.83984375 \\
163	34.91796875 \\
164	34.98828125 \\
165	34.9921875 \\
166	35.0390625 \\
167	35.09375 \\
168	35.12890625 \\
169	35.2890625 \\
170	35.37890625 \\
171	35.625 \\
172	35.75390625 \\
173	35.8828125 \\
174	35.9921875 \\
175	36.12890625 \\
176	36.1953125 \\
177	36.2734375 \\
178	36.38671875 \\
179	36.5 \\
180	36.5234375 \\
181	36.52734375 \\
182	36.58203125 \\
183	36.67578125 \\
184	36.80859375 \\
185	36.8828125 \\
186	37 \\
187	37.04296875 \\
188	37.15234375 \\
189	37.24609375 \\
190	37.24609375 \\
191	37.2734375 \\
192	37.34375 \\
193	37.3671875 \\
194	37.34375 \\
195	37.41015625 \\
196	37.48046875 \\
197	37.60546875 \\
198	37.60546875 \\
199	37.65625 \\
200	37.734375 \\
201	37.79296875 \\
202	37.89453125 \\
203	37.9140625 \\
204	37.984375 \\
205	37.97265625 \\
206	38.0703125 \\
207	38.16015625 \\
208	38.2421875 \\
209	38.3125 \\
210	38.4296875 \\
211	38.52734375 \\
212	38.5390625 \\
213	38.5390625 \\
214	38.66015625 \\
215	38.6640625 \\
216	38.765625 \\
217	38.8359375 \\
218	38.890625 \\
219	38.91015625 \\
220	38.94921875 \\
221	39.0625 \\
222	39.1796875 \\
223	39.3359375 \\
224	39.43359375 \\
225	39.5234375 \\
226	39.57421875 \\
227	39.7109375 \\
228	39.80078125 \\
229	39.90234375 \\
230	40.015625 \\
231	40.0859375 \\
232	40.14453125 \\
233	40.22265625 \\
234	40.29296875 \\
235	40.3515625 \\
236	40.46484375 \\
237	40.55078125 \\
238	40.6171875 \\
239	40.6796875 \\
240	40.78515625 \\
241	40.90234375 \\
242	40.9296875 \\
243	41.08984375 \\
244	41.2578125 \\
245	41.3515625 \\
246	41.41796875 \\
247	41.47265625 \\
248	41.546875 \\
249	41.6484375 \\
250	41.8046875 \\
251	41.93359375 \\
252	42.015625 \\
253	42.08984375 \\
254	42.19140625 \\
255	42.33203125 \\
256	42.4140625 \\
257	42.45703125 \\
258	42.48828125 \\
259	42.59375 \\
260	42.60546875 \\
261	42.65625 \\
262	42.73828125 \\
263	42.85546875 \\
264	42.90625 \\
265	43.0625 \\
266	43.10546875 \\
267	43.15234375 \\
268	43.2265625 \\
269	43.28125 \\
270	43.31640625 \\
271	43.37109375 \\
272	43.421875 \\
273	43.51171875 \\
274	43.58203125 \\
275	43.640625 \\
276	43.68359375 \\
277	43.6796875 \\
278	43.62890625 \\
279	43.75 \\
280	43.82421875 \\
281	43.96484375 \\
282	44.05859375 \\
283	44.16796875 \\
284	44.24609375 \\
285	44.33984375 \\
286	44.2890625 \\
287	44.34765625 \\
288	44.421875 \\
289	44.51953125 \\
290	44.6328125 \\
291	44.73046875 \\
292	44.7890625 \\
293	44.89453125 \\
294	45.09375 \\
295	45.14453125 \\
296	45.18359375 \\
297	45.1640625 \\
298	45.32421875 \\
299	45.3828125 \\
300	45.36328125 \\
301	45.4453125 \\
302	45.484375 \\
303	45.57421875 \\
304	45.66796875 \\
305	45.80859375 \\
306	45.85546875 \\
307	45.984375 \\
308	45.98828125 \\
309	46.1015625 \\
310	46.1796875 \\
311	46.3046875 \\
312	46.4140625 \\
313	46.5390625 \\
314	46.51171875 \\
315	46.6328125 \\
316	46.65234375 \\
317	46.69140625 \\
318	46.80078125 \\
319	46.87109375 \\
320	46.93359375 \\
321	46.9921875 \\
322	47.06640625 \\
323	47.078125 \\
324	47.18359375 \\
325	47.20703125 \\
326	47.2890625 \\
327	47.28125 \\
328	47.31640625 \\
329	47.375 \\
330	47.4609375 \\
331	47.484375 \\
332	47.52734375 \\
333	47.5703125 \\
334	47.62890625 \\
335	47.71484375 \\
336	47.6875 \\
337	47.75390625 \\
338	47.828125 \\
339	47.8359375 \\
340	47.84375 \\
341	47.87109375 \\
342	47.93359375 \\
343	48.02734375 \\
344	48.015625 \\
345	48.19921875 \\
346	48.28125 \\
347	48.37109375 \\
348	48.35546875 \\
349	48.47265625 \\
350	48.484375 \\
351	48.48828125 \\
352	48.55078125 \\
353	48.6484375 \\
354	48.6796875 \\
355	48.70703125 \\
356	48.734375 \\
357	48.8203125 \\
358	48.8515625 \\
359	48.88671875 \\
360	48.98828125 \\
361	49.07421875 \\
362	49.078125 \\
363	49.0703125 \\
364	49.16015625 \\
365	49.22265625 \\
366	49.33203125 \\
367	49.484375 \\
368	49.58984375 \\
369	49.64453125 \\
370	49.77734375 \\
371	49.8203125 \\
372	49.92578125 \\
373	49.98046875 \\
374	50.0390625 \\
375	50.15625 \\
376	50.25390625 \\
377	50.421875 \\
378	50.68359375 \\
379	50.76953125 \\
380	50.8984375 \\
381	50.90234375 \\
382	50.94921875 \\
383	50.9296875 \\
384	51.0390625 \\
385	50.9296875 \\
386	51.10546875 \\
387	51.140625 \\
388	51.2265625 \\
389	51.20703125 \\
390	51.2578125 \\
391	51.2578125 \\
392	51.3046875 \\
393	51.453125 \\
394	51.48828125 \\
395	51.54296875 \\
396	51.62109375 \\
397	51.7109375 \\
398	51.8203125 \\
399	51.890625 \\
400	52.0234375 \\
401	52.06640625 \\
402	52.1796875 \\
403	52.26953125 \\
404	52.33984375 \\
405	52.4375 \\
406	52.5390625 \\
407	52.55078125 \\
408	52.62890625 \\
409	52.61328125 \\
410	52.640625 \\
411	52.62109375 \\
412	52.68359375 \\
413	52.78125 \\
414	52.84375 \\
415	52.859375 \\
416	52.9609375 \\
417	53.046875 \\
418	53.0703125 \\
419	53.1875 \\
420	53.21484375 \\
421	53.296875 \\
422	53.35546875 \\
423	53.44140625 \\
424	53.54296875 \\
425	53.5234375 \\
426	53.57421875 \\
427	53.64453125 \\
428	53.78515625 \\
429	53.84375 \\
430	53.890625 \\
431	54.03125 \\
432	54.06640625 \\
433	54.2109375 \\
434	54.3515625 \\
435	54.5 \\
436	54.70703125 \\
437	54.76171875 \\
438	54.875 \\
439	54.9375 \\
440	55.01953125 \\
441	55.0703125 \\
442	55.2109375 \\
443	55.23046875 \\
444	55.31640625 \\
445	55.2734375 \\
446	55.37890625 \\
447	55.375 \\
448	55.5 \\
449	55.5078125 \\
450	55.57421875 \\
451	55.68359375 \\
452	55.765625 \\
453	55.83984375 \\
454	55.93359375 \\
455	56.02734375 \\
456	56.12890625 \\
457	56.1875 \\
458	56.32421875 \\
459	56.453125 \\
460	56.58203125 \\
461	56.58203125 \\
462	56.69921875 \\
463	56.80078125 \\
464	56.84375 \\
465	56.8671875 \\
466	56.93359375 \\
467	56.98046875 \\
468	57.0390625 \\
469	57.09765625 \\
470	57.13671875 \\
471	57.13671875 \\
472	57.1953125 \\
473	57.265625 \\
474	57.41015625 \\
475	57.50390625 \\
476	57.56640625 \\
477	57.69140625 \\
478	57.69921875 \\
479	57.69140625 \\
480	57.703125 \\
481	57.8203125 \\
482	57.98046875 \\
483	58.09765625 \\
484	58.13671875 \\
485	58.33203125 \\
486	58.3984375 \\
487	58.578125 \\
488	58.6015625 \\
489	58.71875 \\
490	58.8125 \\
491	58.9140625 \\
492	59.046875 \\
493	59.06640625 \\
494	59.1796875 \\
495	59.34765625 \\
496	59.47265625 \\
497	59.5625 \\
498	59.56640625 \\
499	59.63671875 \\
500	59.6875 \\
501	59.84765625 \\
502	59.87890625 \\
503	59.91796875 \\
504	60.0234375 \\
505	60.03515625 \\
506	60.15234375 \\
507	60.3125 \\
508	60.44140625 \\
509	60.6015625 \\
510	60.73046875 \\
511	60.8046875 \\
512	60.90625 \\
513	60.921875 \\
514	61.02734375 \\
515	61.15625 \\
516	61.23828125 \\
517	61.234375 \\
518	61.26953125 \\
519	61.28515625 \\
520	61.453125 \\
521	61.48828125 \\
522	61.546875 \\
523	61.609375 \\
524	61.58203125 \\
525	61.75 \\
526	61.8359375 \\
527	61.9375 \\
528	61.97265625 \\
529	62.078125 \\
530	62.15625 \\
531	62.22265625 \\
532	62.30859375 \\
533	62.35546875 \\
534	62.38671875 \\
535	62.41015625 \\
536	62.46484375 \\
537	62.53125 \\
538	62.5546875 \\
539	62.66015625 \\
540	62.65234375 \\
541	62.68359375 \\
542	62.69140625 \\
543	62.65234375 \\
544	62.6796875 \\
545	62.77734375 \\
546	62.859375 \\
547	63.01171875 \\
548	63.12109375 \\
549	63.22265625 \\
550	63.27734375 \\
551	63.359375 \\
552	63.46484375 \\
553	63.46484375 \\
554	63.5859375 \\
555	63.67578125 \\
556	63.734375 \\
557	63.796875 \\
558	63.8515625 \\
559	63.90234375 \\
560	64.00390625 \\
561	64.140625 \\
562	64.25 \\
563	64.359375 \\
564	64.4140625 \\
565	64.5078125 \\
566	64.6015625 \\
567	64.71484375 \\
568	64.703125 \\
569	64.81640625 \\
570	64.98046875 \\
571	65.09765625 \\
572	65.17578125 \\
573	65.21875 \\
574	65.3203125 \\
575	65.38671875 \\
576	65.5 \\
577	65.46875 \\
578	65.5859375 \\
579	65.72265625 \\
580	65.8359375 \\
581	65.921875 \\
582	65.82421875 \\
};
\end{axis}

\end{tikzpicture}

==> figures/test_accuracy_new5.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
height=\figureheight,
legend cell align={left},
legend entries={{SparsSGD-mem},{ASGD},{KARDAM}},
legend style={at={(0.97,0.03)}, anchor=south east, draw=white!80.0!black},
minor ytick={2,3,4,5,6,7,8,9,20,30,40,50,60,70,80,90,200,300,400,500,600,700,800,900,2000,3000,4000,5000,6000,7000,8000,9000},
minor yticklabels={$\mathdefault{2\times10^{0}}$,$\mathdefault{3\times10^{0}}$,$\mathdefault{4\times10^{0}}$,,$\mathdefault{6\times10^{0}}$,,,,$\mathdefault{2\times10^{1}}$,$\mathdefault{3\times10^{1}}$,$\mathdefault{4\times10^{1}}$,,$\mathdefault{6\times10^{1}}$,,,,$\mathdefault{2\times10^{2}}$,$\mathdefault{3\times10^{2}}$,$\mathdefault{4\times10^{2}}$,,$\mathdefault{6\times10^{2}}$,,,,$\mathdefault{2\times10^{3}}$,$\mathdefault{3\times10^{3}}$,$\mathdefault{4\times10^{3}}$,,$\mathdefault{6\times10^{3}}$,,,},
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={lightgray!92.02614379084967!black},
xlabel={Iterations},
xmin=-175.9, xmax=3693.9,
y grid style={lightgray!92.02614379084967!black},
ylabel={Test accuracy},
ymin=10.4877867166279, ymax=74.9882308382727,
ymode=log,
ytick={1,10,100,1000},
yticklabels={$\mathdefault{10^{0}}$,$\mathdefault{10^{1}}$,$\mathdefault{10^{2}}$,$\mathdefault{10^{3}}$}
]
\addlegendimage{no markers, color0}
\addlegendimage{no markers, color1}
\addlegendimage{no markers, color2}
\addplot [semithick, color0]
table [row sep=\\]{%
0	31.6640625 \\
1	31.96875 \\
2	32.17578125 \\
3	32.47265625 \\
4	32.6796875 \\
5	32.8828125 \\
6	33.08203125 \\
7	33.28125 \\
8	33.3515625 \\
9	33.58203125 \\
10	33.7734375 \\
11	33.95703125 \\
12	34.16796875 \\
13	34.28515625 \\
14	34.3984375 \\
15	34.515625 \\
16	34.6640625 \\
17	34.7890625 \\
18	34.93359375 \\
19	35.08203125 \\
20	35.2890625 \\
21	35.41796875 \\
22	35.6875 \\
23	35.84765625 \\
24	35.9375 \\
25	36.0859375 \\
26	36.1953125 \\
27	36.3359375 \\
28	36.49609375 \\
29	36.61328125 \\
30	36.703125 \\
31	36.8515625 \\
32	36.96484375 \\
33	37.125 \\
34	37.27734375 \\
35	37.43359375 \\
36	37.56640625 \\
37	37.73046875 \\
38	37.7890625 \\
39	37.9375 \\
40	38.078125 \\
41	38.1328125 \\
42	38.26953125 \\
43	38.328125 \\
44	38.39453125 \\
45	38.55078125 \\
46	38.71875 \\
47	38.73828125 \\
48	38.83984375 \\
49	38.96484375 \\
50	39.05859375 \\
51	39.1328125 \\
52	39.28515625 \\
53	39.3359375 \\
54	39.44140625 \\
55	39.46875 \\
56	39.578125 \\
57	39.64453125 \\
58	39.75390625 \\
59	39.8046875 \\
60	39.94921875 \\
61	40.01953125 \\
62	40.1015625 \\
63	40.15625 \\
64	40.23828125 \\
65	40.25 \\
66	40.26171875 \\
67	40.36328125 \\
68	40.50390625 \\
69	40.60546875 \\
70	40.70703125 \\
71	40.7734375 \\
72	40.8984375 \\
73	41.01171875 \\
74	41.125 \\
75	41.1796875 \\
76	41.21484375 \\
77	41.234375 \\
78	41.34765625 \\
79	41.4453125 \\
80	41.609375 \\
81	41.58203125 \\
82	41.5859375 \\
83	41.625 \\
84	41.72265625 \\
85	41.83984375 \\
86	41.89453125 \\
87	42.0546875 \\
88	42.125 \\
89	42.13671875 \\
90	42.13671875 \\
91	42.21484375 \\
92	42.12890625 \\
93	42.29296875 \\
94	42.26953125 \\
95	42.36328125 \\
96	42.44140625 \\
97	42.5390625 \\
98	42.625 \\
99	42.73046875 \\
100	42.75390625 \\
101	42.87890625 \\
102	42.9921875 \\
103	43.0859375 \\
104	43.2265625 \\
105	43.30078125 \\
106	43.40625 \\
107	43.5078125 \\
108	43.73828125 \\
109	43.8046875 \\
110	43.90234375 \\
111	43.96875 \\
112	43.9453125 \\
113	44.08984375 \\
114	44.19921875 \\
115	44.34765625 \\
116	44.41015625 \\
117	44.4609375 \\
118	44.46875 \\
119	44.5703125 \\
120	44.55859375 \\
121	44.625 \\
122	44.5859375 \\
123	44.59375 \\
124	44.6328125 \\
125	44.6484375 \\
126	44.7578125 \\
127	44.80078125 \\
128	44.89453125 \\
129	45.0703125 \\
130	45.12890625 \\
131	45.0859375 \\
132	45.125 \\
133	45.26171875 \\
134	45.29296875 \\
135	45.28515625 \\
136	45.33203125 \\
137	45.33203125 \\
138	45.47265625 \\
139	45.53515625 \\
140	45.58984375 \\
141	45.609375 \\
142	45.66796875 \\
143	45.7109375 \\
144	45.734375 \\
145	45.76171875 \\
146	45.85546875 \\
147	45.94140625 \\
148	46.02734375 \\
149	46.078125 \\
150	46.12890625 \\
151	46.16015625 \\
152	46.14453125 \\
153	46.24609375 \\
154	46.27734375 \\
155	46.328125 \\
156	46.38671875 \\
157	46.4140625 \\
158	46.44140625 \\
159	46.5703125 \\
160	46.6328125 \\
161	46.66796875 \\
162	46.76171875 \\
163	46.921875 \\
164	46.9921875 \\
165	47.14453125 \\
166	47.16796875 \\
167	47.13671875 \\
168	47.1328125 \\
169	47.2109375 \\
170	47.2421875 \\
171	47.30078125 \\
172	47.28515625 \\
173	47.2890625 \\
174	47.31640625 \\
175	47.359375 \\
176	47.4609375 \\
177	47.59375 \\
178	47.6328125 \\
179	47.63671875 \\
180	47.62890625 \\
181	47.73046875 \\
182	47.8828125 \\
183	47.9453125 \\
184	48.01953125 \\
185	48.08984375 \\
186	48.23046875 \\
187	48.328125 \\
188	48.4765625 \\
189	48.6640625 \\
190	48.765625 \\
191	48.828125 \\
192	48.98046875 \\
193	48.94921875 \\
194	49.109375 \\
195	49.19140625 \\
196	49.30078125 \\
197	49.37890625 \\
198	49.39453125 \\
199	49.48828125 \\
200	49.60546875 \\
201	49.64453125 \\
202	49.703125 \\
203	49.65625 \\
204	49.66796875 \\
205	49.70703125 \\
206	49.765625 \\
207	49.80859375 \\
208	49.7578125 \\
209	49.75390625 \\
210	49.890625 \\
211	49.99609375 \\
212	50.078125 \\
213	50.08984375 \\
214	50.10546875 \\
215	50.1484375 \\
216	50.2109375 \\
217	50.32421875 \\
218	50.41015625 \\
219	50.44140625 \\
220	50.5546875 \\
221	50.63671875 \\
222	50.8125 \\
223	50.8984375 \\
224	51.00390625 \\
225	51.05859375 \\
226	51.09375 \\
227	51.1640625 \\
228	51.203125 \\
229	51.1875 \\
230	51.20703125 \\
231	51.28125 \\
232	51.375 \\
233	51.3671875 \\
234	51.34375 \\
235	51.37890625 \\
236	51.46484375 \\
237	51.54296875 \\
238	51.6015625 \\
239	51.66015625 \\
240	51.71484375 \\
241	51.875 \\
242	51.91015625 \\
243	52.078125 \\
244	52.15234375 \\
245	52.23046875 \\
246	52.29296875 \\
247	52.375 \\
248	52.44921875 \\
249	52.48046875 \\
250	52.5390625 \\
251	52.6328125 \\
252	52.69140625 \\
253	52.72265625 \\
254	52.765625 \\
255	52.78125 \\
256	52.81640625 \\
257	52.921875 \\
258	52.95703125 \\
259	52.9765625 \\
260	53.078125 \\
261	53.22265625 \\
262	53.34375 \\
263	53.3125 \\
264	53.40625 \\
265	53.390625 \\
266	53.4453125 \\
267	53.53515625 \\
268	53.6171875 \\
269	53.6796875 \\
270	53.71484375 \\
271	53.66796875 \\
272	53.734375 \\
273	53.78515625 \\
274	53.7578125 \\
275	53.734375 \\
276	53.7734375 \\
277	53.828125 \\
278	53.85546875 \\
279	53.94140625 \\
280	54.0078125 \\
281	54.109375 \\
282	54.12890625 \\
283	54.23046875 \\
284	54.24609375 \\
285	54.2421875 \\
286	54.26953125 \\
287	54.26171875 \\
288	54.203125 \\
289	54.25390625 \\
290	54.37890625 \\
291	54.46484375 \\
292	54.5 \\
293	54.60546875 \\
294	54.66015625 \\
295	54.7265625 \\
296	54.69921875 \\
297	54.70703125 \\
298	54.78515625 \\
299	54.796875 \\
300	54.8125 \\
301	54.859375 \\
302	54.91796875 \\
303	55.01171875 \\
304	55.046875 \\
305	55.1171875 \\
306	55.14453125 \\
307	55.2578125 \\
308	55.3515625 \\
309	55.3984375 \\
310	55.3359375 \\
311	55.33203125 \\
312	55.3515625 \\
313	55.4296875 \\
314	55.50390625 \\
315	55.54296875 \\
316	55.62109375 \\
317	55.60546875 \\
318	55.6640625 \\
319	55.71875 \\
320	55.734375 \\
321	55.828125 \\
322	55.796875 \\
323	55.85546875 \\
324	55.890625 \\
325	55.953125 \\
326	55.92578125 \\
327	55.96484375 \\
328	56.00390625 \\
329	56.09765625 \\
330	56.1796875 \\
331	56.203125 \\
332	56.23046875 \\
333	56.3203125 \\
334	56.390625 \\
335	56.48828125 \\
336	56.4609375 \\
337	56.48828125 \\
338	56.4296875 \\
339	56.47265625 \\
340	56.51953125 \\
341	56.51953125 \\
342	56.57421875 \\
343	56.55078125 \\
344	56.6015625 \\
345	56.66015625 \\
346	56.625 \\
347	56.69921875 \\
348	56.6953125 \\
349	56.75 \\
350	56.796875 \\
351	56.80078125 \\
352	56.8671875 \\
353	56.90234375 \\
354	56.9375 \\
355	57.04296875 \\
356	57.02734375 \\
357	57.02734375 \\
358	57.08984375 \\
359	57.1640625 \\
360	57.19921875 \\
361	57.23828125 \\
362	57.20703125 \\
363	57.234375 \\
364	57.27734375 \\
365	57.32421875 \\
366	57.44140625 \\
367	57.55078125 \\
368	57.5859375 \\
369	57.6171875 \\
370	57.66015625 \\
371	57.76953125 \\
372	57.8515625 \\
373	57.8984375 \\
374	58.0703125 \\
375	58.1640625 \\
376	58.20703125 \\
377	58.2578125 \\
378	58.31640625 \\
379	58.3515625 \\
380	58.40625 \\
381	58.46875 \\
382	58.55078125 \\
383	58.55078125 \\
384	58.59375 \\
385	58.6484375 \\
386	58.6796875 \\
387	58.74609375 \\
388	58.8125 \\
389	58.78515625 \\
390	58.7734375 \\
391	58.796875 \\
392	58.92578125 \\
393	58.90625 \\
394	58.89453125 \\
395	58.8984375 \\
396	58.9765625 \\
397	59.05859375 \\
398	59.10546875 \\
399	59.16015625 \\
400	59.234375 \\
401	59.2578125 \\
402	59.30078125 \\
403	59.33984375 \\
404	59.45703125 \\
405	59.5078125 \\
406	59.546875 \\
407	59.54296875 \\
408	59.57421875 \\
409	59.640625 \\
410	59.6796875 \\
411	59.79296875 \\
412	59.81640625 \\
413	59.84765625 \\
414	59.90625 \\
415	59.90234375 \\
416	59.96484375 \\
417	60.0390625 \\
418	60.03125 \\
419	60.04296875 \\
420	60.08203125 \\
421	60.11328125 \\
422	60.16796875 \\
423	60.19140625 \\
424	60.28125 \\
425	60.31640625 \\
426	60.45703125 \\
427	60.55859375 \\
428	60.61328125 \\
429	60.5546875 \\
430	60.59375 \\
431	60.70703125 \\
432	60.72265625 \\
433	60.765625 \\
434	60.84375 \\
435	60.85546875 \\
436	60.9609375 \\
437	60.984375 \\
438	61.0703125 \\
439	61.0625 \\
440	61.12890625 \\
441	61.21484375 \\
442	61.22265625 \\
443	61.30078125 \\
444	61.33203125 \\
445	61.359375 \\
446	61.45703125 \\
447	61.38671875 \\
448	61.42578125 \\
449	61.40625 \\
450	61.4609375 \\
451	61.50390625 \\
452	61.4609375 \\
453	61.4453125 \\
454	61.44140625 \\
455	61.47265625 \\
456	61.64453125 \\
457	61.6875 \\
458	61.6953125 \\
459	61.66796875 \\
460	61.65625 \\
461	61.69140625 \\
462	61.765625 \\
463	61.7734375 \\
464	61.7734375 \\
465	61.8359375 \\
466	61.77734375 \\
467	61.765625 \\
468	61.74609375 \\
469	61.8046875 \\
470	61.8671875 \\
471	61.94140625 \\
472	61.90625 \\
473	61.9765625 \\
474	61.921875 \\
475	61.96875 \\
476	62.0078125 \\
477	61.93359375 \\
478	61.90625 \\
479	61.89453125 \\
480	61.9140625 \\
481	61.90625 \\
482	61.80859375 \\
483	61.9140625 \\
484	61.96875 \\
485	62.0078125 \\
486	62.05078125 \\
487	62.03515625 \\
488	62.078125 \\
489	62.13671875 \\
490	62.20703125 \\
491	62.2578125 \\
492	62.2421875 \\
493	62.26953125 \\
494	62.3046875 \\
495	62.2890625 \\
496	62.2734375 \\
497	62.28515625 \\
498	62.30859375 \\
499	62.43359375 \\
500	62.38671875 \\
501	62.3515625 \\
502	62.3828125 \\
503	62.43359375 \\
504	62.359375 \\
505	62.359375 \\
506	62.35546875 \\
507	62.3984375 \\
508	62.43359375 \\
509	62.45703125 \\
510	62.53125 \\
511	62.51953125 \\
512	62.59375 \\
513	62.61328125 \\
514	62.65234375 \\
515	62.734375 \\
516	62.734375 \\
517	62.75 \\
518	62.8203125 \\
519	62.82421875 \\
520	62.82421875 \\
521	62.78515625 \\
522	62.7734375 \\
523	62.765625 \\
524	62.73828125 \\
525	62.6953125 \\
526	62.70703125 \\
527	62.73828125 \\
528	62.71484375 \\
529	62.7890625 \\
530	62.73828125 \\
531	62.75 \\
532	62.8359375 \\
533	62.84375 \\
534	62.8359375 \\
535	62.85546875 \\
536	62.859375 \\
537	62.875 \\
538	62.90625 \\
539	62.9765625 \\
540	63.01953125 \\
541	63.01171875 \\
542	63.03515625 \\
543	63.07421875 \\
544	63.13671875 \\
545	63.1796875 \\
546	63.25 \\
547	63.33984375 \\
548	63.45703125 \\
549	63.53125 \\
550	63.58984375 \\
551	63.5234375 \\
552	63.65625 \\
553	63.765625 \\
554	63.890625 \\
555	63.91015625 \\
556	63.828125 \\
557	63.859375 \\
558	63.92578125 \\
559	63.95703125 \\
560	63.97265625 \\
561	63.94140625 \\
562	63.94921875 \\
563	63.97265625 \\
564	63.9609375 \\
565	63.98046875 \\
566	64.0859375 \\
567	64.15234375 \\
568	64.28515625 \\
569	64.33984375 \\
570	64.33984375 \\
571	64.34765625 \\
572	64.421875 \\
573	64.4609375 \\
574	64.53515625 \\
575	64.57421875 \\
576	64.5859375 \\
577	64.67578125 \\
578	64.765625 \\
579	64.87109375 \\
580	64.96875 \\
581	65.00390625 \\
582	65.12109375 \\
583	65.06640625 \\
584	65.1015625 \\
585	65.17578125 \\
586	65.2109375 \\
587	65.296875 \\
588	65.34765625 \\
589	65.390625 \\
590	65.390625 \\
591	65.3828125 \\
592	65.38671875 \\
593	65.453125 \\
594	65.51171875 \\
595	65.5859375 \\
596	65.609375 \\
597	65.546875 \\
598	65.578125 \\
599	65.49609375 \\
600	65.53515625 \\
601	65.67578125 \\
602	65.63671875 \\
603	65.6484375 \\
604	65.73046875 \\
605	65.796875 \\
606	65.91796875 \\
607	65.99609375 \\
608	65.96875 \\
609	66.02734375 \\
610	66.06640625 \\
611	66.1484375 \\
612	66.17578125 \\
613	66.23046875 \\
614	66.22265625 \\
615	66.26171875 \\
616	66.23828125 \\
617	66.265625 \\
618	66.27734375 \\
619	66.3203125 \\
620	66.33984375 \\
621	66.421875 \\
622	66.48046875 \\
623	66.56640625 \\
624	66.625 \\
625	66.7109375 \\
626	66.74609375 \\
627	66.76171875 \\
628	66.8125 \\
629	66.8359375 \\
630	66.94921875 \\
631	66.93359375 \\
632	66.875 \\
633	66.8359375 \\
634	66.91015625 \\
635	66.97265625 \\
636	67.03515625 \\
637	67.13671875 \\
638	67.171875 \\
639	67.16796875 \\
640	67.22265625 \\
641	67.22265625 \\
642	67.2265625 \\
643	67.2265625 \\
644	67.23828125 \\
645	67.2578125 \\
646	67.2265625 \\
647	67.3046875 \\
648	67.25390625 \\
649	67.27734375 \\
650	67.24609375 \\
651	67.3359375 \\
652	67.36328125 \\
653	67.34375 \\
654	67.3359375 \\
655	67.33203125 \\
656	67.41015625 \\
657	67.44921875 \\
658	67.55859375 \\
659	67.59375 \\
660	67.6171875 \\
661	67.671875 \\
662	67.68359375 \\
663	67.69140625 \\
664	67.74609375 \\
665	67.79296875 \\
666	67.75390625 \\
667	67.71875 \\
668	67.64453125 \\
669	67.6171875 \\
670	67.65234375 \\
671	67.6875 \\
672	67.69140625 \\
673	67.578125 \\
674	67.5546875 \\
675	67.5859375 \\
676	67.6328125 \\
677	67.6640625 \\
678	67.68359375 \\
679	67.68359375 \\
680	67.6015625 \\
681	67.62109375 \\
682	67.67578125 \\
683	67.703125 \\
684	67.72265625 \\
685	67.73828125 \\
686	67.73828125 \\
687	67.71484375 \\
688	67.69921875 \\
689	67.703125 \\
690	67.6640625 \\
691	67.69921875 \\
692	67.6953125 \\
693	67.70703125 \\
694	67.70703125 \\
695	67.73828125 \\
696	67.78125 \\
697	67.90234375 \\
698	67.921875 \\
699	67.9765625 \\
700	67.984375 \\
701	67.92578125 \\
702	68 \\
703	68.00390625 \\
704	68.015625 \\
705	68.04296875 \\
706	68.0078125 \\
707	67.95703125 \\
708	68.046875 \\
709	68.0859375 \\
710	68.10546875 \\
711	68.11328125 \\
712	68.140625 \\
713	68.140625 \\
714	68.20703125 \\
715	68.1875 \\
716	68.2421875 \\
717	68.2578125 \\
718	68.25390625 \\
719	68.23828125 \\
720	68.26171875 \\
721	68.25390625 \\
722	68.23828125 \\
723	68.27734375 \\
724	68.28125 \\
725	68.3125 \\
726	68.25390625 \\
727	68.23046875 \\
728	68.2734375 \\
729	68.2734375 \\
730	68.26953125 \\
731	68.36328125 \\
732	68.40234375 \\
733	68.4375 \\
734	68.421875 \\
735	68.4296875 \\
736	68.47265625 \\
737	68.47265625 \\
738	68.4453125 \\
739	68.4375 \\
740	68.41015625 \\
741	68.390625 \\
742	68.46484375 \\
743	68.5078125 \\
744	68.546875 \\
745	68.55078125 \\
746	68.57421875 \\
747	68.53515625 \\
};
\addplot [semithick, color1]
table [row sep=\\]{%
0	12.18359375 \\
1	12.21484375 \\
2	12.2734375 \\
3	12.23828125 \\
4	12.2109375 \\
5	12.26171875 \\
6	12.2890625 \\
7	12.328125 \\
8	12.3203125 \\
9	12.3359375 \\
10	12.35546875 \\
11	12.3828125 \\
12	12.42578125 \\
13	12.4609375 \\
14	12.484375 \\
15	12.55078125 \\
16	12.58203125 \\
17	12.640625 \\
18	12.67578125 \\
19	12.6875 \\
20	12.73046875 \\
21	12.78515625 \\
22	12.8359375 \\
23	12.9140625 \\
24	12.9921875 \\
25	13.05859375 \\
26	13.1171875 \\
27	13.22265625 \\
28	13.2578125 \\
29	13.28515625 \\
30	13.30859375 \\
31	13.29296875 \\
32	13.31640625 \\
33	13.328125 \\
34	13.3671875 \\
35	13.4609375 \\
36	13.53125 \\
37	13.55859375 \\
38	13.62109375 \\
39	13.63671875 \\
40	13.67578125 \\
41	13.72265625 \\
42	13.7109375 \\
43	13.76953125 \\
44	13.7734375 \\
45	13.7578125 \\
46	13.75 \\
47	13.80078125 \\
48	13.85546875 \\
49	13.9140625 \\
50	13.9765625 \\
51	14.01171875 \\
52	14.03125 \\
53	14.0859375 \\
54	14.1015625 \\
55	14.17578125 \\
56	14.24609375 \\
57	14.296875 \\
58	14.34765625 \\
59	14.42578125 \\
60	14.48046875 \\
61	14.50390625 \\
62	14.5703125 \\
63	14.62109375 \\
64	14.71875 \\
65	14.74609375 \\
66	14.7421875 \\
67	14.75 \\
68	14.7890625 \\
69	14.83984375 \\
70	14.90234375 \\
71	14.90625 \\
72	14.94140625 \\
73	14.9296875 \\
74	14.99609375 \\
75	14.98828125 \\
76	15 \\
77	15.11328125 \\
78	15.13671875 \\
79	15.19140625 \\
80	15.22265625 \\
81	15.23828125 \\
82	15.26953125 \\
83	15.265625 \\
84	15.29296875 \\
85	15.28515625 \\
86	15.296875 \\
87	15.27734375 \\
88	15.33984375 \\
89	15.3828125 \\
90	15.33203125 \\
91	15.3359375 \\
92	15.42578125 \\
93	15.51953125 \\
94	15.52734375 \\
95	15.4765625 \\
96	15.484375 \\
97	15.41015625 \\
98	15.3359375 \\
99	15.328125 \\
100	15.3359375 \\
101	15.33203125 \\
102	15.33203125 \\
103	15.41015625 \\
104	15.50390625 \\
105	15.51953125 \\
106	15.52734375 \\
107	15.578125 \\
108	15.62890625 \\
109	15.60546875 \\
110	15.65234375 \\
111	15.65234375 \\
112	15.6953125 \\
113	15.828125 \\
114	15.8828125 \\
115	15.94921875 \\
116	15.96484375 \\
117	16.01171875 \\
118	16.05859375 \\
119	16.05078125 \\
120	16.06640625 \\
121	16.046875 \\
122	16.05859375 \\
123	16.03515625 \\
124	16.0390625 \\
125	16.0546875 \\
126	16.11328125 \\
127	16.08203125 \\
128	16.09375 \\
129	16.1328125 \\
130	16.20703125 \\
131	16.28125 \\
132	16.21484375 \\
133	16.25 \\
134	16.20703125 \\
135	16.1796875 \\
136	16.17578125 \\
137	16.1796875 \\
138	16.234375 \\
139	16.30078125 \\
140	16.34375 \\
141	16.3359375 \\
142	16.38671875 \\
143	16.3984375 \\
144	16.44140625 \\
145	16.52734375 \\
146	16.60546875 \\
147	16.609375 \\
148	16.58984375 \\
149	16.58984375 \\
150	16.62890625 \\
151	16.609375 \\
152	16.6953125 \\
153	16.67578125 \\
154	16.61328125 \\
155	16.55859375 \\
156	16.53515625 \\
157	16.51953125 \\
158	16.5546875 \\
159	16.53515625 \\
160	16.55859375 \\
161	16.60546875 \\
162	16.66015625 \\
163	16.6328125 \\
164	16.6171875 \\
165	16.5859375 \\
166	16.59765625 \\
167	16.62109375 \\
168	16.6640625 \\
169	16.61328125 \\
170	16.56640625 \\
171	16.578125 \\
172	16.66015625 \\
173	16.70703125 \\
174	16.71484375 \\
175	16.74609375 \\
176	16.7265625 \\
177	16.65625 \\
178	16.63671875 \\
179	16.61328125 \\
180	16.546875 \\
181	16.5546875 \\
182	16.58984375 \\
183	16.64453125 \\
184	16.640625 \\
185	16.7109375 \\
186	16.765625 \\
187	16.74609375 \\
188	16.6875 \\
189	16.62109375 \\
190	16.6484375 \\
191	16.65625 \\
192	16.625 \\
193	16.58203125 \\
194	16.671875 \\
195	16.73046875 \\
196	16.74609375 \\
197	16.8515625 \\
198	16.9609375 \\
199	16.953125 \\
200	17 \\
201	17.02734375 \\
202	17.078125 \\
203	17.125 \\
204	17.12109375 \\
205	17.171875 \\
206	17.19140625 \\
207	17.234375 \\
208	17.28515625 \\
209	17.3125 \\
210	17.28515625 \\
211	17.2890625 \\
212	17.21875 \\
213	17.0859375 \\
214	17.0546875 \\
215	16.96875 \\
216	17 \\
217	16.9921875 \\
218	16.9921875 \\
219	17.01953125 \\
220	17.05859375 \\
221	17.08203125 \\
222	17.0625 \\
223	17.06640625 \\
224	17.03515625 \\
225	16.9765625 \\
226	16.88671875 \\
227	16.8984375 \\
228	16.90625 \\
229	16.9375 \\
230	16.9296875 \\
231	16.890625 \\
232	16.98046875 \\
233	16.98828125 \\
234	17.03125 \\
235	17.0625 \\
236	17.09765625 \\
237	17.16015625 \\
238	17.171875 \\
239	17.1171875 \\
240	17.17578125 \\
241	17.203125 \\
242	17.1953125 \\
243	17.203125 \\
244	17.27734375 \\
245	17.32421875 \\
246	17.34375 \\
247	17.3125 \\
248	17.34765625 \\
249	17.35546875 \\
250	17.2734375 \\
251	17.328125 \\
252	17.296875 \\
253	17.3125 \\
254	17.39453125 \\
255	17.48828125 \\
256	17.5390625 \\
257	17.55078125 \\
258	17.54296875 \\
259	17.59765625 \\
260	17.625 \\
261	17.6328125 \\
262	17.6484375 \\
263	17.6953125 \\
264	17.71484375 \\
265	17.80078125 \\
266	17.81640625 \\
267	17.81640625 \\
268	17.7421875 \\
269	17.78515625 \\
270	17.80078125 \\
271	17.81640625 \\
272	17.765625 \\
273	17.7734375 \\
274	17.734375 \\
275	17.71875 \\
276	17.76953125 \\
277	17.77734375 \\
278	17.7890625 \\
279	17.74609375 \\
280	17.74609375 \\
281	17.67578125 \\
282	17.625 \\
283	17.59375 \\
284	17.625 \\
285	17.59765625 \\
286	17.61328125 \\
287	17.66015625 \\
288	17.71875 \\
289	17.7734375 \\
290	17.86328125 \\
291	17.8359375 \\
292	17.83984375 \\
293	17.81640625 \\
294	17.7734375 \\
295	17.765625 \\
296	17.765625 \\
297	17.7578125 \\
298	17.73046875 \\
299	17.796875 \\
300	17.76953125 \\
301	17.828125 \\
302	17.81640625 \\
303	17.75 \\
304	17.7734375 \\
305	17.8125 \\
306	17.8125 \\
307	17.796875 \\
308	17.78515625 \\
309	17.78125 \\
310	17.75 \\
311	17.78515625 \\
312	17.8671875 \\
313	17.890625 \\
314	17.9453125 \\
315	18.05078125 \\
316	18.08984375 \\
317	18.09375 \\
318	18.06640625 \\
319	18.1171875 \\
320	18.1796875 \\
321	18.22265625 \\
322	18.22265625 \\
323	18.28515625 \\
324	18.33203125 \\
325	18.3828125 \\
326	18.47265625 \\
327	18.48828125 \\
328	18.50390625 \\
329	18.45703125 \\
330	18.45703125 \\
331	18.484375 \\
332	18.5 \\
333	18.515625 \\
334	18.53125 \\
335	18.57421875 \\
336	18.6328125 \\
337	18.640625 \\
338	18.55078125 \\
339	18.51171875 \\
340	18.41796875 \\
341	18.3984375 \\
342	18.41796875 \\
343	18.453125 \\
344	18.47265625 \\
345	18.43359375 \\
346	18.45703125 \\
347	18.53515625 \\
348	18.53515625 \\
349	18.515625 \\
350	18.49609375 \\
351	18.421875 \\
352	18.34375 \\
353	18.3671875 \\
354	18.37109375 \\
355	18.31640625 \\
356	18.26171875 \\
357	18.265625 \\
358	18.2890625 \\
359	18.28125 \\
360	18.22265625 \\
361	18.1875 \\
362	18.09375 \\
363	18.02734375 \\
364	17.9609375 \\
365	17.90625 \\
366	17.92578125 \\
367	17.9375 \\
368	17.94140625 \\
369	17.98046875 \\
370	18.0078125 \\
371	18.01953125 \\
372	17.953125 \\
373	17.921875 \\
374	17.9140625 \\
375	17.8515625 \\
376	17.81640625 \\
377	17.8828125 \\
378	17.93359375 \\
379	17.99609375 \\
380	18.03125 \\
381	18.16015625 \\
382	18.17578125 \\
383	18.14453125 \\
384	18.11328125 \\
385	18.17578125 \\
386	18.09375 \\
387	18.046875 \\
388	17.96484375 \\
389	17.93359375 \\
390	17.84375 \\
391	17.88671875 \\
392	17.88671875 \\
393	17.859375 \\
394	17.8671875 \\
395	17.89453125 \\
396	17.91796875 \\
397	17.8984375 \\
398	17.94140625 \\
399	17.91796875 \\
400	17.90234375 \\
401	17.8828125 \\
402	17.8515625 \\
403	17.85546875 \\
404	17.890625 \\
405	17.8828125 \\
406	17.88671875 \\
407	17.859375 \\
408	17.83203125 \\
409	17.80078125 \\
410	17.85546875 \\
411	17.89453125 \\
412	17.8828125 \\
413	17.94140625 \\
414	17.93359375 \\
415	17.87890625 \\
416	17.80859375 \\
417	17.8125 \\
418	17.84375 \\
419	17.80078125 \\
420	17.78125 \\
421	17.796875 \\
422	17.80859375 \\
423	17.78125 \\
424	17.7578125 \\
425	17.8203125 \\
426	17.859375 \\
427	17.921875 \\
428	17.953125 \\
429	18.00390625 \\
430	18.0390625 \\
431	18.0859375 \\
432	18.12109375 \\
433	18.10546875 \\
434	18.078125 \\
435	18.046875 \\
436	18.02734375 \\
437	18.0390625 \\
438	18.16015625 \\
439	18.21484375 \\
440	18.296875 \\
441	18.33984375 \\
442	18.3359375 \\
443	18.296875 \\
444	18.23828125 \\
445	18.2421875 \\
446	18.2265625 \\
447	18.25 \\
448	18.24609375 \\
449	18.26171875 \\
450	18.35546875 \\
451	18.39453125 \\
452	18.48828125 \\
453	18.47265625 \\
454	18.453125 \\
455	18.41796875 \\
456	18.39453125 \\
457	18.421875 \\
458	18.44921875 \\
459	18.4375 \\
460	18.515625 \\
461	18.57421875 \\
462	18.62109375 \\
463	18.61328125 \\
464	18.6484375 \\
465	18.6953125 \\
466	18.6484375 \\
467	18.61328125 \\
468	18.5703125 \\
469	18.578125 \\
470	18.578125 \\
471	18.59375 \\
472	18.67578125 \\
473	18.734375 \\
474	18.8125 \\
475	18.8984375 \\
476	19 \\
477	18.9609375 \\
478	18.94140625 \\
479	18.95703125 \\
480	19.03125 \\
481	18.953125 \\
482	19.00390625 \\
483	19.1171875 \\
484	19.15625 \\
485	19.1796875 \\
486	19.26953125 \\
487	19.33203125 \\
488	19.42578125 \\
489	19.4921875 \\
490	19.546875 \\
491	19.5703125 \\
492	19.5546875 \\
493	19.6640625 \\
494	19.73828125 \\
495	19.77734375 \\
496	19.8125 \\
497	19.859375 \\
498	19.8671875 \\
499	19.91796875 \\
500	19.98046875 \\
501	19.99609375 \\
502	19.99609375 \\
503	20.03515625 \\
504	20.0078125 \\
505	20.00390625 \\
506	20.01953125 \\
507	20.09375 \\
508	20.1953125 \\
509	20.23046875 \\
510	20.2265625 \\
511	20.23046875 \\
512	20.24609375 \\
513	20.26953125 \\
514	20.328125 \\
515	20.37890625 \\
516	20.44140625 \\
517	20.51953125 \\
518	20.515625 \\
519	20.515625 \\
520	20.52734375 \\
521	20.52734375 \\
522	20.515625 \\
523	20.55078125 \\
524	20.6015625 \\
525	20.58984375 \\
526	20.5390625 \\
527	20.54296875 \\
528	20.49609375 \\
529	20.49609375 \\
530	20.4765625 \\
531	20.421875 \\
532	20.40625 \\
533	20.3828125 \\
534	20.421875 \\
535	20.41015625 \\
536	20.39453125 \\
537	20.42578125 \\
538	20.375 \\
539	20.4453125 \\
540	20.45703125 \\
541	20.484375 \\
542	20.55078125 \\
543	20.62109375 \\
544	20.65234375 \\
545	20.59765625 \\
546	20.61328125 \\
547	20.51953125 \\
548	20.54296875 \\
549	20.625 \\
550	20.65234375 \\
551	20.6640625 \\
552	20.7109375 \\
553	20.79296875 \\
554	20.83984375 \\
555	20.9140625 \\
556	20.9921875 \\
557	20.97265625 \\
558	20.96484375 \\
559	20.94140625 \\
560	20.94921875 \\
561	20.93359375 \\
562	20.98828125 \\
563	21.0234375 \\
564	21.02734375 \\
565	20.99609375 \\
566	21.02734375 \\
567	21.1015625 \\
568	21.2109375 \\
569	21.21875 \\
570	21.25390625 \\
571	21.22265625 \\
572	21.26171875 \\
573	21.26953125 \\
574	21.23828125 \\
575	21.32421875 \\
576	21.28125 \\
577	21.265625 \\
578	21.27734375 \\
579	21.28515625 \\
580	21.2890625 \\
581	21.35546875 \\
582	21.32421875 \\
583	21.3125 \\
584	21.2890625 \\
585	21.2109375 \\
586	21.171875 \\
587	21.17578125 \\
588	21.18359375 \\
589	21.15234375 \\
590	21.12890625 \\
591	21.09765625 \\
592	21.11328125 \\
593	21.09375 \\
594	21.0703125 \\
595	21.0703125 \\
596	20.984375 \\
597	20.90234375 \\
598	20.88671875 \\
599	20.84375 \\
600	20.88671875 \\
601	20.91015625 \\
602	20.94140625 \\
603	20.99609375 \\
604	21.02734375 \\
605	21.02734375 \\
606	21.05078125 \\
607	21.01953125 \\
608	20.95703125 \\
609	20.96484375 \\
610	21 \\
611	20.984375 \\
612	20.94140625 \\
613	20.9375 \\
614	20.85546875 \\
615	20.85546875 \\
616	20.890625 \\
617	20.8125 \\
618	20.76953125 \\
619	20.8046875 \\
620	20.81640625 \\
621	20.76953125 \\
622	20.84375 \\
623	20.8671875 \\
624	20.890625 \\
625	20.90625 \\
626	20.9140625 \\
627	20.890625 \\
628	20.96484375 \\
629	20.9296875 \\
630	20.88671875 \\
631	20.8046875 \\
632	20.7109375 \\
633	20.77734375 \\
634	20.82421875 \\
635	20.90234375 \\
636	20.9140625 \\
637	20.91796875 \\
638	20.97265625 \\
639	20.96875 \\
640	21 \\
641	20.9765625 \\
642	20.953125 \\
643	20.921875 \\
644	20.91015625 \\
645	20.9609375 \\
646	21.015625 \\
647	21.13671875 \\
648	21.1796875 \\
649	21.1640625 \\
650	21.10546875 \\
651	21.1328125 \\
652	21.1640625 \\
653	21.1640625 \\
654	21.23828125 \\
655	21.23828125 \\
656	21.2265625 \\
657	21.2890625 \\
658	21.34375 \\
659	21.4453125 \\
660	21.44921875 \\
661	21.5234375 \\
662	21.515625 \\
663	21.58203125 \\
664	21.68359375 \\
665	21.78125 \\
666	21.7578125 \\
667	21.75390625 \\
668	21.7109375 \\
669	21.671875 \\
670	21.6171875 \\
671	21.671875 \\
672	21.6171875 \\
673	21.62890625 \\
674	21.65234375 \\
675	21.61328125 \\
676	21.609375 \\
677	21.62109375 \\
678	21.60546875 \\
679	21.56640625 \\
680	21.5625 \\
681	21.54296875 \\
682	21.5625 \\
683	21.5390625 \\
684	21.5625 \\
685	21.56640625 \\
686	21.5625 \\
687	21.5703125 \\
688	21.56640625 \\
689	21.6015625 \\
690	21.65234375 \\
691	21.69140625 \\
692	21.765625 \\
693	21.72265625 \\
694	21.7578125 \\
695	21.7421875 \\
696	21.8046875 \\
697	21.875 \\
698	21.85546875 \\
699	21.83984375 \\
700	21.8203125 \\
701	21.828125 \\
702	21.82421875 \\
703	21.7890625 \\
704	21.71484375 \\
705	21.71875 \\
706	21.7109375 \\
707	21.7265625 \\
708	21.796875 \\
709	21.89453125 \\
710	21.9453125 \\
711	21.94140625 \\
712	22.0390625 \\
713	22.04296875 \\
714	22.15234375 \\
715	22.11328125 \\
716	22.0625 \\
717	22.12890625 \\
718	22.1875 \\
719	22.2265625 \\
720	22.1875 \\
721	22.23046875 \\
722	22.16015625 \\
723	22.078125 \\
724	22.04296875 \\
725	22.0703125 \\
726	22.09375 \\
727	22.08984375 \\
728	22.09765625 \\
729	22.17578125 \\
730	22.27734375 \\
731	22.3828125 \\
732	22.4296875 \\
733	22.44921875 \\
734	22.41015625 \\
735	22.3984375 \\
736	22.40234375 \\
737	22.328125 \\
738	22.37109375 \\
739	22.40625 \\
740	22.4296875 \\
741	22.484375 \\
742	22.53515625 \\
743	22.60546875 \\
744	22.7265625 \\
745	22.80859375 \\
746	22.7734375 \\
747	22.6796875 \\
748	22.61328125 \\
749	22.52734375 \\
750	22.51953125 \\
751	22.55078125 \\
752	22.4765625 \\
753	22.42578125 \\
754	22.42578125 \\
755	22.47265625 \\
756	22.55859375 \\
757	22.5390625 \\
758	22.4765625 \\
759	22.41015625 \\
760	22.3984375 \\
761	22.328125 \\
762	22.296875 \\
763	22.27734375 \\
764	22.21875 \\
765	22.21484375 \\
766	22.30078125 \\
767	22.2890625 \\
768	22.3203125 \\
769	22.390625 \\
770	22.4765625 \\
771	22.4765625 \\
772	22.4609375 \\
773	22.4296875 \\
774	22.37109375 \\
775	22.3671875 \\
776	22.4375 \\
777	22.53515625 \\
778	22.58984375 \\
779	22.65234375 \\
780	22.62109375 \\
781	22.69921875 \\
782	22.77734375 \\
783	22.83203125 \\
784	22.84765625 \\
785	22.95703125 \\
786	23.02734375 \\
787	23.0859375 \\
788	23.125 \\
789	23.16015625 \\
790	23.12109375 \\
791	23.125 \\
792	23.12890625 \\
793	23.18359375 \\
794	23.1640625 \\
795	23.18359375 \\
796	23.19140625 \\
797	23.28125 \\
798	23.35546875 \\
799	23.44140625 \\
800	23.51171875 \\
801	23.49609375 \\
802	23.4921875 \\
803	23.4453125 \\
804	23.4375 \\
805	23.4375 \\
806	23.453125 \\
807	23.4609375 \\
808	23.42578125 \\
809	23.3984375 \\
810	23.40234375 \\
811	23.46484375 \\
812	23.43359375 \\
813	23.390625 \\
814	23.2890625 \\
815	23.3203125 \\
816	23.40625 \\
817	23.44140625 \\
818	23.484375 \\
819	23.45703125 \\
820	23.51953125 \\
821	23.54296875 \\
822	23.60546875 \\
823	23.6328125 \\
824	23.671875 \\
825	23.61328125 \\
826	23.59765625 \\
827	23.59375 \\
828	23.58203125 \\
829	23.6171875 \\
830	23.60546875 \\
831	23.69140625 \\
832	23.73046875 \\
833	23.8046875 \\
834	23.8984375 \\
835	23.93359375 \\
836	23.9609375 \\
837	24.015625 \\
838	23.92578125 \\
839	23.92578125 \\
840	23.94140625 \\
841	23.95703125 \\
842	23.96875 \\
843	23.98046875 \\
844	23.93359375 \\
845	23.8984375 \\
846	23.93359375 \\
847	23.9765625 \\
848	24.01953125 \\
849	24.1015625 \\
850	24.1640625 \\
851	24.1328125 \\
852	24.1796875 \\
853	24.1953125 \\
854	24.1875 \\
855	24.19140625 \\
856	24.15234375 \\
857	24.140625 \\
858	24.17578125 \\
859	24.20703125 \\
860	24.2109375 \\
861	24.203125 \\
862	24.26171875 \\
863	24.26171875 \\
864	24.296875 \\
865	24.26953125 \\
866	24.25 \\
867	24.30078125 \\
868	24.3125 \\
869	24.2578125 \\
870	24.203125 \\
871	24.24609375 \\
872	24.24609375 \\
873	24.25 \\
874	24.29296875 \\
875	24.3125 \\
876	24.26171875 \\
877	24.203125 \\
878	24.19140625 \\
879	24.1953125 \\
880	24.1796875 \\
881	24.078125 \\
882	24.015625 \\
883	23.953125 \\
884	23.984375 \\
885	23.91015625 \\
886	23.87109375 \\
887	23.88671875 \\
888	23.8828125 \\
889	23.86328125 \\
890	23.87890625 \\
891	23.9140625 \\
892	23.83984375 \\
893	23.84375 \\
894	23.8046875 \\
895	23.85546875 \\
896	23.9296875 \\
897	23.8671875 \\
898	23.8125 \\
899	23.8359375 \\
900	23.81640625 \\
901	23.84765625 \\
902	23.9140625 \\
903	23.94921875 \\
904	24.00390625 \\
905	24.02734375 \\
906	24.04296875 \\
907	24.05078125 \\
908	24.1015625 \\
909	24.12109375 \\
910	24.12109375 \\
911	24.140625 \\
912	24.234375 \\
913	24.3359375 \\
914	24.41015625 \\
915	24.4296875 \\
916	24.359375 \\
917	24.32421875 \\
918	24.3515625 \\
919	24.328125 \\
920	24.32421875 \\
921	24.328125 \\
922	24.37890625 \\
923	24.44140625 \\
924	24.42578125 \\
925	24.46875 \\
926	24.5 \\
927	24.48828125 \\
928	24.5390625 \\
929	24.4921875 \\
930	24.5234375 \\
931	24.42578125 \\
932	24.484375 \\
933	24.45703125 \\
934	24.48046875 \\
935	24.42578125 \\
936	24.40234375 \\
937	24.3984375 \\
938	24.4296875 \\
939	24.3828125 \\
940	24.37109375 \\
941	24.31640625 \\
942	24.2890625 \\
943	24.28125 \\
944	24.23046875 \\
945	24.28125 \\
946	24.34375 \\
947	24.39453125 \\
948	24.41015625 \\
949	24.4375 \\
950	24.4296875 \\
951	24.41015625 \\
952	24.38671875 \\
953	24.37890625 \\
954	24.40234375 \\
955	24.44921875 \\
956	24.4921875 \\
957	24.5625 \\
958	24.63671875 \\
959	24.65234375 \\
960	24.671875 \\
961	24.64453125 \\
962	24.609375 \\
963	24.5546875 \\
964	24.5859375 \\
965	24.5859375 \\
966	24.54296875 \\
967	24.51171875 \\
968	24.5625 \\
969	24.60546875 \\
970	24.66015625 \\
971	24.671875 \\
972	24.71484375 \\
973	24.80078125 \\
974	24.87109375 \\
975	24.83984375 \\
976	24.859375 \\
977	24.94140625 \\
978	24.99609375 \\
979	25.00390625 \\
980	25.03515625 \\
981	25.0859375 \\
982	25.09765625 \\
983	25.11328125 \\
984	25.046875 \\
985	25.0859375 \\
986	25.109375 \\
987	25.1015625 \\
988	25.125 \\
989	25.11328125 \\
990	25.140625 \\
991	25.16015625 \\
992	25.26953125 \\
993	25.25390625 \\
994	25.3046875 \\
995	25.24609375 \\
996	25.1640625 \\
997	25.18359375 \\
998	25.19921875 \\
999	25.1953125 \\
1000	25.1171875 \\
1001	25.08203125 \\
1002	25.0625 \\
1003	25.03125 \\
1004	25.0625 \\
1005	25.0078125 \\
1006	25.01953125 \\
1007	25.0234375 \\
1008	25 \\
1009	24.96484375 \\
1010	24.9921875 \\
1011	25.015625 \\
1012	24.94921875 \\
1013	24.8828125 \\
1014	24.91796875 \\
1015	24.91015625 \\
1016	24.953125 \\
1017	24.93359375 \\
1018	24.96875 \\
1019	25.015625 \\
1020	25.00390625 \\
1021	24.9765625 \\
1022	24.953125 \\
1023	25.00390625 \\
1024	25.01171875 \\
1025	25.0546875 \\
1026	25.0546875 \\
1027	25.13671875 \\
1028	25.08984375 \\
1029	25.08203125 \\
1030	25.09375 \\
1031	25.15625 \\
1032	25.21875 \\
1033	25.203125 \\
1034	25.140625 \\
1035	25.1953125 \\
1036	25.2421875 \\
1037	25.2421875 \\
1038	25.21484375 \\
1039	25.25 \\
1040	25.15625 \\
1041	25.19921875 \\
1042	25.1875 \\
1043	25.140625 \\
1044	25.2578125 \\
1045	25.26171875 \\
1046	25.15234375 \\
1047	25.12890625 \\
1048	25.046875 \\
1049	25.04296875 \\
1050	25.109375 \\
1051	25.12890625 \\
1052	25.2109375 \\
1053	25.2578125 \\
1054	25.1875 \\
1055	25.17578125 \\
1056	25.1953125 \\
1057	25.21484375 \\
1058	25.14453125 \\
1059	25.125 \\
1060	25.125 \\
1061	25.203125 \\
1062	25.20703125 \\
1063	25.296875 \\
1064	25.25 \\
1065	25.30859375 \\
1066	25.3828125 \\
1067	25.37109375 \\
1068	25.3515625 \\
1069	25.3984375 \\
1070	25.35546875 \\
1071	25.3046875 \\
1072	25.34375 \\
1073	25.296875 \\
1074	25.2421875 \\
1075	25.3359375 \\
1076	25.37109375 \\
1077	25.3515625 \\
1078	25.3125 \\
1079	25.33203125 \\
1080	25.3984375 \\
1081	25.3984375 \\
1082	25.44140625 \\
1083	25.46484375 \\
1084	25.54296875 \\
1085	25.54296875 \\
1086	25.6171875 \\
1087	25.640625 \\
1088	25.6328125 \\
1089	25.71484375 \\
1090	25.7734375 \\
1091	25.7734375 \\
1092	25.7265625 \\
1093	25.80859375 \\
1094	25.84765625 \\
1095	25.9296875 \\
1096	25.9765625 \\
1097	25.98828125 \\
1098	26.0859375 \\
1099	26.12890625 \\
1100	26.25 \\
1101	26.359375 \\
1102	26.41796875 \\
1103	26.56640625 \\
1104	26.640625 \\
1105	26.6796875 \\
1106	26.6953125 \\
1107	26.73046875 \\
1108	26.796875 \\
1109	26.84375 \\
1110	26.85546875 \\
1111	26.7890625 \\
1112	26.8125 \\
1113	26.86328125 \\
1114	26.83984375 \\
1115	26.8828125 \\
1116	26.82421875 \\
1117	26.828125 \\
1118	26.78125 \\
1119	26.80078125 \\
1120	26.8203125 \\
1121	26.890625 \\
1122	26.8984375 \\
1123	26.84765625 \\
1124	26.875 \\
1125	26.8046875 \\
1126	26.8125 \\
1127	26.796875 \\
1128	26.8203125 \\
1129	26.8515625 \\
1130	26.859375 \\
1131	26.86328125 \\
1132	26.77734375 \\
1133	26.734375 \\
1134	26.72265625 \\
1135	26.69140625 \\
1136	26.671875 \\
1137	26.7421875 \\
1138	26.76171875 \\
1139	26.859375 \\
1140	26.90234375 \\
1141	26.89453125 \\
1142	26.86328125 \\
1143	26.890625 \\
1144	26.828125 \\
1145	26.7734375 \\
1146	26.8203125 \\
1147	26.8515625 \\
1148	26.92578125 \\
1149	26.90234375 \\
1150	26.859375 \\
1151	26.921875 \\
1152	26.90625 \\
1153	26.9375 \\
1154	27.01171875 \\
1155	27.03125 \\
1156	27.0390625 \\
1157	27.046875 \\
1158	27.08984375 \\
1159	27.16015625 \\
1160	27.1953125 \\
1161	27.2109375 \\
1162	27.203125 \\
1163	27.23828125 \\
1164	27.27734375 \\
1165	27.2421875 \\
1166	27.22265625 \\
1167	27.2734375 \\
1168	27.28515625 \\
1169	27.2734375 \\
1170	27.265625 \\
1171	27.296875 \\
1172	27.33984375 \\
1173	27.3046875 \\
1174	27.35546875 \\
1175	27.30859375 \\
1176	27.2578125 \\
1177	27.19140625 \\
1178	27.2109375 \\
1179	27.13671875 \\
1180	27.0625 \\
1181	27.06640625 \\
1182	27.015625 \\
1183	27.0234375 \\
1184	26.99609375 \\
1185	26.96484375 \\
1186	26.9375 \\
1187	26.8671875 \\
1188	26.828125 \\
1189	26.7578125 \\
1190	26.69140625 \\
1191	26.671875 \\
1192	26.64453125 \\
1193	26.53125 \\
1194	26.5 \\
1195	26.5 \\
1196	26.56640625 \\
1197	26.62109375 \\
1198	26.55859375 \\
1199	26.49609375 \\
1200	26.46875 \\
1201	26.4140625 \\
1202	26.40234375 \\
1203	26.26953125 \\
1204	26.234375 \\
1205	26.2578125 \\
1206	26.28125 \\
1207	26.31640625 \\
1208	26.32421875 \\
1209	26.33984375 \\
1210	26.3203125 \\
1211	26.3515625 \\
1212	26.34765625 \\
1213	26.36328125 \\
1214	26.390625 \\
1215	26.37890625 \\
1216	26.4921875 \\
1217	26.51953125 \\
1218	26.578125 \\
1219	26.62109375 \\
1220	26.60546875 \\
1221	26.5703125 \\
1222	26.5390625 \\
1223	26.5703125 \\
1224	26.6171875 \\
1225	26.7109375 \\
1226	26.76953125 \\
1227	26.703125 \\
1228	26.73046875 \\
1229	26.77734375 \\
1230	26.71484375 \\
1231	26.734375 \\
1232	26.73828125 \\
1233	26.796875 \\
1234	26.75 \\
1235	26.74609375 \\
1236	26.68359375 \\
1237	26.6640625 \\
1238	26.6640625 \\
1239	26.66796875 \\
1240	26.70703125 \\
1241	26.78125 \\
1242	26.8671875 \\
1243	26.9296875 \\
1244	26.91796875 \\
1245	26.90234375 \\
1246	26.91796875 \\
1247	26.890625 \\
1248	26.90625 \\
1249	26.9765625 \\
1250	26.9921875 \\
1251	27.0234375 \\
1252	27.0703125 \\
1253	26.9921875 \\
1254	26.9296875 \\
1255	26.94140625 \\
1256	26.890625 \\
1257	26.84765625 \\
1258	26.78515625 \\
1259	26.7421875 \\
1260	26.66796875 \\
1261	26.5859375 \\
1262	26.58203125 \\
1263	26.51171875 \\
1264	26.48828125 \\
1265	26.4765625 \\
1266	26.48046875 \\
1267	26.453125 \\
1268	26.3828125 \\
1269	26.328125 \\
1270	26.4296875 \\
1271	26.38671875 \\
1272	26.3203125 \\
1273	26.3984375 \\
1274	26.35546875 \\
1275	26.3828125 \\
1276	26.37109375 \\
1277	26.42578125 \\
1278	26.39453125 \\
1279	26.40234375 \\
1280	26.43359375 \\
1281	26.50390625 \\
1282	26.62109375 \\
1283	26.62890625 \\
1284	26.67578125 \\
1285	26.7421875 \\
1286	26.75 \\
1287	26.84375 \\
1288	26.96875 \\
1289	27 \\
1290	27.01953125 \\
1291	27.01171875 \\
1292	27.03515625 \\
1293	27.09765625 \\
1294	27.10546875 \\
1295	27.08203125 \\
1296	27.0390625 \\
1297	27.01953125 \\
1298	27.0390625 \\
1299	27.08984375 \\
1300	27.078125 \\
1301	27.09765625 \\
1302	27.1171875 \\
1303	27.13671875 \\
1304	27.0859375 \\
1305	27.0703125 \\
1306	27.05078125 \\
1307	27.0078125 \\
1308	26.96875 \\
1309	26.9609375 \\
1310	26.953125 \\
1311	26.99609375 \\
1312	27.02734375 \\
1313	26.9296875 \\
1314	26.87890625 \\
1315	26.93359375 \\
1316	26.8671875 \\
1317	26.9140625 \\
1318	26.84765625 \\
1319	26.88671875 \\
1320	26.890625 \\
1321	26.921875 \\
1322	26.9296875 \\
1323	26.94921875 \\
1324	26.921875 \\
1325	26.8671875 \\
1326	26.859375 \\
1327	26.95703125 \\
1328	26.98046875 \\
1329	26.94140625 \\
1330	27.0078125 \\
1331	27 \\
1332	27.0234375 \\
1333	27.01953125 \\
1334	27.1171875 \\
1335	27.2265625 \\
1336	27.328125 \\
1337	27.37109375 \\
1338	27.50390625 \\
1339	27.46484375 \\
1340	27.46484375 \\
1341	27.46875 \\
1342	27.5078125 \\
1343	27.4921875 \\
1344	27.5234375 \\
1345	27.625 \\
1346	27.625 \\
1347	27.640625 \\
1348	27.69140625 \\
1349	27.734375 \\
1350	27.8125 \\
1351	27.828125 \\
1352	27.8046875 \\
1353	27.8828125 \\
1354	27.9765625 \\
1355	27.97265625 \\
1356	27.9921875 \\
1357	28.0390625 \\
1358	28.109375 \\
1359	28.14453125 \\
1360	28.2109375 \\
1361	28.29296875 \\
1362	28.42578125 \\
1363	28.4765625 \\
1364	28.48046875 \\
1365	28.5546875 \\
1366	28.578125 \\
1367	28.578125 \\
1368	28.65234375 \\
1369	28.703125 \\
1370	28.62890625 \\
1371	28.6953125 \\
1372	28.7265625 \\
1373	28.79296875 \\
1374	28.8515625 \\
1375	28.9140625 \\
1376	29.03125 \\
1377	29.0859375 \\
1378	29.109375 \\
1379	29.2109375 \\
1380	29.2265625 \\
1381	29.16015625 \\
1382	29.1484375 \\
1383	29.171875 \\
1384	29.16015625 \\
1385	29.19921875 \\
1386	29.24609375 \\
1387	29.27734375 \\
1388	29.1953125 \\
1389	29.17578125 \\
1390	29.2265625 \\
1391	29.265625 \\
1392	29.3125 \\
1393	29.39453125 \\
1394	29.47265625 \\
1395	29.49609375 \\
1396	29.515625 \\
1397	29.5390625 \\
1398	29.5625 \\
1399	29.61328125 \\
1400	29.62890625 \\
1401	29.66015625 \\
1402	29.625 \\
1403	29.65625 \\
1404	29.734375 \\
1405	29.80078125 \\
1406	29.890625 \\
1407	29.94140625 \\
1408	29.9375 \\
1409	30.00390625 \\
1410	30.05078125 \\
1411	30.08984375 \\
1412	30.12109375 \\
1413	30.234375 \\
1414	30.26171875 \\
1415	30.32421875 \\
1416	30.38671875 \\
1417	30.37890625 \\
1418	30.44140625 \\
1419	30.375 \\
1420	30.50390625 \\
1421	30.51953125 \\
1422	30.53125 \\
1423	30.53515625 \\
1424	30.484375 \\
1425	30.578125 \\
1426	30.578125 \\
1427	30.6953125 \\
1428	30.70703125 \\
1429	30.765625 \\
1430	30.81640625 \\
1431	30.82421875 \\
1432	30.79296875 \\
1433	30.8515625 \\
1434	30.890625 \\
1435	30.83984375 \\
1436	30.84375 \\
1437	30.796875 \\
1438	30.7265625 \\
1439	30.71484375 \\
1440	30.7421875 \\
1441	30.69140625 \\
1442	30.5703125 \\
1443	30.5859375 \\
1444	30.62890625 \\
1445	30.62109375 \\
1446	30.6015625 \\
1447	30.61328125 \\
1448	30.58203125 \\
1449	30.54296875 \\
1450	30.4609375 \\
1451	30.35546875 \\
1452	30.28515625 \\
1453	30.23046875 \\
1454	30.2109375 \\
1455	30.26171875 \\
1456	30.29296875 \\
1457	30.30078125 \\
1458	30.26171875 \\
1459	30.26171875 \\
1460	30.33984375 \\
1461	30.3671875 \\
1462	30.3203125 \\
1463	30.25390625 \\
1464	30.27734375 \\
1465	30.24609375 \\
1466	30.25 \\
1467	30.375 \\
1468	30.4453125 \\
1469	30.50390625 \\
1470	30.546875 \\
1471	30.54296875 \\
1472	30.58984375 \\
1473	30.55859375 \\
1474	30.58203125 \\
1475	30.51953125 \\
1476	30.44921875 \\
1477	30.4296875 \\
1478	30.5078125 \\
1479	30.5390625 \\
1480	30.6015625 \\
1481	30.6953125 \\
1482	30.7109375 \\
1483	30.72265625 \\
1484	30.79296875 \\
1485	30.78515625 \\
1486	30.765625 \\
1487	30.73046875 \\
1488	30.77734375 \\
1489	30.80859375 \\
1490	30.78515625 \\
1491	30.8359375 \\
1492	30.90625 \\
1493	30.91796875 \\
1494	30.94140625 \\
1495	30.95703125 \\
1496	30.9609375 \\
1497	30.96484375 \\
1498	31.015625 \\
1499	30.99609375 \\
1500	31 \\
1501	30.92578125 \\
1502	30.98046875 \\
1503	31.1171875 \\
1504	31.16796875 \\
1505	31.2265625 \\
1506	31.20703125 \\
1507	31.21484375 \\
1508	31.2890625 \\
1509	31.23828125 \\
1510	31.2421875 \\
1511	31.12109375 \\
1512	31.0390625 \\
1513	30.953125 \\
1514	30.9375 \\
1515	30.92578125 \\
1516	30.98046875 \\
1517	31.0078125 \\
1518	30.96484375 \\
1519	30.96484375 \\
1520	30.859375 \\
1521	30.8359375 \\
1522	30.890625 \\
1523	30.8984375 \\
1524	30.984375 \\
1525	31.03515625 \\
1526	31.1171875 \\
1527	31.03125 \\
1528	31.06640625 \\
1529	31.15234375 \\
1530	31.14453125 \\
1531	31.19140625 \\
1532	31.28515625 \\
1533	31.24609375 \\
1534	31.25390625 \\
1535	31.296875 \\
1536	31.34765625 \\
1537	31.38671875 \\
1538	31.453125 \\
1539	31.50390625 \\
1540	31.60546875 \\
1541	31.67578125 \\
1542	31.80859375 \\
1543	31.7734375 \\
1544	31.8046875 \\
1545	31.82421875 \\
1546	31.875 \\
1547	31.9140625 \\
1548	31.95703125 \\
1549	31.99609375 \\
1550	32.0234375 \\
1551	32.109375 \\
1552	32.16796875 \\
1553	32.234375 \\
1554	32.16015625 \\
1555	32.1484375 \\
1556	32.1953125 \\
1557	32.19921875 \\
1558	32.28515625 \\
1559	32.2578125 \\
1560	32.24609375 \\
1561	32.2890625 \\
1562	32.34375 \\
1563	32.453125 \\
1564	32.4609375 \\
1565	32.53125 \\
1566	32.52734375 \\
1567	32.51953125 \\
1568	32.5 \\
1569	32.47265625 \\
1570	32.53125 \\
1571	32.5703125 \\
1572	32.5703125 \\
1573	32.53515625 \\
1574	32.44921875 \\
1575	32.453125 \\
1576	32.55859375 \\
1577	32.62109375 \\
1578	32.61328125 \\
1579	32.57421875 \\
1580	32.48046875 \\
1581	32.5 \\
1582	32.53515625 \\
1583	32.6015625 \\
1584	32.5859375 \\
1585	32.54296875 \\
1586	32.5234375 \\
1587	32.5390625 \\
1588	32.57421875 \\
1589	32.57421875 \\
1590	32.625 \\
1591	32.62109375 \\
1592	32.56640625 \\
1593	32.515625 \\
1594	32.46875 \\
1595	32.40625 \\
1596	32.375 \\
1597	32.29296875 \\
1598	32.19921875 \\
1599	32.16796875 \\
1600	32.1640625 \\
1601	32.25390625 \\
1602	32.1953125 \\
1603	32.0546875 \\
1604	31.9609375 \\
1605	31.90234375 \\
1606	31.80859375 \\
1607	31.7265625 \\
1608	31.72265625 \\
1609	31.703125 \\
1610	31.72265625 \\
1611	31.83203125 \\
1612	31.953125 \\
1613	32.078125 \\
1614	32.13671875 \\
1615	32.09375 \\
1616	32.1171875 \\
1617	32.1171875 \\
1618	32.21875 \\
1619	32.27734375 \\
1620	32.3203125 \\
1621	32.33984375 \\
1622	32.421875 \\
1623	32.42578125 \\
1624	32.49609375 \\
1625	32.44921875 \\
1626	32.3671875 \\
1627	32.359375 \\
1628	32.40234375 \\
1629	32.33984375 \\
1630	32.390625 \\
1631	32.40234375 \\
1632	32.38671875 \\
1633	32.42578125 \\
1634	32.42578125 \\
1635	32.38671875 \\
1636	32.3203125 \\
1637	32.3359375 \\
1638	32.2421875 \\
1639	32.1953125 \\
1640	32.12109375 \\
1641	32.12890625 \\
1642	32.15234375 \\
1643	32.21484375 \\
1644	32.1484375 \\
1645	32.11328125 \\
1646	32.12109375 \\
1647	32.1015625 \\
1648	32.15625 \\
1649	32.15625 \\
1650	32.234375 \\
1651	32.27734375 \\
1652	32.40234375 \\
1653	32.46875 \\
1654	32.5859375 \\
1655	32.5234375 \\
1656	32.42578125 \\
1657	32.45703125 \\
1658	32.453125 \\
1659	32.51953125 \\
1660	32.50390625 \\
1661	32.46875 \\
1662	32.4765625 \\
1663	32.5390625 \\
1664	32.640625 \\
1665	32.68359375 \\
1666	32.75390625 \\
1667	32.7421875 \\
1668	32.703125 \\
1669	32.71875 \\
1670	32.72265625 \\
1671	32.78125 \\
1672	32.875 \\
1673	32.95703125 \\
1674	33.09375 \\
1675	33.13671875 \\
1676	33.1640625 \\
1677	33.171875 \\
1678	33.18359375 \\
1679	33.15234375 \\
1680	33.2265625 \\
1681	33.11328125 \\
1682	32.99609375 \\
1683	33 \\
1684	33.05078125 \\
1685	33.1328125 \\
1686	33.23828125 \\
1687	33.27734375 \\
1688	33.30859375 \\
1689	33.36328125 \\
1690	33.36328125 \\
1691	33.375 \\
1692	33.41015625 \\
1693	33.48046875 \\
1694	33.4765625 \\
1695	33.5078125 \\
1696	33.57421875 \\
1697	33.73046875 \\
1698	33.828125 \\
1699	33.90625 \\
1700	33.9140625 \\
1701	33.86328125 \\
1702	33.94140625 \\
1703	34.00390625 \\
1704	34.1015625 \\
1705	34.15625 \\
1706	34.1875 \\
1707	34.31640625 \\
1708	34.3359375 \\
1709	34.3828125 \\
1710	34.375 \\
1711	34.39453125 \\
1712	34.359375 \\
1713	34.390625 \\
1714	34.4921875 \\
1715	34.5390625 \\
1716	34.5078125 \\
1717	34.54296875 \\
1718	34.51953125 \\
1719	34.55859375 \\
1720	34.6484375 \\
1721	34.75 \\
1722	34.76171875 \\
1723	34.80078125 \\
1724	34.80859375 \\
1725	34.8359375 \\
1726	34.953125 \\
1727	34.98046875 \\
1728	34.9296875 \\
1729	34.8984375 \\
1730	34.9140625 \\
1731	34.94140625 \\
1732	34.9375 \\
1733	34.9375 \\
1734	34.9140625 \\
1735	34.96875 \\
1736	34.99609375 \\
1737	35.03515625 \\
1738	35.19921875 \\
1739	35.2734375 \\
1740	35.32421875 \\
1741	35.34375 \\
1742	35.28125 \\
1743	35.296875 \\
1744	35.38671875 \\
1745	35.44921875 \\
1746	35.53515625 \\
1747	35.609375 \\
1748	35.58203125 \\
1749	35.6015625 \\
1750	35.53125 \\
1751	35.53125 \\
1752	35.4453125 \\
1753	35.44921875 \\
1754	35.4375 \\
1755	35.48828125 \\
1756	35.6484375 \\
1757	35.5625 \\
1758	35.5625 \\
1759	35.65625 \\
1760	35.68359375 \\
1761	35.8203125 \\
1762	35.83203125 \\
1763	35.76171875 \\
1764	35.71875 \\
1765	35.6640625 \\
1766	35.72265625 \\
1767	35.7734375 \\
1768	35.90625 \\
1769	35.99609375 \\
1770	36.015625 \\
1771	35.9921875 \\
1772	35.93359375 \\
1773	35.96875 \\
1774	35.92578125 \\
1775	35.98046875 \\
1776	35.88671875 \\
1777	35.87109375 \\
1778	35.875 \\
1779	35.94140625 \\
1780	35.9921875 \\
1781	36.13671875 \\
1782	36.234375 \\
1783	36.2265625 \\
1784	36.15625 \\
1785	36.15625 \\
1786	36.08984375 \\
1787	36.08984375 \\
1788	36.109375 \\
1789	36.1171875 \\
1790	36.16015625 \\
1791	36.19140625 \\
1792	36.26171875 \\
1793	36.30078125 \\
1794	36.4140625 \\
1795	36.51171875 \\
1796	36.49609375 \\
1797	36.46484375 \\
1798	36.4921875 \\
1799	36.53125 \\
1800	36.5625 \\
1801	36.62890625 \\
1802	36.68359375 \\
1803	36.76953125 \\
1804	36.84765625 \\
1805	36.87890625 \\
1806	36.921875 \\
1807	36.8515625 \\
1808	36.8359375 \\
1809	36.84765625 \\
1810	36.875 \\
1811	36.83203125 \\
1812	36.859375 \\
1813	36.796875 \\
1814	36.71875 \\
1815	36.734375 \\
1816	36.7734375 \\
1817	36.796875 \\
1818	36.78515625 \\
1819	36.73046875 \\
1820	36.66015625 \\
1821	36.5859375 \\
1822	36.4609375 \\
1823	36.40625 \\
1824	36.33203125 \\
1825	36.33984375 \\
1826	36.25 \\
1827	36.25390625 \\
1828	36.234375 \\
1829	36.2890625 \\
1830	36.234375 \\
1831	36.24609375 \\
1832	36.26953125 \\
1833	36.28515625 \\
1834	36.37890625 \\
1835	36.37890625 \\
1836	36.4296875 \\
1837	36.48828125 \\
1838	36.4453125 \\
1839	36.37109375 \\
1840	36.37890625 \\
1841	36.40234375 \\
1842	36.4609375 \\
1843	36.4921875 \\
1844	36.52734375 \\
1845	36.5625 \\
1846	36.51953125 \\
1847	36.54296875 \\
1848	36.58203125 \\
1849	36.640625 \\
1850	36.77734375 \\
1851	36.83984375 \\
1852	36.890625 \\
1853	36.92578125 \\
1854	36.91015625 \\
1855	36.9453125 \\
1856	36.91015625 \\
1857	37.0078125 \\
1858	37.0234375 \\
1859	36.97265625 \\
1860	36.953125 \\
1861	36.828125 \\
1862	36.74609375 \\
1863	36.80078125 \\
1864	36.80078125 \\
1865	36.78125 \\
1866	36.69921875 \\
1867	36.58984375 \\
1868	36.5234375 \\
1869	36.46484375 \\
1870	36.50390625 \\
1871	36.5078125 \\
1872	36.53515625 \\
1873	36.484375 \\
1874	36.5234375 \\
1875	36.4609375 \\
1876	36.53515625 \\
1877	36.55078125 \\
1878	36.62109375 \\
1879	36.74609375 \\
1880	36.73046875 \\
1881	36.67578125 \\
1882	36.625 \\
1883	36.5546875 \\
1884	36.6484375 \\
1885	36.6171875 \\
1886	36.64453125 \\
1887	36.6171875 \\
1888	36.625 \\
1889	36.69140625 \\
1890	36.73828125 \\
1891	36.76953125 \\
1892	36.72265625 \\
1893	36.6953125 \\
1894	36.671875 \\
1895	36.671875 \\
1896	36.7578125 \\
1897	36.73046875 \\
1898	36.69921875 \\
1899	36.6796875 \\
1900	36.71484375 \\
1901	36.66015625 \\
1902	36.671875 \\
1903	36.66796875 \\
1904	36.61328125 \\
1905	36.6328125 \\
1906	36.703125 \\
1907	36.7734375 \\
1908	36.8203125 \\
1909	36.80859375 \\
1910	36.81640625 \\
1911	36.890625 \\
1912	36.94921875 \\
1913	37.0390625 \\
1914	37.08203125 \\
1915	37.07421875 \\
1916	37.0546875 \\
1917	37.05859375 \\
1918	37.15625 \\
1919	37.20703125 \\
1920	37.296875 \\
1921	37.36328125 \\
1922	37.53515625 \\
1923	37.74609375 \\
1924	37.8203125 \\
1925	37.890625 \\
1926	37.92578125 \\
1927	37.9609375 \\
1928	38 \\
1929	38.00390625 \\
1930	38.0078125 \\
1931	37.921875 \\
1932	37.9375 \\
1933	38.01953125 \\
1934	37.984375 \\
1935	38.05859375 \\
1936	38.078125 \\
1937	38.04296875 \\
1938	38.01953125 \\
1939	38.06640625 \\
1940	38.03515625 \\
1941	38.0390625 \\
1942	38.0390625 \\
1943	37.953125 \\
1944	37.859375 \\
1945	37.77734375 \\
1946	37.81640625 \\
1947	37.796875 \\
1948	37.79296875 \\
1949	37.73828125 \\
1950	37.66796875 \\
1951	37.55859375 \\
1952	37.50390625 \\
1953	37.4921875 \\
1954	37.5390625 \\
1955	37.56640625 \\
1956	37.52734375 \\
1957	37.5703125 \\
1958	37.6484375 \\
1959	37.640625 \\
1960	37.6171875 \\
1961	37.6328125 \\
1962	37.62109375 \\
1963	37.62109375 \\
1964	37.55078125 \\
1965	37.625 \\
1966	37.75390625 \\
1967	37.796875 \\
1968	37.8671875 \\
1969	37.9296875 \\
1970	37.8828125 \\
1971	37.90234375 \\
1972	37.94921875 \\
1973	37.984375 \\
1974	37.96875 \\
1975	38.015625 \\
1976	38.0078125 \\
1977	37.953125 \\
1978	37.89453125 \\
1979	37.8125 \\
1980	37.8203125 \\
1981	37.95703125 \\
1982	38.046875 \\
1983	38.16015625 \\
1984	38.17578125 \\
1985	38.19140625 \\
1986	38.17578125 \\
1987	38.2578125 \\
1988	38.22265625 \\
1989	38.21875 \\
1990	38.22265625 \\
1991	38.22265625 \\
1992	38.1953125 \\
1993	38.1796875 \\
1994	38.1796875 \\
1995	38.25390625 \\
1996	38.25 \\
1997	38.34375 \\
1998	38.39453125 \\
1999	38.390625 \\
2000	38.40625 \\
2001	38.4921875 \\
2002	38.55859375 \\
2003	38.609375 \\
2004	38.6015625 \\
2005	38.58203125 \\
2006	38.59765625 \\
2007	38.58203125 \\
2008	38.53515625 \\
2009	38.54296875 \\
2010	38.55078125 \\
2011	38.6484375 \\
2012	38.6328125 \\
2013	38.58203125 \\
2014	38.6484375 \\
2015	38.66796875 \\
2016	38.73828125 \\
2017	38.6953125 \\
2018	38.640625 \\
2019	38.5859375 \\
2020	38.49609375 \\
2021	38.50390625 \\
2022	38.55859375 \\
2023	38.45703125 \\
2024	38.46484375 \\
2025	38.39453125 \\
2026	38.4140625 \\
2027	38.4296875 \\
2028	38.515625 \\
2029	38.62890625 \\
2030	38.7265625 \\
2031	38.8359375 \\
2032	38.84375 \\
2033	38.84765625 \\
2034	38.90625 \\
2035	38.859375 \\
2036	38.87890625 \\
2037	38.921875 \\
2038	38.92578125 \\
2039	38.953125 \\
2040	38.96875 \\
2041	38.984375 \\
2042	38.9453125 \\
2043	39.09375 \\
2044	39.20703125 \\
2045	39.28515625 \\
2046	39.3125 \\
2047	39.359375 \\
2048	39.390625 \\
2049	39.39453125 \\
2050	39.390625 \\
2051	39.47265625 \\
2052	39.515625 \\
2053	39.54296875 \\
2054	39.59765625 \\
2055	39.65234375 \\
2056	39.75390625 \\
2057	39.73828125 \\
2058	39.76953125 \\
2059	39.8359375 \\
2060	39.90234375 \\
2061	39.953125 \\
2062	40.02734375 \\
2063	40.04296875 \\
2064	40.234375 \\
2065	40.359375 \\
2066	40.31640625 \\
2067	40.40625 \\
2068	40.34765625 \\
2069	40.359375 \\
2070	40.484375 \\
2071	40.5625 \\
2072	40.51171875 \\
2073	40.48046875 \\
2074	40.4765625 \\
2075	40.5078125 \\
2076	40.53125 \\
2077	40.65625 \\
2078	40.66015625 \\
2079	40.6640625 \\
2080	40.7734375 \\
2081	40.76171875 \\
2082	40.84765625 \\
2083	40.91796875 \\
2084	40.890625 \\
2085	40.96484375 \\
2086	41.04296875 \\
2087	41.04296875 \\
2088	41.0859375 \\
2089	41.140625 \\
2090	41.16796875 \\
2091	41.1640625 \\
2092	41.19140625 \\
2093	41.3125 \\
2094	41.375 \\
2095	41.28515625 \\
2096	41.30078125 \\
2097	41.2265625 \\
2098	41.3046875 \\
2099	41.3671875 \\
2100	41.4453125 \\
2101	41.4921875 \\
2102	41.4140625 \\
2103	41.3984375 \\
2104	41.39453125 \\
2105	41.453125 \\
2106	41.48828125 \\
2107	41.51171875 \\
2108	41.63671875 \\
2109	41.7421875 \\
2110	41.84765625 \\
2111	41.69140625 \\
2112	41.5703125 \\
2113	41.59375 \\
2114	41.50390625 \\
2115	41.53515625 \\
2116	41.5546875 \\
2117	41.70703125 \\
2118	41.7578125 \\
2119	41.85546875 \\
2120	41.90625 \\
2121	41.98046875 \\
2122	41.94140625 \\
2123	41.94140625 \\
2124	41.9375 \\
2125	41.98828125 \\
2126	42.0703125 \\
2127	42.1328125 \\
2128	42.08203125 \\
2129	42.078125 \\
2130	41.953125 \\
2131	41.87890625 \\
2132	41.953125 \\
2133	41.90625 \\
2134	41.88671875 \\
2135	41.9609375 \\
2136	41.97265625 \\
2137	41.96484375 \\
2138	42.00390625 \\
2139	42.03125 \\
2140	42.12109375 \\
2141	42.18359375 \\
2142	42.29296875 \\
2143	42.25 \\
2144	42.21484375 \\
2145	42.28515625 \\
2146	42.32421875 \\
2147	42.37109375 \\
2148	42.4375 \\
2149	42.46484375 \\
2150	42.484375 \\
2151	42.48046875 \\
2152	42.484375 \\
2153	42.453125 \\
2154	42.484375 \\
2155	42.42578125 \\
2156	42.29296875 \\
2157	42.296875 \\
2158	42.23828125 \\
2159	42.2265625 \\
2160	42.31640625 \\
2161	42.3359375 \\
2162	42.34375 \\
2163	42.3515625 \\
2164	42.3046875 \\
2165	42.21875 \\
2166	42.16015625 \\
2167	42.16015625 \\
2168	42.19140625 \\
2169	42.125 \\
2170	42.09375 \\
2171	42.06640625 \\
2172	42.05078125 \\
2173	42.08984375 \\
2174	42.06640625 \\
2175	42.0859375 \\
2176	42.12109375 \\
2177	42.1171875 \\
2178	42.15625 \\
2179	42.1015625 \\
2180	42.04296875 \\
2181	41.984375 \\
2182	41.96484375 \\
2183	41.9609375 \\
2184	41.9296875 \\
2185	41.91796875 \\
2186	41.98828125 \\
2187	41.9921875 \\
2188	42.02734375 \\
2189	42.0078125 \\
2190	41.984375 \\
2191	41.9921875 \\
2192	41.97265625 \\
2193	41.8828125 \\
2194	41.8203125 \\
2195	41.7890625 \\
2196	41.765625 \\
2197	41.8046875 \\
2198	41.8203125 \\
2199	41.828125 \\
2200	41.8046875 \\
2201	41.734375 \\
2202	41.78125 \\
2203	41.79296875 \\
2204	41.77734375 \\
2205	41.7265625 \\
2206	41.70703125 \\
2207	41.765625 \\
2208	41.74609375 \\
2209	41.734375 \\
2210	41.65625 \\
2211	41.72265625 \\
2212	41.90234375 \\
2213	41.9609375 \\
2214	42.0390625 \\
2215	42.08203125 \\
2216	41.98046875 \\
2217	41.875 \\
2218	41.83984375 \\
2219	41.84765625 \\
2220	41.953125 \\
2221	41.9765625 \\
2222	41.9453125 \\
2223	41.90234375 \\
2224	41.91796875 \\
2225	41.8828125 \\
2226	41.875 \\
2227	41.875 \\
2228	41.921875 \\
2229	41.875 \\
2230	41.91796875 \\
2231	42.01953125 \\
2232	41.9375 \\
2233	41.9609375 \\
2234	42 \\
2235	41.93359375 \\
2236	41.87109375 \\
2237	41.8359375 \\
2238	41.84375 \\
2239	41.875 \\
2240	41.859375 \\
2241	41.8203125 \\
2242	41.8125 \\
2243	41.875 \\
2244	42 \\
2245	42.02734375 \\
2246	41.98046875 \\
2247	41.95703125 \\
2248	41.83203125 \\
2249	41.890625 \\
2250	41.9609375 \\
2251	42.03515625 \\
2252	42.04296875 \\
2253	41.99609375 \\
2254	41.9609375 \\
2255	42.06640625 \\
2256	42.1640625 \\
2257	42.21875 \\
2258	42.30859375 \\
2259	42.4296875 \\
2260	42.4453125 \\
2261	42.4765625 \\
2262	42.4921875 \\
2263	42.5078125 \\
2264	42.5390625 \\
2265	42.53515625 \\
2266	42.6015625 \\
2267	42.5390625 \\
2268	42.5859375 \\
2269	42.61328125 \\
2270	42.56640625 \\
2271	42.546875 \\
2272	42.56640625 \\
2273	42.5390625 \\
2274	42.59375 \\
2275	42.5703125 \\
2276	42.58984375 \\
2277	42.640625 \\
2278	42.6953125 \\
2279	42.734375 \\
2280	42.7890625 \\
2281	42.8515625 \\
2282	42.88671875 \\
2283	42.87890625 \\
2284	43.00390625 \\
2285	43.05859375 \\
2286	42.9921875 \\
2287	43.05859375 \\
2288	43.015625 \\
2289	42.98046875 \\
2290	42.9296875 \\
2291	42.98046875 \\
2292	43.05078125 \\
2293	43.12109375 \\
2294	43.16796875 \\
2295	43.30078125 \\
2296	43.296875 \\
2297	43.38671875 \\
2298	43.38671875 \\
2299	43.359375 \\
2300	43.39453125 \\
2301	43.4296875 \\
2302	43.40234375 \\
2303	43.33203125 \\
2304	43.48828125 \\
2305	43.578125 \\
2306	43.61328125 \\
2307	43.58984375 \\
2308	43.625 \\
2309	43.609375 \\
2310	43.7265625 \\
2311	43.8203125 \\
2312	43.79296875 \\
2313	43.8828125 \\
2314	43.9140625 \\
2315	43.92578125 \\
2316	44.0390625 \\
2317	44.0703125 \\
2318	44.1640625 \\
2319	44.19921875 \\
2320	44.12109375 \\
2321	44.06640625 \\
2322	44.09765625 \\
2323	44.14453125 \\
2324	44.14453125 \\
2325	44.25390625 \\
2326	44.23046875 \\
2327	44.15234375 \\
2328	44.1171875 \\
2329	44.1015625 \\
2330	44.20703125 \\
2331	44.22265625 \\
2332	44.28125 \\
2333	44.30078125 \\
2334	44.28515625 \\
2335	44.27734375 \\
2336	44.4140625 \\
2337	44.54296875 \\
2338	44.66015625 \\
2339	44.76953125 \\
2340	44.78125 \\
2341	44.7421875 \\
2342	44.75 \\
2343	44.75 \\
2344	44.65234375 \\
2345	44.6015625 \\
2346	44.6484375 \\
2347	44.71484375 \\
2348	44.84765625 \\
2349	44.828125 \\
2350	44.8671875 \\
2351	44.90625 \\
2352	44.92578125 \\
2353	44.921875 \\
2354	44.87890625 \\
2355	44.828125 \\
2356	44.8359375 \\
2357	44.8515625 \\
2358	44.8671875 \\
2359	44.796875 \\
2360	44.8046875 \\
2361	44.890625 \\
2362	44.94921875 \\
2363	44.98046875 \\
2364	44.9609375 \\
2365	44.875 \\
2366	44.88671875 \\
2367	44.984375 \\
2368	45.03125 \\
2369	45.18359375 \\
2370	45.32421875 \\
2371	45.38671875 \\
2372	45.5 \\
2373	45.59375 \\
2374	45.69921875 \\
2375	45.75 \\
2376	45.703125 \\
2377	45.5625 \\
2378	45.453125 \\
2379	45.5 \\
2380	45.51171875 \\
2381	45.46875 \\
2382	45.40625 \\
2383	45.3359375 \\
2384	45.21484375 \\
2385	45.13671875 \\
2386	45.15625 \\
2387	45.171875 \\
2388	45.25390625 \\
2389	45.296875 \\
2390	45.34375 \\
2391	45.35546875 \\
2392	45.3828125 \\
2393	45.41015625 \\
2394	45.41015625 \\
2395	45.41796875 \\
2396	45.49609375 \\
2397	45.4453125 \\
2398	45.37890625 \\
2399	45.39453125 \\
2400	45.3984375 \\
2401	45.41015625 \\
2402	45.3984375 \\
2403	45.46875 \\
2404	45.3671875 \\
2405	45.25 \\
2406	45.2265625 \\
2407	45.2578125 \\
2408	45.26171875 \\
2409	45.37109375 \\
2410	45.3359375 \\
2411	45.38671875 \\
2412	45.47265625 \\
2413	45.5 \\
2414	45.5625 \\
2415	45.55859375 \\
2416	45.52734375 \\
2417	45.5390625 \\
2418	45.5390625 \\
2419	45.578125 \\
2420	45.640625 \\
2421	45.65625 \\
2422	45.67578125 \\
2423	45.76171875 \\
2424	45.84375 \\
2425	45.89453125 \\
2426	45.9375 \\
2427	45.96875 \\
2428	46.03515625 \\
2429	46.0859375 \\
2430	46.1015625 \\
2431	46.15234375 \\
2432	46.2421875 \\
2433	46.3046875 \\
2434	46.41015625 \\
2435	46.49609375 \\
2436	46.5 \\
2437	46.5078125 \\
2438	46.453125 \\
2439	46.3359375 \\
2440	46.265625 \\
2441	46.29296875 \\
2442	46.3046875 \\
2443	46.30078125 \\
2444	46.35546875 \\
2445	46.33203125 \\
2446	46.32421875 \\
2447	46.31640625 \\
2448	46.3671875 \\
2449	46.4765625 \\
2450	46.41796875 \\
2451	46.3984375 \\
2452	46.46484375 \\
2453	46.578125 \\
2454	46.6875 \\
2455	46.703125 \\
2456	46.71484375 \\
2457	46.63671875 \\
2458	46.6484375 \\
2459	46.62890625 \\
2460	46.578125 \\
2461	46.484375 \\
2462	46.515625 \\
2463	46.57421875 \\
2464	46.609375 \\
2465	46.73828125 \\
2466	46.79296875 \\
2467	46.8359375 \\
2468	46.82421875 \\
2469	46.7421875 \\
2470	46.69140625 \\
2471	46.6640625 \\
2472	46.5390625 \\
2473	46.44921875 \\
2474	46.36328125 \\
2475	46.39453125 \\
2476	46.51171875 \\
2477	46.58203125 \\
2478	46.64453125 \\
2479	46.6171875 \\
2480	46.58203125 \\
2481	46.6640625 \\
2482	46.71875 \\
2483	46.765625 \\
2484	46.8125 \\
2485	46.86328125 \\
2486	46.8828125 \\
2487	46.81640625 \\
2488	46.8515625 \\
2489	46.9375 \\
2490	47.04296875 \\
2491	47.09765625 \\
2492	47.125 \\
2493	47.16796875 \\
2494	47.2578125 \\
2495	47.296875 \\
2496	47.30078125 \\
2497	47.30078125 \\
2498	47.34765625 \\
2499	47.37109375 \\
2500	47.44921875 \\
2501	47.53515625 \\
2502	47.609375 \\
2503	47.6484375 \\
2504	47.734375 \\
2505	47.87109375 \\
2506	47.96875 \\
2507	47.9921875 \\
2508	48.0078125 \\
2509	47.921875 \\
2510	47.88671875 \\
2511	47.90234375 \\
2512	47.890625 \\
2513	47.87109375 \\
2514	47.81640625 \\
2515	47.8203125 \\
2516	47.79296875 \\
2517	47.8515625 \\
2518	47.83203125 \\
2519	47.80078125 \\
2520	47.83203125 \\
2521	47.87109375 \\
2522	47.875 \\
2523	47.86328125 \\
2524	47.8984375 \\
2525	47.8359375 \\
2526	47.83203125 \\
2527	47.91796875 \\
2528	47.88671875 \\
2529	47.9140625 \\
2530	47.93359375 \\
2531	47.85546875 \\
2532	47.79296875 \\
2533	47.8359375 \\
2534	47.8125 \\
2535	47.83984375 \\
2536	47.83203125 \\
2537	47.85546875 \\
2538	47.8671875 \\
2539	47.94921875 \\
2540	48.08203125 \\
2541	48.140625 \\
2542	48.15234375 \\
2543	48.08203125 \\
2544	48.03125 \\
2545	48.17578125 \\
2546	48.125 \\
2547	48.13671875 \\
2548	48.0546875 \\
2549	47.90234375 \\
2550	48 \\
2551	47.99609375 \\
2552	48.0078125 \\
2553	47.9375 \\
2554	47.84765625 \\
2555	47.7578125 \\
2556	47.8125 \\
2557	47.96875 \\
2558	47.96875 \\
2559	47.97265625 \\
2560	47.953125 \\
2561	48.00390625 \\
2562	48.03515625 \\
2563	48.0546875 \\
2564	48.03515625 \\
2565	47.97265625 \\
2566	47.85546875 \\
2567	47.80859375 \\
2568	47.8515625 \\
2569	47.86328125 \\
2570	47.8125 \\
2571	47.79296875 \\
2572	47.87109375 \\
2573	47.9609375 \\
2574	48.1015625 \\
2575	48.03515625 \\
2576	47.97265625 \\
2577	48.015625 \\
2578	48.1171875 \\
2579	48.17578125 \\
2580	48.25390625 \\
2581	48.21875 \\
2582	48.19921875 \\
2583	48.23046875 \\
2584	48.30859375 \\
2585	48.375 \\
2586	48.38671875 \\
2587	48.45703125 \\
2588	48.3046875 \\
2589	48.23046875 \\
2590	48.2109375 \\
2591	48.17578125 \\
2592	48.18359375 \\
2593	48.10546875 \\
2594	48.0859375 \\
2595	48.07421875 \\
2596	48.13671875 \\
2597	48.21484375 \\
2598	48.26953125 \\
2599	48.28125 \\
2600	48.1875 \\
2601	48.12890625 \\
2602	48.17578125 \\
2603	48.18359375 \\
2604	48.19921875 \\
2605	48.2109375 \\
2606	48.1953125 \\
2607	48.23828125 \\
2608	48.23828125 \\
2609	48.3125 \\
2610	48.359375 \\
2611	48.3359375 \\
2612	48.26953125 \\
2613	48.1796875 \\
2614	48.26171875 \\
2615	48.234375 \\
2616	48.26953125 \\
2617	48.26171875 \\
2618	48.25 \\
2619	48.2578125 \\
2620	48.23828125 \\
2621	48.265625 \\
2622	48.1875 \\
2623	48.0703125 \\
2624	47.921875 \\
2625	47.8515625 \\
2626	47.859375 \\
2627	47.84765625 \\
2628	47.92578125 \\
2629	47.93359375 \\
2630	47.86328125 \\
2631	47.89453125 \\
2632	47.8984375 \\
2633	47.91796875 \\
2634	47.93359375 \\
2635	47.9140625 \\
2636	47.98828125 \\
2637	47.9609375 \\
2638	47.984375 \\
2639	48.00390625 \\
2640	48.0234375 \\
2641	48.0390625 \\
2642	48.12109375 \\
2643	48.20703125 \\
2644	48.23046875 \\
2645	48.1796875 \\
2646	48.28515625 \\
2647	48.25 \\
2648	48.2578125 \\
2649	48.33984375 \\
2650	48.32421875 \\
2651	48.37109375 \\
2652	48.46484375 \\
2653	48.53515625 \\
2654	48.609375 \\
2655	48.67578125 \\
2656	48.6796875 \\
2657	48.64453125 \\
2658	48.65234375 \\
2659	48.68359375 \\
2660	48.68359375 \\
2661	48.7109375 \\
2662	48.6875 \\
2663	48.6953125 \\
2664	48.76171875 \\
2665	48.8203125 \\
2666	49.015625 \\
2667	49.06640625 \\
2668	49.0234375 \\
2669	49.0703125 \\
2670	49.14453125 \\
2671	49.2109375 \\
2672	49.328125 \\
2673	49.40625 \\
2674	49.390625 \\
2675	49.4765625 \\
2676	49.5 \\
2677	49.58984375 \\
2678	49.5546875 \\
2679	49.6484375 \\
2680	49.6328125 \\
2681	49.6875 \\
2682	49.74609375 \\
2683	49.8125 \\
2684	49.90234375 \\
2685	49.95703125 \\
2686	49.97265625 \\
2687	49.9453125 \\
2688	50.09375 \\
2689	50.17578125 \\
2690	50.25 \\
2691	50.31640625 \\
2692	50.3515625 \\
2693	50.34765625 \\
2694	50.40234375 \\
2695	50.49609375 \\
2696	50.53515625 \\
2697	50.59765625 \\
2698	50.6015625 \\
2699	50.6484375 \\
2700	50.75390625 \\
2701	50.8203125 \\
2702	50.7578125 \\
2703	50.78515625 \\
2704	50.8359375 \\
2705	50.83984375 \\
2706	50.84765625 \\
2707	50.87109375 \\
2708	51.00390625 \\
2709	50.95703125 \\
2710	51.0078125 \\
2711	51.01171875 \\
2712	51.06640625 \\
2713	51.12109375 \\
2714	51.15625 \\
2715	51.26171875 \\
2716	51.2890625 \\
2717	51.35546875 \\
2718	51.4375 \\
2719	51.5 \\
2720	51.51953125 \\
2721	51.57421875 \\
2722	51.80078125 \\
2723	51.94921875 \\
2724	52.125 \\
2725	52.25390625 \\
2726	52.34375 \\
2727	52.41015625 \\
2728	52.390625 \\
2729	52.453125 \\
2730	52.51953125 \\
2731	52.64453125 \\
2732	52.7109375 \\
2733	52.64453125 \\
2734	52.62890625 \\
2735	52.625 \\
2736	52.57421875 \\
2737	52.57421875 \\
2738	52.57421875 \\
2739	52.5703125 \\
2740	52.52734375 \\
2741	52.484375 \\
2742	52.41796875 \\
2743	52.3359375 \\
2744	52.3515625 \\
2745	52.3359375 \\
2746	52.30078125 \\
2747	52.28515625 \\
2748	52.31640625 \\
2749	52.32421875 \\
2750	52.328125 \\
2751	52.40625 \\
2752	52.38671875 \\
2753	52.42578125 \\
2754	52.48046875 \\
2755	52.515625 \\
2756	52.52734375 \\
2757	52.51171875 \\
2758	52.56640625 \\
2759	52.61328125 \\
2760	52.70703125 \\
2761	52.72265625 \\
2762	52.7109375 \\
2763	52.72265625 \\
2764	52.71875 \\
2765	52.7578125 \\
2766	52.71484375 \\
2767	52.73828125 \\
2768	52.8046875 \\
2769	52.82421875 \\
2770	52.859375 \\
2771	52.9296875 \\
2772	52.88671875 \\
2773	52.8671875 \\
2774	52.91796875 \\
2775	53.0390625 \\
2776	53.1171875 \\
2777	53.12109375 \\
2778	53.1953125 \\
2779	53.2265625 \\
2780	53.265625 \\
2781	53.30859375 \\
2782	53.359375 \\
2783	53.30859375 \\
2784	53.2734375 \\
2785	53.2890625 \\
2786	53.38671875 \\
2787	53.48828125 \\
2788	53.515625 \\
2789	53.50390625 \\
2790	53.59375 \\
2791	53.59765625 \\
2792	53.6171875 \\
2793	53.70703125 \\
2794	53.6875 \\
2795	53.62109375 \\
2796	53.640625 \\
2797	53.70703125 \\
2798	53.734375 \\
2799	53.78515625 \\
2800	53.72265625 \\
2801	53.77734375 \\
2802	53.890625 \\
2803	53.9375 \\
2804	53.90625 \\
2805	53.8359375 \\
2806	53.90234375 \\
2807	53.96484375 \\
2808	53.91796875 \\
2809	54.0390625 \\
2810	54.05859375 \\
2811	54.12109375 \\
2812	54.12109375 \\
2813	54.1796875 \\
2814	54.16015625 \\
2815	54.12890625 \\
2816	54.21875 \\
2817	54.21484375 \\
2818	54.21875 \\
2819	54.25 \\
2820	54.25 \\
2821	54.18359375 \\
2822	54.15625 \\
2823	54.20703125 \\
2824	54.18359375 \\
2825	54.1640625 \\
2826	54.1484375 \\
2827	54.109375 \\
2828	54.1328125 \\
2829	54.0859375 \\
2830	54.09375 \\
2831	54 \\
2832	53.9765625 \\
2833	54.0078125 \\
2834	54.02734375 \\
2835	54.15625 \\
2836	54.265625 \\
2837	54.2890625 \\
2838	54.3515625 \\
2839	54.375 \\
2840	54.44140625 \\
2841	54.5546875 \\
2842	54.6015625 \\
2843	54.78125 \\
2844	54.84765625 \\
2845	54.93359375 \\
2846	55.04296875 \\
2847	55.1953125 \\
2848	55.2421875 \\
2849	55.234375 \\
2850	55.1875 \\
2851	55.1328125 \\
2852	55.12109375 \\
2853	55.1796875 \\
2854	55.23828125 \\
2855	55.33203125 \\
2856	55.34375 \\
2857	55.3828125 \\
2858	55.34375 \\
2859	55.296875 \\
2860	55.32421875 \\
2861	55.3125 \\
2862	55.4296875 \\
2863	55.40625 \\
2864	55.4375 \\
2865	55.4609375 \\
2866	55.51171875 \\
2867	55.52734375 \\
2868	55.53515625 \\
2869	55.5078125 \\
2870	55.5546875 \\
2871	55.5234375 \\
2872	55.48828125 \\
2873	55.5 \\
2874	55.40234375 \\
2875	55.30078125 \\
2876	55.296875 \\
2877	55.296875 \\
2878	55.30078125 \\
2879	55.28125 \\
2880	55.3515625 \\
2881	55.390625 \\
2882	55.36328125 \\
2883	55.4296875 \\
2884	55.390625 \\
2885	55.41015625 \\
2886	55.390625 \\
2887	55.40625 \\
2888	55.46875 \\
2889	55.4921875 \\
2890	55.359375 \\
2891	55.43359375 \\
2892	55.4609375 \\
2893	55.5390625 \\
2894	55.5234375 \\
2895	55.5625 \\
2896	55.55078125 \\
2897	55.4921875 \\
2898	55.5703125 \\
2899	55.58203125 \\
2900	55.66796875 \\
2901	55.66796875 \\
2902	55.65234375 \\
2903	55.73828125 \\
2904	55.8046875 \\
2905	55.9140625 \\
2906	55.859375 \\
2907	55.796875 \\
2908	55.73828125 \\
2909	55.69140625 \\
2910	55.703125 \\
2911	55.68359375 \\
2912	55.69921875 \\
2913	55.7109375 \\
2914	55.734375 \\
2915	55.8046875 \\
2916	55.83984375 \\
2917	55.8359375 \\
2918	55.81640625 \\
2919	55.78515625 \\
2920	55.765625 \\
2921	55.8203125 \\
2922	55.75 \\
2923	55.80859375 \\
2924	55.8359375 \\
2925	55.8515625 \\
2926	55.7578125 \\
2927	55.78515625 \\
2928	55.80078125 \\
2929	55.8125 \\
2930	55.87890625 \\
2931	55.9296875 \\
2932	55.9453125 \\
2933	55.88671875 \\
2934	55.87890625 \\
2935	55.921875 \\
2936	55.90234375 \\
2937	55.9375 \\
2938	55.9375 \\
2939	55.90625 \\
2940	55.93359375 \\
2941	55.93359375 \\
2942	55.97265625 \\
2943	55.94921875 \\
2944	56.0234375 \\
2945	56.01953125 \\
2946	55.9765625 \\
2947	55.86328125 \\
2948	55.88671875 \\
2949	55.99609375 \\
2950	56.12109375 \\
2951	56.08203125 \\
2952	56.01171875 \\
2953	56 \\
2954	55.9453125 \\
2955	55.96484375 \\
2956	56.02734375 \\
2957	55.96875 \\
2958	55.94921875 \\
2959	56.03125 \\
2960	56.09375 \\
2961	56.17578125 \\
2962	56.2265625 \\
2963	56.24609375 \\
2964	56.26953125 \\
2965	56.2890625 \\
2966	56.3203125 \\
2967	56.36328125 \\
2968	56.35546875 \\
2969	56.3828125 \\
2970	56.37109375 \\
2971	56.34765625 \\
2972	56.45703125 \\
2973	56.55078125 \\
2974	56.6796875 \\
2975	56.80078125 \\
2976	56.7578125 \\
2977	56.796875 \\
2978	56.828125 \\
2979	56.8828125 \\
2980	56.87109375 \\
2981	56.8359375 \\
2982	56.84375 \\
2983	56.9375 \\
2984	57.05078125 \\
2985	57.078125 \\
2986	57.15234375 \\
2987	57.1875 \\
2988	57.16015625 \\
2989	57.171875 \\
2990	57.18359375 \\
2991	57.109375 \\
2992	57.11328125 \\
2993	57.0625 \\
2994	57.09375 \\
2995	57.0859375 \\
2996	57.1015625 \\
2997	57.04296875 \\
2998	56.98046875 \\
2999	56.9765625 \\
3000	56.921875 \\
3001	56.875 \\
3002	56.875 \\
3003	56.84765625 \\
3004	56.8359375 \\
3005	56.84765625 \\
3006	56.94140625 \\
3007	57.01171875 \\
3008	57.09765625 \\
3009	57.1171875 \\
3010	57.02734375 \\
3011	56.99609375 \\
3012	57.046875 \\
3013	57.0625 \\
3014	57.1171875 \\
3015	57.02734375 \\
3016	56.984375 \\
3017	57.00390625 \\
3018	57.01953125 \\
3019	57.13671875 \\
3020	57.1640625 \\
3021	57.1796875 \\
3022	57.2265625 \\
3023	57.1171875 \\
3024	57.12890625 \\
3025	57.16796875 \\
3026	57.2734375 \\
3027	57.2421875 \\
3028	57.30078125 \\
3029	57.33984375 \\
3030	57.30859375 \\
3031	57.3515625 \\
3032	57.44140625 \\
3033	57.54296875 \\
3034	57.5859375 \\
3035	57.5234375 \\
3036	57.50390625 \\
3037	57.45703125 \\
3038	57.46484375 \\
3039	57.55078125 \\
3040	57.5625 \\
3041	57.625 \\
3042	57.65234375 \\
3043	57.703125 \\
3044	57.703125 \\
3045	57.7109375 \\
3046	57.765625 \\
3047	57.83203125 \\
3048	57.8515625 \\
3049	57.90234375 \\
3050	57.89453125 \\
3051	58 \\
3052	58.12890625 \\
3053	58.14453125 \\
3054	58.25390625 \\
3055	58.26953125 \\
3056	58.2578125 \\
3057	58.3671875 \\
3058	58.4140625 \\
3059	58.4921875 \\
3060	58.47265625 \\
3061	58.4296875 \\
3062	58.33984375 \\
3063	58.38671875 \\
3064	58.3984375 \\
3065	58.41796875 \\
3066	58.41015625 \\
3067	58.3984375 \\
3068	58.484375 \\
3069	58.53515625 \\
3070	58.640625 \\
3071	58.73828125 \\
3072	58.734375 \\
3073	58.703125 \\
3074	58.66015625 \\
3075	58.6171875 \\
3076	58.7109375 \\
3077	58.66796875 \\
3078	58.6484375 \\
3079	58.625 \\
3080	58.60546875 \\
3081	58.58984375 \\
3082	58.5546875 \\
3083	58.47265625 \\
3084	58.50390625 \\
3085	58.5078125 \\
3086	58.5 \\
3087	58.5234375 \\
3088	58.48046875 \\
3089	58.51171875 \\
3090	58.59375 \\
3091	58.58203125 \\
3092	58.66015625 \\
3093	58.68359375 \\
3094	58.70703125 \\
3095	58.72265625 \\
3096	58.74609375 \\
3097	58.8203125 \\
3098	58.83203125 \\
3099	58.828125 \\
3100	58.8515625 \\
3101	58.91015625 \\
3102	58.94921875 \\
3103	58.9375 \\
3104	58.92578125 \\
3105	58.93359375 \\
3106	58.91796875 \\
3107	58.890625 \\
3108	58.890625 \\
3109	58.9765625 \\
3110	59.125 \\
3111	59.1484375 \\
3112	59.21875 \\
3113	59.19921875 \\
3114	59.16015625 \\
3115	59.25390625 \\
3116	59.25390625 \\
3117	59.33984375 \\
3118	59.375 \\
3119	59.3046875 \\
3120	59.41796875 \\
3121	59.38671875 \\
3122	59.4296875 \\
3123	59.51953125 \\
3124	59.5078125 \\
3125	59.5 \\
3126	59.4921875 \\
3127	59.6171875 \\
3128	59.60546875 \\
3129	59.62109375 \\
3130	59.6875 \\
3131	59.69140625 \\
3132	59.63671875 \\
3133	59.63671875 \\
3134	59.60546875 \\
3135	59.62890625 \\
3136	59.58984375 \\
3137	59.61328125 \\
3138	59.64453125 \\
3139	59.61328125 \\
3140	59.56640625 \\
3141	59.5078125 \\
3142	59.59765625 \\
3143	59.59765625 \\
3144	59.58984375 \\
3145	59.578125 \\
3146	59.5234375 \\
3147	59.53515625 \\
3148	59.52734375 \\
3149	59.48828125 \\
3150	59.48828125 \\
3151	59.4765625 \\
3152	59.43359375 \\
3153	59.43359375 \\
3154	59.40625 \\
3155	59.40625 \\
3156	59.4453125 \\
3157	59.43359375 \\
3158	59.40234375 \\
3159	59.30859375 \\
3160	59.36328125 \\
3161	59.41015625 \\
3162	59.48046875 \\
3163	59.51953125 \\
3164	59.5625 \\
3165	59.515625 \\
3166	59.51171875 \\
3167	59.5 \\
3168	59.54296875 \\
3169	59.58984375 \\
3170	59.56640625 \\
3171	59.58203125 \\
3172	59.6015625 \\
3173	59.609375 \\
3174	59.71875 \\
3175	59.7109375 \\
3176	59.75390625 \\
3177	59.78515625 \\
3178	59.8125 \\
3179	59.80078125 \\
3180	59.84375 \\
3181	59.95703125 \\
3182	60.0390625 \\
3183	60.08203125 \\
3184	60.06640625 \\
3185	60.0703125 \\
3186	60.0234375 \\
3187	60.03515625 \\
3188	60.07421875 \\
3189	60.01953125 \\
3190	59.9609375 \\
3191	60.0234375 \\
3192	59.95703125 \\
3193	59.984375 \\
3194	59.98828125 \\
3195	60.0234375 \\
3196	60.06640625 \\
3197	60.1171875 \\
3198	60.16796875 \\
3199	60.1796875 \\
3200	60.21875 \\
3201	60.25390625 \\
3202	60.296875 \\
3203	60.2890625 \\
3204	60.375 \\
3205	60.4453125 \\
3206	60.48046875 \\
3207	60.45703125 \\
3208	60.44921875 \\
3209	60.4375 \\
3210	60.3828125 \\
3211	60.38671875 \\
3212	60.34375 \\
3213	60.4453125 \\
3214	60.38671875 \\
3215	60.375 \\
3216	60.46484375 \\
3217	60.39453125 \\
3218	60.48828125 \\
3219	60.54296875 \\
3220	60.51953125 \\
3221	60.56640625 \\
3222	60.55859375 \\
3223	60.55078125 \\
3224	60.62109375 \\
3225	60.64453125 \\
3226	60.71484375 \\
3227	60.6796875 \\
3228	60.6796875 \\
3229	60.7265625 \\
3230	60.70703125 \\
3231	60.69921875 \\
3232	60.80859375 \\
3233	60.859375 \\
3234	60.93359375 \\
3235	60.91796875 \\
3236	61.00390625 \\
3237	61.0625 \\
3238	61.0390625 \\
3239	61.09375 \\
3240	61.125 \\
3241	61.234375 \\
3242	61.15234375 \\
3243	61.140625 \\
3244	61.14453125 \\
3245	61.1875 \\
3246	61.25390625 \\
3247	61.2734375 \\
3248	61.37109375 \\
3249	61.4375 \\
3250	61.5078125 \\
3251	61.546875 \\
3252	61.56640625 \\
3253	61.60546875 \\
3254	61.5703125 \\
3255	61.515625 \\
3256	61.5078125 \\
3257	61.515625 \\
3258	61.66015625 \\
3259	61.8203125 \\
3260	61.87109375 \\
3261	61.9453125 \\
3262	61.9765625 \\
3263	61.953125 \\
3264	61.9765625 \\
3265	62.0625 \\
3266	62.15625 \\
3267	62.2421875 \\
3268	62.23046875 \\
3269	62.19140625 \\
3270	62.17578125 \\
3271	62.16796875 \\
3272	62.12109375 \\
3273	62.14453125 \\
3274	62.046875 \\
3275	62.05859375 \\
3276	62.00390625 \\
3277	62.0234375 \\
3278	62.015625 \\
3279	62.14453125 \\
3280	62.16015625 \\
3281	62.1171875 \\
3282	62.19140625 \\
3283	62.25 \\
3284	62.234375 \\
3285	62.234375 \\
3286	62.26953125 \\
3287	62.16796875 \\
3288	62.22265625 \\
3289	62.33203125 \\
3290	62.40625 \\
3291	62.4453125 \\
3292	62.484375 \\
3293	62.46484375 \\
3294	62.5703125 \\
3295	62.6171875 \\
3296	62.625 \\
3297	62.65234375 \\
3298	62.6171875 \\
3299	62.68359375 \\
3300	62.76953125 \\
3301	62.84765625 \\
3302	62.8203125 \\
3303	62.82421875 \\
3304	62.84765625 \\
3305	62.8671875 \\
3306	62.93359375 \\
3307	63.01171875 \\
3308	63.0625 \\
3309	63.03125 \\
3310	63.12890625 \\
3311	63.2265625 \\
3312	63.26171875 \\
3313	63.1953125 \\
3314	63.3125 \\
3315	63.37109375 \\
3316	63.41796875 \\
3317	63.46484375 \\
3318	63.4453125 \\
3319	63.42578125 \\
3320	63.43359375 \\
3321	63.51953125 \\
3322	63.58203125 \\
3323	63.54296875 \\
3324	63.52734375 \\
3325	63.58984375 \\
3326	63.62890625 \\
3327	63.6640625 \\
3328	63.65234375 \\
3329	63.58984375 \\
3330	63.62109375 \\
3331	63.703125 \\
3332	63.72265625 \\
3333	63.75390625 \\
3334	63.75390625 \\
3335	63.70703125 \\
3336	63.68359375 \\
3337	63.7265625 \\
3338	63.76171875 \\
3339	63.828125 \\
3340	63.87109375 \\
3341	63.828125 \\
3342	63.82421875 \\
3343	63.87109375 \\
3344	63.9609375 \\
3345	64.0390625 \\
3346	64.05859375 \\
3347	64.0703125 \\
3348	64.0234375 \\
3349	63.96875 \\
3350	63.96484375 \\
3351	63.96875 \\
3352	64.0390625 \\
3353	64.03125 \\
3354	64.1171875 \\
3355	64.21484375 \\
3356	64.28125 \\
3357	64.34375 \\
3358	64.2421875 \\
3359	64.1953125 \\
3360	64.109375 \\
3361	64.08984375 \\
3362	64.09765625 \\
3363	64.07421875 \\
3364	64.02734375 \\
3365	64.0234375 \\
3366	63.9921875 \\
3367	63.9921875 \\
3368	63.9765625 \\
3369	64.0234375 \\
3370	64.03125 \\
3371	64.0234375 \\
3372	64.0859375 \\
3373	64.06640625 \\
3374	64.13671875 \\
3375	64.16796875 \\
3376	64.234375 \\
3377	64.33984375 \\
3378	64.39453125 \\
3379	64.3828125 \\
3380	64.39453125 \\
3381	64.4296875 \\
3382	64.42578125 \\
3383	64.33984375 \\
3384	64.31640625 \\
3385	64.3125 \\
3386	64.3203125 \\
3387	64.27734375 \\
3388	64.28515625 \\
3389	64.2421875 \\
3390	64.24609375 \\
3391	64.22265625 \\
3392	64.20703125 \\
3393	64.30859375 \\
3394	64.27734375 \\
3395	64.3046875 \\
3396	64.30078125 \\
3397	64.28515625 \\
3398	64.30078125 \\
3399	64.27734375 \\
3400	64.28125 \\
3401	64.25390625 \\
3402	64.35546875 \\
3403	64.42578125 \\
3404	64.4140625 \\
3405	64.390625 \\
3406	64.32421875 \\
3407	64.4140625 \\
3408	64.40625 \\
3409	64.42578125 \\
3410	64.359375 \\
3411	64.38671875 \\
3412	64.41796875 \\
3413	64.515625 \\
3414	64.52734375 \\
3415	64.48046875 \\
3416	64.43359375 \\
3417	64.421875 \\
3418	64.4375 \\
3419	64.5 \\
3420	64.53125 \\
3421	64.46875 \\
3422	64.40234375 \\
3423	64.46875 \\
3424	64.44140625 \\
3425	64.41015625 \\
3426	64.41796875 \\
3427	64.44921875 \\
3428	64.578125 \\
3429	64.69140625 \\
3430	64.6484375 \\
3431	64.58203125 \\
3432	64.49609375 \\
3433	64.44140625 \\
3434	64.41796875 \\
3435	64.49609375 \\
3436	64.546875 \\
3437	64.53515625 \\
3438	64.5390625 \\
3439	64.49609375 \\
3440	64.5234375 \\
3441	64.5625 \\
3442	64.65625 \\
3443	64.625 \\
3444	64.48046875 \\
3445	64.3984375 \\
3446	64.46484375 \\
3447	64.57421875 \\
3448	64.6171875 \\
3449	64.67578125 \\
3450	64.69140625 \\
3451	64.6875 \\
3452	64.76171875 \\
3453	64.84765625 \\
3454	64.89453125 \\
3455	64.90625 \\
3456	64.89453125 \\
3457	64.90234375 \\
3458	65.0390625 \\
3459	65.02734375 \\
3460	65.078125 \\
3461	65.0703125 \\
3462	65.0078125 \\
3463	65.0859375 \\
3464	65.1796875 \\
3465	65.2265625 \\
3466	65.25 \\
3467	65.2734375 \\
3468	65.22265625 \\
3469	65.21484375 \\
3470	65.19921875 \\
3471	65.2890625 \\
3472	65.30859375 \\
3473	65.3515625 \\
3474	65.3125 \\
3475	65.30859375 \\
3476	65.359375 \\
3477	65.33203125 \\
3478	65.34375 \\
3479	65.28515625 \\
3480	65.3046875 \\
3481	65.375 \\
3482	65.34375 \\
3483	65.41015625 \\
3484	65.484375 \\
3485	65.54296875 \\
3486	65.55078125 \\
3487	65.70703125 \\
3488	65.75390625 \\
3489	65.859375 \\
3490	65.875 \\
3491	65.92578125 \\
3492	66.03125 \\
3493	65.99609375 \\
3494	66.01953125 \\
3495	66.03515625 \\
3496	66.1171875 \\
3497	66.12890625 \\
3498	66.1640625 \\
3499	66.21875 \\
3500	66.203125 \\
3501	66.2265625 \\
3502	66.13671875 \\
3503	66.16796875 \\
3504	66.18359375 \\
3505	66.23828125 \\
3506	66.28515625 \\
3507	66.26171875 \\
3508	66.3046875 \\
3509	66.3984375 \\
3510	66.42578125 \\
3511	66.41015625 \\
3512	66.46484375 \\
3513	66.47265625 \\
3514	66.49609375 \\
3515	66.62890625 \\
3516	66.6796875 \\
3517	66.80078125 \\
3518	66.8203125 \\
};
\addplot [semithick, color2]
table [row sep=\\]{%
0	11.46875 \\
1	11.5390625 \\
2	11.6328125 \\
3	11.79296875 \\
4	11.86328125 \\
5	11.9453125 \\
6	12.046875 \\
7	12.1953125 \\
8	12.3125 \\
9	12.359375 \\
10	12.4140625 \\
11	12.515625 \\
12	12.59765625 \\
13	12.71875 \\
14	12.82421875 \\
15	12.87890625 \\
16	12.94140625 \\
17	13.03515625 \\
18	13.125 \\
19	13.13671875 \\
20	13.20703125 \\
21	13.328125 \\
22	13.453125 \\
23	13.5234375 \\
24	13.57421875 \\
25	13.59765625 \\
26	13.74609375 \\
27	13.8828125 \\
28	13.9453125 \\
29	14.03515625 \\
30	14.1484375 \\
31	14.26953125 \\
32	14.34375 \\
33	14.42578125 \\
34	14.46875 \\
35	14.56640625 \\
36	14.62890625 \\
37	14.7421875 \\
38	14.828125 \\
39	14.9453125 \\
40	14.96484375 \\
41	15.02734375 \\
42	15.13671875 \\
43	15.15625 \\
44	15.23046875 \\
45	15.33203125 \\
46	15.40234375 \\
47	15.47265625 \\
48	15.625 \\
49	15.74609375 \\
50	15.8359375 \\
51	15.9296875 \\
52	16.046875 \\
53	16.1953125 \\
54	16.3515625 \\
55	16.41015625 \\
56	16.5078125 \\
57	16.56640625 \\
58	16.68359375 \\
59	16.84375 \\
60	16.96875 \\
61	17.03515625 \\
62	17.12890625 \\
63	17.18359375 \\
64	17.28125 \\
65	17.37890625 \\
66	17.46484375 \\
67	17.546875 \\
68	17.62890625 \\
69	17.7578125 \\
70	17.83203125 \\
71	17.98828125 \\
72	18.1015625 \\
73	18.203125 \\
74	18.2890625 \\
75	18.42578125 \\
76	18.5078125 \\
77	18.59375 \\
78	18.68359375 \\
79	18.85546875 \\
80	19.015625 \\
81	19.12890625 \\
82	19.26171875 \\
83	19.35546875 \\
84	19.46484375 \\
85	19.59765625 \\
86	19.69140625 \\
87	19.80078125 \\
88	19.8125 \\
89	19.8515625 \\
90	19.90234375 \\
91	19.97265625 \\
92	19.99609375 \\
93	19.97265625 \\
94	20.03515625 \\
95	20.0546875 \\
96	20.08203125 \\
97	20.1484375 \\
98	20.203125 \\
99	20.30859375 \\
100	20.3828125 \\
101	20.44921875 \\
102	20.42578125 \\
103	20.40234375 \\
104	20.4453125 \\
105	20.4609375 \\
106	20.5546875 \\
107	20.58203125 \\
108	20.640625 \\
109	20.703125 \\
110	20.7734375 \\
111	20.77734375 \\
112	20.8125 \\
113	20.796875 \\
114	20.8046875 \\
115	20.8984375 \\
116	20.90234375 \\
117	20.91015625 \\
118	20.9375 \\
119	20.9921875 \\
120	21.0546875 \\
121	21.11328125 \\
122	21.15234375 \\
123	21.1484375 \\
124	21.203125 \\
125	21.3125 \\
126	21.39453125 \\
127	21.41796875 \\
128	21.46484375 \\
129	21.54296875 \\
130	21.5703125 \\
131	21.53125 \\
132	21.59765625 \\
133	21.73046875 \\
134	21.7890625 \\
135	21.82421875 \\
136	21.90234375 \\
137	21.86328125 \\
138	21.9140625 \\
139	21.94921875 \\
140	21.99609375 \\
141	22.08984375 \\
142	22.1640625 \\
143	22.28125 \\
144	22.37890625 \\
145	22.43359375 \\
146	22.546875 \\
147	22.56640625 \\
148	22.59765625 \\
149	22.5859375 \\
150	22.62109375 \\
151	22.71875 \\
152	22.81640625 \\
153	22.83203125 \\
154	22.85546875 \\
155	22.9296875 \\
156	22.99609375 \\
157	23.09765625 \\
158	23.16015625 \\
159	23.171875 \\
160	23.19140625 \\
161	23.265625 \\
162	23.2421875 \\
163	23.25390625 \\
164	23.28515625 \\
165	23.33984375 \\
166	23.38671875 \\
167	23.390625 \\
168	23.4140625 \\
169	23.4375 \\
170	23.53125 \\
171	23.57421875 \\
172	23.609375 \\
173	23.65234375 \\
174	23.765625 \\
175	23.73828125 \\
176	23.81640625 \\
177	23.8671875 \\
178	23.94921875 \\
179	23.953125 \\
180	23.9765625 \\
181	24.08203125 \\
182	24.1171875 \\
183	24.203125 \\
184	24.3046875 \\
185	24.34765625 \\
186	24.34765625 \\
187	24.35546875 \\
188	24.3828125 \\
189	24.43359375 \\
190	24.50390625 \\
191	24.51953125 \\
192	24.56640625 \\
193	24.640625 \\
194	24.703125 \\
195	24.71484375 \\
196	24.77734375 \\
197	24.84375 \\
198	24.859375 \\
199	24.8671875 \\
200	24.96484375 \\
201	24.91796875 \\
202	25.00390625 \\
203	25.08203125 \\
204	25.16796875 \\
205	25.2265625 \\
206	25.22265625 \\
207	25.296875 \\
208	25.26953125 \\
209	25.2890625 \\
210	25.37109375 \\
211	25.44921875 \\
212	25.4375 \\
213	25.4921875 \\
214	25.55859375 \\
215	25.5703125 \\
216	25.6484375 \\
217	25.71875 \\
218	25.78125 \\
219	25.859375 \\
220	25.91015625 \\
221	25.92578125 \\
222	26.046875 \\
223	26.0859375 \\
224	26.1015625 \\
225	26.16015625 \\
226	26.15234375 \\
227	26.2578125 \\
228	26.3203125 \\
229	26.3984375 \\
230	26.4765625 \\
231	26.625 \\
232	26.76953125 \\
233	26.7421875 \\
234	26.76171875 \\
235	26.91015625 \\
236	26.99609375 \\
237	27.0703125 \\
238	27.1796875 \\
239	27.19140625 \\
240	27.27734375 \\
241	27.24609375 \\
242	27.28125 \\
243	27.2734375 \\
244	27.31640625 \\
245	27.3671875 \\
246	27.375 \\
247	27.45703125 \\
248	27.4375 \\
249	27.46875 \\
250	27.54296875 \\
251	27.5859375 \\
252	27.5390625 \\
253	27.6015625 \\
254	27.609375 \\
255	27.6171875 \\
256	27.6484375 \\
257	27.62890625 \\
258	27.6484375 \\
259	27.75 \\
260	27.83984375 \\
261	27.9140625 \\
262	28.07421875 \\
263	28.22265625 \\
264	28.37109375 \\
265	28.46875 \\
266	28.55078125 \\
267	28.59765625 \\
268	28.69921875 \\
269	28.78515625 \\
270	28.8359375 \\
271	28.859375 \\
272	28.8828125 \\
273	28.984375 \\
274	29.0078125 \\
275	29.1015625 \\
276	29.1171875 \\
277	29.16796875 \\
278	29.2109375 \\
279	29.3046875 \\
280	29.3515625 \\
281	29.3984375 \\
282	29.45703125 \\
283	29.5234375 \\
284	29.5 \\
285	29.578125 \\
286	29.7265625 \\
287	29.85546875 \\
288	29.96875 \\
289	30.0625 \\
290	30.1640625 \\
291	30.2578125 \\
292	30.35546875 \\
293	30.47265625 \\
294	30.51171875 \\
295	30.6171875 \\
296	30.6953125 \\
297	30.8046875 \\
298	30.85546875 \\
299	30.99609375 \\
300	30.98046875 \\
301	31.09375 \\
302	31.18359375 \\
303	31.21875 \\
304	31.25390625 \\
305	31.37109375 \\
306	31.3828125 \\
307	31.37890625 \\
308	31.484375 \\
309	31.5859375 \\
310	31.54296875 \\
311	31.58984375 \\
312	31.65625 \\
313	31.70703125 \\
314	31.7578125 \\
315	31.83984375 \\
316	31.95703125 \\
317	32.03515625 \\
318	32.109375 \\
319	32.12890625 \\
320	32.16015625 \\
321	32.21875 \\
322	32.1953125 \\
323	32.30078125 \\
324	32.41015625 \\
325	32.4921875 \\
326	32.57421875 \\
327	32.59375 \\
328	32.6875 \\
329	32.75 \\
330	32.82421875 \\
331	32.8125 \\
332	32.8203125 \\
333	32.91015625 \\
334	33.00390625 \\
335	32.9921875 \\
336	32.98828125 \\
337	33.12109375 \\
338	33.08984375 \\
339	33.19921875 \\
340	33.21875 \\
341	33.30859375 \\
342	33.3828125 \\
343	33.44140625 \\
344	33.4921875 \\
345	33.5234375 \\
346	33.546875 \\
347	33.5859375 \\
348	33.73046875 \\
349	33.88671875 \\
350	33.9296875 \\
351	34 \\
352	34.0625 \\
353	34.0859375 \\
354	34.06640625 \\
355	34.15234375 \\
356	34.1953125 \\
357	34.30078125 \\
358	34.4765625 \\
359	34.4609375 \\
360	34.48828125 \\
361	34.515625 \\
362	34.60546875 \\
363	34.7109375 \\
364	34.69921875 \\
365	34.70703125 \\
366	34.75 \\
367	34.85546875 \\
368	34.90625 \\
369	34.89453125 \\
370	34.9296875 \\
371	34.9375 \\
372	34.98046875 \\
373	35.015625 \\
374	35.14453125 \\
375	35.17578125 \\
376	35.28125 \\
377	35.39453125 \\
378	35.421875 \\
379	35.4453125 \\
380	35.48828125 \\
381	35.5 \\
382	35.578125 \\
383	35.65234375 \\
384	35.78125 \\
385	35.78515625 \\
386	35.7890625 \\
387	35.77734375 \\
388	35.77734375 \\
389	35.7421875 \\
390	35.66015625 \\
391	35.64453125 \\
392	35.65625 \\
393	35.69921875 \\
394	35.6640625 \\
395	35.70703125 \\
396	35.69921875 \\
397	35.65234375 \\
398	35.6875 \\
399	35.6484375 \\
400	35.7265625 \\
401	35.76953125 \\
402	35.796875 \\
403	35.86328125 \\
404	35.86328125 \\
405	35.87109375 \\
406	35.9375 \\
407	36.0078125 \\
408	36.0546875 \\
409	36.01953125 \\
410	36.11328125 \\
411	36.19921875 \\
412	36.375 \\
413	36.4609375 \\
414	36.5625 \\
415	36.6328125 \\
416	36.61328125 \\
417	36.6796875 \\
418	36.70703125 \\
419	36.7578125 \\
420	36.84765625 \\
421	36.91796875 \\
422	37.0078125 \\
423	37.05078125 \\
424	37.0390625 \\
425	37.03515625 \\
426	37.078125 \\
427	37.12890625 \\
428	37.1171875 \\
429	37.05859375 \\
430	37.04296875 \\
431	37.1015625 \\
432	37.08984375 \\
433	37.0546875 \\
434	37.01171875 \\
435	37.05859375 \\
436	37.13671875 \\
437	37.1640625 \\
438	37.265625 \\
439	37.24609375 \\
440	37.30859375 \\
441	37.46484375 \\
442	37.53515625 \\
443	37.60546875 \\
444	37.58984375 \\
445	37.6875 \\
446	37.80859375 \\
447	37.87890625 \\
448	37.9140625 \\
449	37.89453125 \\
450	38 \\
451	37.99609375 \\
452	38.00390625 \\
453	38.05859375 \\
454	38.14453125 \\
455	38.171875 \\
456	38.24609375 \\
457	38.25390625 \\
458	38.1015625 \\
459	38.140625 \\
460	38.1171875 \\
461	38.09375 \\
462	38.0625 \\
463	38.01171875 \\
464	37.98046875 \\
465	38.06640625 \\
466	38.09765625 \\
467	38.125 \\
468	38.08984375 \\
469	38.17578125 \\
470	38.265625 \\
471	38.375 \\
472	38.3984375 \\
473	38.40625 \\
474	38.36328125 \\
475	38.44140625 \\
476	38.44921875 \\
477	38.4296875 \\
478	38.46484375 \\
479	38.44140625 \\
480	38.5078125 \\
481	38.5234375 \\
482	38.47265625 \\
483	38.46875 \\
484	38.4609375 \\
485	38.48046875 \\
486	38.515625 \\
487	38.50390625 \\
488	38.5390625 \\
489	38.640625 \\
490	38.6875 \\
491	38.7734375 \\
492	38.8515625 \\
493	38.93359375 \\
494	39.05078125 \\
495	39.0078125 \\
496	39.109375 \\
497	39.20703125 \\
498	39.2578125 \\
499	39.375 \\
500	39.41796875 \\
501	39.43359375 \\
502	39.4609375 \\
503	39.49609375 \\
504	39.5625 \\
505	39.57421875 \\
506	39.5546875 \\
507	39.5546875 \\
508	39.609375 \\
509	39.6328125 \\
510	39.6875 \\
511	39.69921875 \\
512	39.6875 \\
513	39.69140625 \\
514	39.70703125 \\
515	39.71875 \\
516	39.78125 \\
517	39.78515625 \\
518	39.828125 \\
519	39.89453125 \\
520	39.90625 \\
521	39.93359375 \\
522	39.91796875 \\
523	39.88671875 \\
524	39.9375 \\
525	39.94140625 \\
526	39.96875 \\
527	40.0390625 \\
528	40.08203125 \\
529	40.14453125 \\
530	40.1875 \\
531	40.23046875 \\
532	40.32421875 \\
533	40.4296875 \\
534	40.51171875 \\
535	40.51953125 \\
536	40.52734375 \\
537	40.51953125 \\
538	40.5390625 \\
539	40.59765625 \\
540	40.609375 \\
541	40.56640625 \\
542	40.54296875 \\
543	40.58984375 \\
544	40.7265625 \\
545	40.78515625 \\
546	40.80859375 \\
547	40.8359375 \\
548	40.828125 \\
549	40.9375 \\
550	40.9375 \\
551	40.9921875 \\
552	41.1015625 \\
553	41.18359375 \\
554	41.28515625 \\
555	41.34765625 \\
556	41.41015625 \\
557	41.50390625 \\
558	41.70703125 \\
559	41.78125 \\
560	41.89453125 \\
561	41.98828125 \\
562	41.9765625 \\
563	42.0859375 \\
564	42.171875 \\
565	42.1640625 \\
566	42.20703125 \\
567	42.25 \\
568	42.33203125 \\
569	42.3046875 \\
570	42.22265625 \\
571	42.2265625 \\
572	42.2734375 \\
573	42.3515625 \\
574	42.4296875 \\
575	42.41796875 \\
576	42.484375 \\
577	42.56640625 \\
578	42.65234375 \\
579	42.78125 \\
580	42.82421875 \\
581	42.92578125 \\
582	42.9921875 \\
583	43.0234375 \\
584	43.08984375 \\
585	43.23046875 \\
586	43.2421875 \\
587	43.421875 \\
588	43.51171875 \\
589	43.50390625 \\
590	43.67578125 \\
591	43.65625 \\
592	43.70703125 \\
593	43.6796875 \\
594	43.75390625 \\
595	43.87109375 \\
596	43.90234375 \\
597	43.90625 \\
598	43.94140625 \\
599	43.98046875 \\
600	43.97265625 \\
601	44.0859375 \\
602	44.11328125 \\
603	44.16015625 \\
604	44.2265625 \\
605	44.2890625 \\
606	44.4296875 \\
607	44.53125 \\
608	44.53515625 \\
609	44.65234375 \\
610	44.6796875 \\
611	44.75 \\
612	44.8046875 \\
613	44.84375 \\
614	44.85546875 \\
615	44.875 \\
616	44.9765625 \\
617	45.078125 \\
618	45.10546875 \\
619	45.05078125 \\
620	45.0703125 \\
621	45.09375 \\
622	45.14453125 \\
623	45.2578125 \\
624	45.328125 \\
625	45.44140625 \\
626	45.44140625 \\
627	45.421875 \\
628	45.48046875 \\
629	45.57421875 \\
630	45.609375 \\
631	45.609375 \\
632	45.55859375 \\
633	45.5 \\
634	45.60546875 \\
635	45.671875 \\
636	45.72265625 \\
637	45.78515625 \\
638	45.81640625 \\
639	45.79296875 \\
640	45.859375 \\
641	45.95703125 \\
642	45.97265625 \\
643	45.9765625 \\
644	45.953125 \\
645	45.984375 \\
646	46.0703125 \\
647	46.11328125 \\
648	46.14453125 \\
649	46.09375 \\
650	46.0546875 \\
651	46.04296875 \\
652	46.08984375 \\
653	46.00390625 \\
654	46.04296875 \\
655	45.9296875 \\
656	45.93359375 \\
657	45.9609375 \\
658	45.97265625 \\
659	45.97265625 \\
660	45.96875 \\
661	46.015625 \\
662	46.06640625 \\
663	46.05078125 \\
664	46.109375 \\
665	46.2265625 \\
666	46.265625 \\
667	46.30078125 \\
668	46.2890625 \\
669	46.41015625 \\
670	46.5078125 \\
671	46.453125 \\
672	46.4453125 \\
673	46.42578125 \\
674	46.421875 \\
675	46.5078125 \\
676	46.48046875 \\
677	46.49609375 \\
678	46.56640625 \\
679	46.55078125 \\
680	46.51953125 \\
681	46.515625 \\
682	46.640625 \\
683	46.66796875 \\
684	46.640625 \\
685	46.60546875 \\
686	46.6953125 \\
687	46.71484375 \\
688	46.7109375 \\
689	46.76953125 \\
690	46.69140625 \\
691	46.75 \\
692	46.75 \\
693	46.7578125 \\
694	46.75 \\
695	46.79296875 \\
696	46.828125 \\
697	46.8828125 \\
698	46.89453125 \\
699	46.8359375 \\
700	46.8984375 \\
701	46.8671875 \\
702	46.8125 \\
703	46.8046875 \\
704	46.8203125 \\
705	46.84765625 \\
706	46.8515625 \\
707	46.84375 \\
708	46.8671875 \\
709	46.890625 \\
710	46.9765625 \\
711	46.953125 \\
712	46.99609375 \\
713	47.0859375 \\
714	47.13671875 \\
715	47.12109375 \\
716	47.08984375 \\
717	47.1015625 \\
718	47.15234375 \\
719	47.28515625 \\
720	47.3203125 \\
721	47.421875 \\
722	47.44921875 \\
723	47.4453125 \\
724	47.43359375 \\
725	47.4453125 \\
726	47.42578125 \\
727	47.41796875 \\
728	47.4765625 \\
729	47.50390625 \\
730	47.5546875 \\
731	47.57421875 \\
732	47.63671875 \\
733	47.734375 \\
734	47.7421875 \\
735	47.78515625 \\
736	47.80859375 \\
737	47.81640625 \\
738	47.7890625 \\
739	47.875 \\
740	47.90234375 \\
741	47.86328125 \\
742	47.98046875 \\
743	48.05078125 \\
744	48.0625 \\
745	48.04296875 \\
746	48.0703125 \\
747	48.1328125 \\
748	48.2109375 \\
749	48.28515625 \\
750	48.40234375 \\
751	48.49609375 \\
752	48.53515625 \\
753	48.61328125 \\
754	48.59375 \\
755	48.7421875 \\
756	48.7890625 \\
757	48.8203125 \\
758	48.75 \\
759	48.8359375 \\
760	48.91015625 \\
761	48.88671875 \\
762	48.984375 \\
763	49.04296875 \\
764	49.0546875 \\
765	48.98046875 \\
766	49.0234375 \\
767	49.046875 \\
768	49.15234375 \\
769	49.1171875 \\
770	49.10546875 \\
771	49.1328125 \\
772	49.13671875 \\
773	49.22265625 \\
774	49.25390625 \\
775	49.2421875 \\
776	49.30078125 \\
777	49.29296875 \\
778	49.26171875 \\
779	49.28515625 \\
780	49.34765625 \\
781	49.37890625 \\
782	49.34765625 \\
783	49.3828125 \\
784	49.4140625 \\
785	49.54296875 \\
786	49.51953125 \\
787	49.48828125 \\
788	49.54296875 \\
789	49.66796875 \\
790	49.6875 \\
791	49.7109375 \\
792	49.7890625 \\
793	49.87109375 \\
794	49.87109375 \\
795	49.8125 \\
796	49.83203125 \\
797	49.89453125 \\
798	49.953125 \\
799	50.0234375 \\
800	50.0546875 \\
801	50.08984375 \\
802	50.2109375 \\
803	50.28125 \\
804	50.29296875 \\
805	50.36328125 \\
806	50.3984375 \\
807	50.4375 \\
808	50.53125 \\
809	50.53515625 \\
810	50.49609375 \\
811	50.546875 \\
812	50.546875 \\
813	50.54296875 \\
814	50.58984375 \\
815	50.63671875 \\
816	50.703125 \\
817	50.7265625 \\
818	50.71484375 \\
819	50.68359375 \\
820	50.66015625 \\
821	50.64453125 \\
822	50.72265625 \\
823	50.73046875 \\
824	50.8359375 \\
825	50.81640625 \\
826	50.9140625 \\
827	51.01171875 \\
828	51.02734375 \\
829	51.0625 \\
830	51.1171875 \\
831	51.20703125 \\
832	51.26953125 \\
833	51.32421875 \\
834	51.37109375 \\
835	51.43359375 \\
836	51.4453125 \\
837	51.4921875 \\
838	51.62890625 \\
839	51.67578125 \\
840	51.73046875 \\
841	51.8125 \\
842	51.828125 \\
843	51.86328125 \\
844	51.98046875 \\
845	52.0546875 \\
846	52.015625 \\
847	52.01171875 \\
848	52.02734375 \\
849	52.0703125 \\
850	52.17578125 \\
851	52.1796875 \\
852	52.2265625 \\
853	52.31640625 \\
854	52.38671875 \\
855	52.5 \\
856	52.546875 \\
857	52.6015625 \\
858	52.65234375 \\
859	52.6953125 \\
860	52.69921875 \\
861	52.7265625 \\
862	52.75 \\
863	52.73828125 \\
864	52.859375 \\
865	52.9140625 \\
866	52.94140625 \\
867	53.02734375 \\
868	52.984375 \\
869	52.91015625 \\
870	52.88671875 \\
871	53.03515625 \\
872	53.109375 \\
873	53.05859375 \\
874	53.109375 \\
875	53.20703125 \\
876	53.29296875 \\
877	53.28125 \\
878	53.3359375 \\
879	53.36328125 \\
880	53.41796875 \\
881	53.38671875 \\
882	53.4453125 \\
883	53.45703125 \\
884	53.515625 \\
885	53.53515625 \\
886	53.625 \\
887	53.69140625 \\
888	53.76953125 \\
889	53.69921875 \\
890	53.81640625 \\
891	53.87109375 \\
892	53.83984375 \\
893	53.84765625 \\
894	53.88671875 \\
895	54.0546875 \\
896	54.02734375 \\
897	54.03515625 \\
898	54.05859375 \\
899	54.12109375 \\
900	54.11328125 \\
901	54.12109375 \\
902	54.1484375 \\
903	54.19140625 \\
904	54.23046875 \\
905	54.25 \\
906	54.23046875 \\
907	54.26171875 \\
908	54.28515625 \\
909	54.37890625 \\
910	54.43359375 \\
911	54.484375 \\
912	54.54296875 \\
913	54.55859375 \\
914	54.56640625 \\
915	54.59765625 \\
916	54.58984375 \\
917	54.55078125 \\
918	54.66796875 \\
919	54.7265625 \\
920	54.8125 \\
921	54.80859375 \\
922	54.71875 \\
923	54.7734375 \\
924	54.7578125 \\
925	54.875 \\
926	54.8984375 \\
927	54.86328125 \\
928	54.8515625 \\
929	54.83203125 \\
930	54.84375 \\
931	54.85546875 \\
932	54.90234375 \\
933	54.93359375 \\
934	54.88671875 \\
935	54.84765625 \\
936	54.90234375 \\
937	54.97265625 \\
938	54.94140625 \\
939	54.921875 \\
940	54.96875 \\
941	54.96875 \\
942	54.9765625 \\
943	55 \\
944	54.9140625 \\
945	54.92578125 \\
946	54.97265625 \\
947	55.078125 \\
948	55.0703125 \\
949	55.0078125 \\
950	54.9375 \\
951	54.984375 \\
952	55.00390625 \\
953	54.984375 \\
954	54.98046875 \\
955	55.0078125 \\
956	55.0234375 \\
957	55.02734375 \\
958	55.11328125 \\
959	55.1171875 \\
960	55.21484375 \\
961	55.328125 \\
962	55.37109375 \\
963	55.41796875 \\
964	55.44140625 \\
965	55.53125 \\
966	55.609375 \\
967	55.6640625 \\
968	55.77734375 \\
969	56 \\
970	56.1796875 \\
971	56.23828125 \\
972	56.3125 \\
973	56.41796875 \\
974	56.49609375 \\
975	56.51171875 \\
976	56.5078125 \\
977	56.58203125 \\
978	56.62890625 \\
979	56.68359375 \\
980	56.703125 \\
981	56.78515625 \\
982	56.83984375 \\
983	56.96875 \\
984	57.03125 \\
985	57.03125 \\
986	56.984375 \\
987	57.00390625 \\
988	56.96484375 \\
989	56.9921875 \\
990	56.93359375 \\
991	56.984375 \\
992	57.01953125 \\
993	57.0078125 \\
994	57.01171875 \\
995	56.96875 \\
996	57.00390625 \\
997	57.00390625 \\
998	56.9921875 \\
999	56.99609375 \\
1000	57.07421875 \\
1001	57.17578125 \\
1002	57.28125 \\
1003	57.3203125 \\
1004	57.44140625 \\
1005	57.49609375 \\
1006	57.625 \\
1007	57.6875 \\
1008	57.71875 \\
1009	57.71875 \\
1010	57.76171875 \\
1011	57.8125 \\
1012	57.82421875 \\
1013	57.8671875 \\
1014	57.890625 \\
1015	57.99609375 \\
1016	58.109375 \\
1017	58.27734375 \\
1018	58.29296875 \\
1019	58.36328125 \\
1020	58.421875 \\
1021	58.42578125 \\
1022	58.5703125 \\
1023	58.6328125 \\
1024	58.67578125 \\
1025	58.66015625 \\
1026	58.7265625 \\
1027	58.8046875 \\
1028	58.859375 \\
1029	58.90234375 \\
1030	58.9296875 \\
1031	58.984375 \\
1032	58.96875 \\
1033	58.984375 \\
1034	59.09375 \\
1035	59.19140625 \\
1036	59.26953125 \\
1037	59.2578125 \\
1038	59.31640625 \\
1039	59.375 \\
1040	59.34765625 \\
1041	59.34765625 \\
1042	59.40625 \\
1043	59.44140625 \\
1044	59.5546875 \\
1045	59.61328125 \\
1046	59.625 \\
1047	59.6640625 \\
1048	59.76171875 \\
1049	59.91796875 \\
1050	60.02734375 \\
1051	60.04296875 \\
1052	60.09375 \\
1053	60.23828125 \\
1054	60.2734375 \\
1055	60.25390625 \\
1056	60.33203125 \\
1057	60.3203125 \\
1058	60.29296875 \\
1059	60.30078125 \\
1060	60.265625 \\
1061	60.26953125 \\
1062	60.3125 \\
1063	60.42578125 \\
1064	60.46484375 \\
1065	60.4921875 \\
1066	60.4609375 \\
1067	60.4453125 \\
1068	60.4921875 \\
1069	60.46484375 \\
1070	60.45703125 \\
1071	60.46484375 \\
1072	60.578125 \\
1073	60.65234375 \\
1074	60.64453125 \\
1075	60.65234375 \\
1076	60.65234375 \\
1077	60.6953125 \\
1078	60.76171875 \\
1079	60.80078125 \\
1080	60.890625 \\
1081	60.91015625 \\
1082	60.9375 \\
1083	60.94140625 \\
1084	60.9921875 \\
1085	61.01171875 \\
1086	61.125 \\
1087	61.21875 \\
1088	61.2890625 \\
1089	61.4296875 \\
1090	61.55078125 \\
1091	61.625 \\
1092	61.65625 \\
1093	61.7578125 \\
1094	61.9140625 \\
1095	61.9609375 \\
1096	62.0234375 \\
1097	62.09375 \\
1098	62.12890625 \\
1099	62.17578125 \\
1100	62.21484375 \\
1101	62.2734375 \\
1102	62.29296875 \\
1103	62.28515625 \\
1104	62.234375 \\
1105	62.21875 \\
1106	62.23828125 \\
1107	62.28125 \\
1108	62.3359375 \\
1109	62.34765625 \\
1110	62.453125 \\
1111	62.51953125 \\
1112	62.59765625 \\
1113	62.71484375 \\
1114	62.7578125 \\
1115	62.78125 \\
1116	62.75 \\
1117	62.7421875 \\
1118	62.765625 \\
1119	62.82421875 \\
1120	62.84375 \\
1121	62.9140625 \\
1122	62.91796875 \\
1123	62.95703125 \\
1124	63.0078125 \\
1125	63.0390625 \\
1126	63.08984375 \\
1127	63.1171875 \\
1128	63.18359375 \\
1129	63.26953125 \\
1130	63.296875 \\
1131	63.32421875 \\
1132	63.3984375 \\
1133	63.37890625 \\
1134	63.37890625 \\
1135	63.31640625 \\
1136	63.27734375 \\
1137	63.3046875 \\
1138	63.37109375 \\
1139	63.48046875 \\
1140	63.59375 \\
1141	63.62890625 \\
1142	63.6640625 \\
1143	63.6875 \\
1144	63.72265625 \\
1145	63.7265625 \\
1146	63.7578125 \\
1147	63.69140625 \\
1148	63.67578125 \\
1149	63.6875 \\
1150	63.71484375 \\
1151	63.78515625 \\
1152	63.7578125 \\
1153	63.71484375 \\
1154	63.82421875 \\
1155	63.87890625 \\
1156	63.88671875 \\
1157	64.00390625 \\
1158	64.12109375 \\
1159	64.19140625 \\
1160	64.28125 \\
1161	64.34375 \\
1162	64.30859375 \\
1163	64.28125 \\
1164	64.265625 \\
1165	64.28515625 \\
1166	64.37890625 \\
1167	64.42578125 \\
1168	64.44921875 \\
1169	64.5 \\
1170	64.53125 \\
1171	64.578125 \\
1172	64.5390625 \\
1173	64.53125 \\
1174	64.5703125 \\
1175	64.5859375 \\
1176	64.55078125 \\
1177	64.61328125 \\
1178	64.58984375 \\
1179	64.54296875 \\
1180	64.48828125 \\
1181	64.5 \\
1182	64.453125 \\
1183	64.45703125 \\
1184	64.4453125 \\
1185	64.38671875 \\
1186	64.3828125 \\
1187	64.31640625 \\
1188	64.3046875 \\
1189	64.26171875 \\
1190	64.26953125 \\
1191	64.27734375 \\
1192	64.34375 \\
1193	64.39453125 \\
1194	64.3359375 \\
1195	64.3984375 \\
1196	64.4375 \\
1197	64.46875 \\
1198	64.54296875 \\
1199	64.55078125 \\
1200	64.55859375 \\
1201	64.58203125 \\
1202	64.59375 \\
1203	64.70703125 \\
1204	64.77734375 \\
1205	64.79296875 \\
1206	64.80859375 \\
1207	64.88671875 \\
1208	64.9375 \\
1209	65.015625 \\
1210	64.9921875 \\
1211	64.984375 \\
1212	65.015625 \\
1213	64.9609375 \\
1214	65.0078125 \\
1215	65.0390625 \\
1216	65.0703125 \\
1217	65.12890625 \\
1218	65.1875 \\
1219	65.23046875 \\
1220	65.21875 \\
1221	65.28515625 \\
1222	65.359375 \\
1223	65.4296875 \\
1224	65.53125 \\
1225	65.609375 \\
1226	65.61328125 \\
1227	65.640625 \\
1228	65.6953125 \\
1229	65.703125 \\
1230	65.77734375 \\
1231	65.84375 \\
1232	65.87109375 \\
1233	66.00390625 \\
1234	66.08203125 \\
1235	66.1328125 \\
1236	66.2109375 \\
1237	66.296875 \\
1238	66.2578125 \\
1239	66.3125 \\
1240	66.36328125 \\
1241	66.4453125 \\
1242	66.4375 \\
1243	66.4921875 \\
1244	66.41796875 \\
1245	66.45703125 \\
1246	66.515625 \\
1247	66.68359375 \\
1248	66.7421875 \\
1249	66.796875 \\
1250	66.81640625 \\
1251	66.859375 \\
1252	66.921875 \\
1253	66.93359375 \\
1254	66.97265625 \\
1255	67.03515625 \\
1256	67.1015625 \\
1257	67.12109375 \\
1258	67.1328125 \\
1259	67.17578125 \\
1260	67.20703125 \\
1261	67.23046875 \\
1262	67.3125 \\
1263	67.2421875 \\
1264	67.25 \\
};
\end{axis}

\end{tikzpicture}

==> figures/test_loss_gain.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color25}{rgb}{0.315665194627414,0.673465441817027,0.762927200470503}
\definecolor{color11}{rgb}{0.595311127156264,0.635524840470459,0.273179664952781}
\definecolor{color24}{rgb}{0.308098079887365,0.671857231127384,0.728118759895858}
\definecolor{color10}{rgb}{0.63218559545959,0.62442875962188,0.272955958433215}
\definecolor{color33}{rgb}{0.808252179727278,0.608369519459824,0.91335504486659}
\definecolor{color5}{rgb}{0.843004016950467,0.580249625278915,0.304650291349637}
\definecolor{color20}{rgb}{0.292437021125259,0.673846132305738,0.618249804268981}
\definecolor{color23}{rgb}{0.301485921526465,0.670225919243506,0.697216124469629}
\definecolor{color15}{rgb}{0.280942602426867,0.692048274795849,0.321388297865147}
\definecolor{color36}{rgb}{0.906400734738483,0.54963930903111,0.844619184580537}
\definecolor{color16}{rgb}{0.284495303045864,0.686745946063767,0.447503302737713}
\definecolor{color21}{rgb}{0.293929780660224,0.671245265885346,0.643834268586005}
\definecolor{color1}{rgb}{0.916118471592631,0.587423760636183,0.640263770354658}
\definecolor{color13}{rgb}{0.4988090860688,0.661940207963246,0.276388902610625}
\definecolor{color26}{rgb}{0.324936966433335,0.675063651357231,0.804824178922637}
\definecolor{color31}{rgb}{0.713754501251079,0.657404232466639,0.920542578211783}
\definecolor{color6}{rgb}{0.793144134345931,0.594873805104011,0.297100204623617}
\definecolor{color8}{rgb}{0.710536479344833,0.612956162993848,0.28466587619093}
\definecolor{color22}{rgb}{0.295421214278727,0.668586617277003,0.668206588767755}
\definecolor{color28}{rgb}{0.47507511247891,0.682507424732009,0.894748380861427}
\definecolor{color27}{rgb}{0.337314754903209,0.676562930021759,0.85957684315967}
\definecolor{color17}{rgb}{0.287076438326537,0.682718464118678,0.512089099887506}
\definecolor{color19}{rgb}{0.29086641705827,0.676519775499452,0.589790077839653}
\definecolor{color29}{rgb}{0.580504722725788,0.680676510564184,0.909722469888416}
\definecolor{color40}{rgb}{0.914377667734298,0.580772694621197,0.686701470605317}
\definecolor{color12}{rgb}{0.553264172571615,0.648226224070755,0.274726926154492}
\definecolor{color38}{rgb}{0.910980508782371,0.56764833672726,0.762386764773423}
\definecolor{color30}{rgb}{0.658005218851371,0.674995217555777,0.920711113913561}
\definecolor{color37}{rgb}{0.908931154860947,0.559635536579051,0.801408509229152}
\definecolor{color35}{rgb}{0.903006918974402,0.536048300762327,0.895898999045606}
\definecolor{color32}{rgb}{0.761712784571474,0.634856215599499,0.917234710090708}
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color39}{rgb}{0.912753716083689,0.574523063921122,0.724908171911014}
\definecolor{color18}{rgb}{0.289124607607684,0.679412005506711,0.555940809378462}
\definecolor{color14}{rgb}{0.416957371450429,0.677602888909905,0.278275916391219}
\definecolor{color4}{rgb}{0.890661768323409,0.576473965796158,0.392255194710094}
\definecolor{color2}{rgb}{0.917252705023396,0.593015487721866,0.590247757243358}
\definecolor{color7}{rgb}{0.750112761942724,0.605151589080454,0.290611522812561}
\definecolor{color34}{rgb}{0.856278912348353,0.574815617412478,0.90844936050817}
\definecolor{color9}{rgb}{0.671968035224492,0.619217941797545,0.278891633072041}
\definecolor{color3}{rgb}{0.907087605759135,0.587587381977464,0.51355951688106}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={lightgray!92.02614379084967!black},
xlabel={Staleness $\tau_t$},
xmin=-0.5, xmax=39.5,
xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28,29,30,31,32,33,34,35,36,37,38,39},
xticklabel style = {rotate=55},
xticklabels={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28,29,30,31,32,33,34,35,36,37,41,46},
%y grid style={lightgray!92.02614379084967!black},
ylabel={Test loss gain},
ymajorgrids=true,
grid style=dashed,
ymin=-14.6649617241193, ymax=78.9451629192143
]
\path [draw=lightgray!36.07843137254902!black, fill=color1] (axis cs:-0.4,0.518842479757625)
--(axis cs:0.4,0.518842479757625)
--(axis cs:0.4,15.018922870877)
--(axis cs:-0.4,15.018922870877)
--(axis cs:-0.4,0.518842479757625)
--cycle;

\path [draw=lightgray!36.07843137254902!black, fill=color2] (axis cs:0.6,0.352037350206252)
--(axis cs:1.4,0.352037350206252)
--(axis cs:1.4,13.8759473656261)
--(axis cs:0.6,13.8759473656261)
--(axis cs:0.6,0.352037350206252)
--cycle;

\path [draw=lightgray!36.07843137254902!black, fill=color3] (axis cs:1.6,0.458837875266495)
--(axis cs:2.4,0.458837875266495)
--(axis cs:2.4,16.0332692060089)
--(axis cs:1.6,16.0332692060089)
--(axis cs:1.6,0.458837875266495)
--cycle;

\path [draw=lightgray!36.07843137254902!black, fill=color4] (axis cs:2.6,0.58988845380944)
--(axis cs:3.4,0.58988845380944)
--(axis cs:3.4,14.9666451423628)
--(axis cs:2.6,14.9666451423628)
--(axis cs:2.6,0.58988845380944)
--cycle;

\path [draw=lightgray!36.07843137254902!black, fill=color5] (axis cs:3.6,0.556492650092833)
--(axis cs:4.4,0.556492650092833)
--(axis cs:4.4,14.7956407606148)
--(axis cs:3.6,14.7956407606148)
--(axis cs:3.6,0.556492650092833)
--cycle;

\path [draw=lightgray!36.07843137254902!black, fill=color6] (axis cs:4.6,0.470036414911991)
--(axis cs:5.4,0.470036414911991)
--(axis cs:5.4,15.6728657785053)
--(axis cs:4.6,15.6728657785053)
--(axis cs:4.6,0.470036414911991)
--cycle;

\path [draw=gray!54.11764705882353!black, fill=color7] (axis cs:5.6,0.296309850628178)
--(axis cs:6.4,0.296309850628178)
--(axis cs:6.4,14.4811881282417)
--(axis cs:5.6,14.4811881282417)
--(axis cs:5.6,0.296309850628178)
--cycle;

\path [draw=gray!54.11764705882353!black, fill=color8] (axis cs:6.6,0.499590492266086)
--(axis cs:7.4,0.499590492266086)
--(axis cs:7.4,15.1591383090813)
--(axis cs:6.6,15.1591383090813)
--(axis cs:6.6,0.499590492266086)
--cycle;

\path [draw=gray!54.11764705882353!black, fill=color9] (axis cs:7.6,0.826506077484888)
--(axis cs:8.4,0.826506077484888)
--(axis cs:8.4,15.3893887701953)
--(axis cs:7.6,15.3893887701953)
--(axis cs:7.6,0.826506077484888)
--cycle;

\path [draw=gray!54.11764705882353!black, fill=color10] (axis cs:8.6,0.534561939288547)
--(axis cs:9.4,0.534561939288547)
--(axis cs:9.4,14.5588398511434)
--(axis cs:8.6,14.5588398511434)
--(axis cs:8.6,0.534561939288547)
--cycle;

\path [draw=gray!54.11764705882353!black, fill=color11] (axis cs:9.6,0.723608819886091)
--(axis cs:10.4,0.723608819886091)
--(axis cs:10.4,16.3162756321015)
--(axis cs:9.6,16.3162756321015)
--(axis cs:9.6,0.723608819886091)
--cycle;

\path [draw=gray!54.11764705882353!black, fill=color12] (axis cs:10.6,0.741418559091424)
--(axis cs:11.4,0.741418559091424)
--(axis cs:11.4,15.5003036111872)
--(axis cs:10.6,15.5003036111872)
--(axis cs:10.6,0.741418559091424)
--cycle;

\path [draw=gray!54.11764705882353!black, fill=color13] (axis cs:11.6,0.26628696170744)
--(axis cs:12.4,0.26628696170744)
--(axis cs:12.4,15.7278789827988)
--(axis cs:11.6,15.7278789827988)
--(axis cs:11.6,0.26628696170744)
--cycle;

\path [draw=gray!54.11764705882353!black, fill=color14] (axis cs:12.6,0.625666090443384)
--(axis cs:13.4,0.625666090443384)
--(axis cs:13.4,16.378356205113)
--(axis cs:12.6,16.378356205113)
--(axis cs:12.6,0.625666090443384)
--cycle;

\path [draw=gray!54.11764705882353!black, fill=color15] (axis cs:13.6,0.212885946946614)
--(axis cs:14.4,0.212885946946614)
--(axis cs:14.4,14.779869916262)
--(axis cs:13.6,14.779869916262)
--(axis cs:13.6,0.212885946946614)
--cycle;

\path [draw=gray!54.11764705882353!black, fill=color16] (axis cs:14.6,0.708618009240358)
--(axis cs:15.4,0.708618009240358)
--(axis cs:15.4,13.8894407385276)
--(axis cs:14.6,13.8894407385276)
--(axis cs:14.6,0.708618009240358)
--cycle;

\path [draw=gray!54.11764705882353!black, fill=color17] (axis cs:15.6,0.430663705452603)
--(axis cs:16.4,0.430663705452603)
--(axis cs:16.4,16.2623346788043)
--(axis cs:15.6,16.2623346788043)
--(axis cs:15.6,0.430663705452603)
--cycle;

\path [draw=gray!54.11764705882353!black, fill=color18] (axis cs:16.6,0.363581259948269)
--(axis cs:17.4,0.363581259948269)
--(axis cs:17.4,14.2966172873174)
--(axis cs:16.6,14.2966172873174)
--(axis cs:16.6,0.363581259948269)
--cycle;

\path [draw=gray!54.11764705882353!black, fill=color19] (axis cs:17.6,0.47924213064112)
--(axis cs:18.4,0.47924213064112)
--(axis cs:18.4,13.8600216791389)
--(axis cs:17.6,13.8600216791389)
--(axis cs:17.6,0.47924213064112)
--cycle;

\path [draw=gray!54.11764705882353!black, fill=color20] (axis cs:18.6,1.09083247614935)
--(axis cs:19.4,1.09083247614935)
--(axis cs:19.4,13.1678105877318)
--(axis cs:18.6,13.1678105877318)
--(axis cs:18.6,1.09083247614935)
--cycle;

\path [draw=gray!54.11764705882353!black, fill=color21] (axis cs:19.6,0.506975991060528)
--(axis cs:20.4,0.506975991060528)
--(axis cs:20.4,13.3529948934104)
--(axis cs:19.6,13.3529948934104)
--(axis cs:19.6,0.506975991060528)
--cycle;

\path [draw=gray!54.11764705882353!black, fill=color22] (axis cs:20.6,0.996431460279857)
--(axis cs:21.4,0.996431460279857)
--(axis cs:21.4,12.8836089679241)
--(axis cs:20.6,12.8836089679241)
--(axis cs:20.6,0.996431460279857)
--cycle;

\path [draw=gray!54.11764705882353!black, fill=color23] (axis cs:21.6,0.0218377650342234)
--(axis cs:22.4,0.0218377650342234)
--(axis cs:22.4,16.4770830546464)
--(axis cs:21.6,16.4770830546464)
--(axis cs:21.6,0.0218377650342234)
--cycle;

\path [draw=gray!54.11764705882353!black, fill=color24] (axis cs:22.6,0.0386457884588173)
--(axis cs:23.4,0.0386457884588173)
--(axis cs:23.4,12.0006438318033)
--(axis cs:22.6,12.0006438318033)
--(axis cs:22.6,0.0386457884588173)
--cycle;

\path [draw=gray!54.11764705882353!black, fill=color25] (axis cs:23.6,2.02712533746494)
--(axis cs:24.4,2.02712533746494)
--(axis cs:24.4,12.4532324963344)
--(axis cs:23.6,12.4532324963344)
--(axis cs:23.6,2.02712533746494)
--cycle;

\path [draw=gray!54.11764705882353!black, fill=color26] (axis cs:24.6,0.582266125178202)
--(axis cs:25.4,0.582266125178202)
--(axis cs:25.4,14.0083333273031)
--(axis cs:24.6,14.0083333273031)
--(axis cs:24.6,0.582266125178202)
--cycle;

\path [draw=gray!54.11764705882353!black, fill=color27] (axis cs:25.6,0.015071008694385)
--(axis cs:26.4,0.015071008694385)
--(axis cs:26.4,7.55765199093676)
--(axis cs:25.6,7.55765199093676)
--(axis cs:25.6,0.015071008694385)
--cycle;

\path [draw=gray!54.11764705882353!black, fill=color28] (axis cs:26.6,0.272082311921943)
--(axis cs:27.4,0.272082311921943)
--(axis cs:27.4,14.1519489924522)
--(axis cs:26.6,14.1519489924522)
--(axis cs:26.6,0.272082311921943)
--cycle;

\path [draw=gray!54.11764705882353!black, fill=color29] (axis cs:27.6,1.03620053556711)
--(axis cs:28.4,1.03620053556711)
--(axis cs:28.4,9.23812376908928)
--(axis cs:27.6,9.23812376908928)
--(axis cs:27.6,1.03620053556711)
--cycle;

\path [draw=gray!54.11764705882353!black, fill=color30] (axis cs:28.6,1.34188241225343)
--(axis cs:29.4,1.34188241225343)
--(axis cs:29.4,5.83861768250782)
--(axis cs:28.6,5.83861768250782)
--(axis cs:28.6,1.34188241225343)
--cycle;

\path [draw=gray!54.11764705882353!black, fill=color31] (axis cs:29.6,-0.00143398568944629)
--(axis cs:30.4,-0.00143398568944629)
--(axis cs:30.4,16.5664637430056)
--(axis cs:29.6,16.5664637430056)
--(axis cs:29.6,-0.00143398568944629)
--cycle;

\path [draw=gray!54.11764705882353!black, fill=color32] (axis cs:30.6,0.0207854829810969)
--(axis cs:31.4,0.0207854829810969)
--(axis cs:31.4,7.62645499272382)
--(axis cs:30.6,7.62645499272382)
--(axis cs:30.6,0.0207854829810969)
--cycle;

\path [draw=gray!54.11764705882353!black, fill=color33] (axis cs:31.6,8.64256337052695)
--(axis cs:32.4,8.64256337052695)
--(axis cs:32.4,8.64256337052695)
--(axis cs:31.6,8.64256337052695)
--(axis cs:31.6,8.64256337052695)
--cycle;

\path [draw=gray!54.11764705882353!black, fill=color34] (axis cs:32.6,28.3788975662803)
--(axis cs:33.4,28.3788975662803)
--(axis cs:33.4,28.3788975662803)
--(axis cs:32.6,28.3788975662803)
--(axis cs:32.6,28.3788975662803)
--cycle;

\path [draw=gray!54.11764705882353!black, fill=color35] (axis cs:33.6,1.39142166507392)
--(axis cs:34.4,1.39142166507392)
--(axis cs:34.4,7.27669622190997)
--(axis cs:33.6,7.27669622190997)
--(axis cs:33.6,1.39142166507392)
--cycle;

\path [draw=gray!54.11764705882353!black, fill=color36] (axis cs:34.6,18.234484909652)
--(axis cs:35.4,18.234484909652)
--(axis cs:35.4,19.3002631229164)
--(axis cs:34.6,19.3002631229164)
--(axis cs:34.6,18.234484909652)
--cycle;

\path [draw=gray!54.11764705882353!black, fill=color37] (axis cs:35.6,5.21513314820955)
--(axis cs:36.4,5.21513314820955)
--(axis cs:36.4,5.21513314820955)
--(axis cs:35.6,5.21513314820955)
--(axis cs:35.6,5.21513314820955)
--cycle;

\path [draw=gray!54.11764705882353!black, fill=color38] (axis cs:36.6,0.00295632923310463)
--(axis cs:37.4,0.00295632923310463)
--(axis cs:37.4,0.00295632923310463)
--(axis cs:36.6,0.00295632923310463)
--(axis cs:36.6,0.00295632923310463)
--cycle;

\path [draw=gray!54.11764705882353!black, fill=color39] (axis cs:37.6,0.535027957079828)
--(axis cs:38.4,0.535027957079828)
--(axis cs:38.4,0.535027957079828)
--(axis cs:37.6,0.535027957079828)
--(axis cs:37.6,0.535027957079828)
--cycle;

\path [draw=gray!54.11764705882353!black, fill=color40] (axis cs:38.6,17.0136306083906)
--(axis cs:39.4,17.0136306083906)
--(axis cs:39.4,17.0136306083906)
--(axis cs:38.6,17.0136306083906)
--(axis cs:38.6,17.0136306083906)
--cycle;

\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
0	0.518842479757625 \\
0	-7.56796814646823 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
0	15.018922870877 \\
0	35.8930977158059 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
-0.2	-7.56796814646823 \\
0.2	-7.56796814646823 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
-0.2	35.8930977158059 \\
0.2	35.8930977158059 \\
};
\addplot [black, mark=diamond*, mark size=2, mark options={solid,fill=lightgray!36.07843137254902!black}, only marks, forget plot]
table [row sep=\\]{%
0	47.3886848249136 \\
0	45.6248639904793 \\
0	44.257980875919 \\
0	51.9965751537342 \\
0	43.0055406166821 \\
0	48.6898115222673 \\
0	43.3219146999401 \\
0	54.8235716006332 \\
0	37.9478640454185 \\
0	48.772541597143 \\
0	49.6491017634773 \\
0	37.5781890626527 \\
0	40.2689660390523 \\
0	37.04535569831 \\
0	50.5871141008587 \\
0	58.9403551431175 \\
0	43.4890307826184 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
1	0.352037350206252 \\
1	-9.26044154738484 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
1	13.8759473656261 \\
1	33.8349611192379 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
0.8	-9.26044154738484 \\
1.2	-9.26044154738484 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
0.8	33.8349611192379 \\
1.2	33.8349611192379 \\
};
\addplot [black, mark=diamond*, mark size=2, mark options={solid,fill=lightgray!36.07843137254902!black}, only marks, forget plot]
table [row sep=\\]{%
1	34.5551394020528 \\
1	39.3213128688735 \\
1	37.9617966452293 \\
1	48.0186139190771 \\
1	43.4028418768044 \\
1	34.8694029259168 \\
1	45.9723424745381 \\
1	37.0369152325652 \\
1	35.5671224068573 \\
1	40.5118896825669 \\
1	48.9508722161174 \\
1	36.6851455698745 \\
1	67.6002112180577 \\
1	45.0079637457772 \\
1	40.6431395984785 \\
1	35.3815688283575 \\
1	48.5008811025895 \\
1	42.1813637041375 \\
1	42.8550305948942 \\
1	36.0829748177935 \\
1	57.9462503322787 \\
1	47.0000675099316 \\
1	35.3458428852599 \\
1	40.6798366036401 \\
1	37.6938392495832 \\
1	48.9493487063132 \\
1	67.5841581919397 \\
1	42.8239889391204 \\
1	41.1893019323779 \\
1	41.6721437283071 \\
1	41.3646274945425 \\
1	39.6939908981192 \\
1	43.5653603917621 \\
1	40.1071595708651 \\
1	50.567943819406 \\
1	40.1071296713124 \\
1	49.9063057956446 \\
1	38.9692662312345 \\
1	42.8050585662812 \\
1	39.2861109326284 \\
1	39.3058027977101 \\
1	34.4038087341013 \\
1	47.1471780823298 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
2	0.458837875266495 \\
2	-5.45954916571411 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
2	16.0332692060089 \\
2	39.1691909336764 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
1.8	-5.45954916571411 \\
2.2	-5.45954916571411 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
1.8	39.1691909336764 \\
2.2	39.1691909336764 \\
};
\addplot [black, mark=diamond*, mark size=2, mark options={solid,fill=lightgray!36.07843137254902!black}, only marks, forget plot]
table [row sep=\\]{%
2	41.3774852358559 \\
2	45.7734182356351 \\
2	41.0581402955228 \\
2	44.6322942325456 \\
2	64.0194077174909 \\
2	41.3601773935156 \\
2	43.2537265736982 \\
2	41.6231589591758 \\
2	41.1123359809867 \\
2	40.4830839335564 \\
2	41.7077432386361 \\
2	46.6101793687951 \\
2	40.1635592884177 \\
2	42.8032017363746 \\
2	51.672155740106 \\
2	46.4635313479332 \\
2	53.0563861642447 \\
2	39.4255299281213 \\
2	59.8698577494625 \\
2	43.6978352293124 \\
2	39.9605607459805 \\
2	63.5889357254856 \\
2	48.8690595921975 \\
2	70.4222081588156 \\
2	53.2024307622905 \\
2	58.9454726899868 \\
2	41.9647754052475 \\
2	39.7894714004813 \\
2	51.5606221657221 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
3	0.58988845380944 \\
3	-7.63504617474085 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
3	14.9666451423628 \\
3	36.4196568045429 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
2.8	-7.63504617474085 \\
3.2	-7.63504617474085 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
2.8	36.4196568045429 \\
3.2	36.4196568045429 \\
};
\addplot [black, mark=diamond*, mark size=2, mark options={solid,fill=lightgray!36.07843137254902!black}, only marks, forget plot]
table [row sep=\\]{%
3	37.4361823440205 \\
3	37.8383172921833 \\
3	43.3250186663319 \\
3	46.3114015598691 \\
3	42.5849775195264 \\
3	41.3196681540872 \\
3	40.6684970450248 \\
3	39.0918416422525 \\
3	41.4682600595367 \\
3	39.6254607564286 \\
3	43.1687227422942 \\
3	48.1906329965136 \\
3	44.4267584158569 \\
3	40.1286915729066 \\
3	36.8581859171279 \\
3	36.6490248868244 \\
3	36.6172452371202 \\
3	40.0019527235573 \\
3	60.6917431495498 \\
3	44.5248384751451 \\
3	53.387821312199 \\
3	37.5594115262889 \\
3	38.7813919935074 \\
3	42.1443291549808 \\
3	54.2461820303015 \\
3	43.0932669871732 \\
3	38.7123198378135 \\
3	50.2813253719137 \\
3	44.7450917666054 \\
3	47.1337444146876 \\
3	45.9463871716135 \\
3	51.7086935757908 \\
3	46.7244988312612 \\
3	44.5005928392558 \\
3	44.9207851760704 \\
3	48.5007358524674 \\
3	44.9655158304918 \\
3	44.3774367158818 \\
3	48.9597987704305 \\
3	39.1235061634719 \\
3	48.8345842344516 \\
3	42.4626367567487 \\
3	60.4272684306064 \\
3	41.1370282616709 \\
3	40.9086717930845 \\
3	42.0860278242281 \\
3	41.3977600069866 \\
3	39.360094084542 \\
3	38.2585304316202 \\
3	38.7552618779368 \\
3	60.6110068114022 \\
3	39.3432586932711 \\
3	39.9361270304141 \\
3	42.2225488613083 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
4	0.556492650092833 \\
4	-10.4099560585132 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
4	14.7956407606148 \\
4	36.0805852825322 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
3.8	-10.4099560585132 \\
4.2	-10.4099560585132 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
3.8	36.0805852825322 \\
4.2	36.0805852825322 \\
};
\addplot [black, mark=diamond*, mark size=2, mark options={solid,fill=lightgray!36.07843137254902!black}, only marks, forget plot]
table [row sep=\\]{%
4	42.6309574422957 \\
4	45.4859733067193 \\
4	36.6479720659002 \\
4	39.4477552520987 \\
4	39.3179852630284 \\
4	40.6668417863633 \\
4	40.231874271543 \\
4	42.4690237635973 \\
4	37.1751103205717 \\
4	45.889862742384 \\
4	36.2684846524041 \\
4	38.5695515715708 \\
4	47.0558524140016 \\
4	39.6946033581758 \\
4	56.8407351274057 \\
4	40.5389828734905 \\
4	41.2456684720506 \\
4	40.2562937001864 \\
4	59.9929714407409 \\
4	48.8270651048745 \\
4	37.152435764608 \\
4	48.8931054392884 \\
4	41.0871276225767 \\
4	37.489630215751 \\
4	37.2492381593914 \\
4	55.2197406092253 \\
4	41.2657741975803 \\
4	58.1030021883089 \\
4	36.2816719040164 \\
4	48.3601876609261 \\
4	43.8011418832306 \\
4	37.297520526457 \\
4	40.190939065867 \\
4	46.9280438144764 \\
4	41.5763042085569 \\
4	41.3836767740652 \\
4	42.061307522897 \\
4	40.0956015798294 \\
4	36.194769389151 \\
4	41.8746669064289 \\
4	37.0563502217635 \\
4	41.7524335228692 \\
4	38.8680001322242 \\
4	51.757289230682 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
5	0.470036414911991 \\
5	-3.70819607868426 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
5	15.6728657785053 \\
5	38.3618982596209 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
4.8	-3.70819607868426 \\
5.2	-3.70819607868426 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
4.8	38.3618982596209 \\
5.2	38.3618982596209 \\
};
\addplot [black, mark=diamond*, mark size=2, mark options={solid,fill=lightgray!36.07843137254902!black}, only marks, forget plot]
table [row sep=\\]{%
5	46.4273838436061 \\
5	42.1228326452704 \\
5	50.4522802664629 \\
5	43.183961396792 \\
5	47.3417247387614 \\
5	41.0483899681862 \\
5	40.4583558099682 \\
5	43.9308619085269 \\
5	41.5487871793869 \\
5	49.0616499914256 \\
5	39.2409631179141 \\
5	40.9658390951711 \\
5	44.3653015982283 \\
5	52.6762679734679 \\
5	61.4600230439764 \\
5	39.2313375959977 \\
5	38.5573715048265 \\
5	39.6181832960584 \\
5	40.5870566143616 \\
5	39.9844729939713 \\
5	45.7074462323554 \\
5	41.4707171217106 \\
5	41.2727090870097 \\
5	57.8720916245565 \\
5	47.1311663499375 \\
5	45.9962955615106 \\
5	39.9182537518519 \\
5	44.1294872669637 \\
5	42.6703792393134 \\
5	42.9576882951174 \\
5	40.9102794090797 \\
5	39.4217086153278 \\
5	44.8045790183685 \\
5	45.0595227989266 \\
5	42.8276415154699 \\
5	41.578213845238 \\
5	58.1219992142792 \\
5	40.8743043378716 \\
5	64.6335506162211 \\
5	47.7734539816282 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
6	0.296309850628178 \\
6	-9.2380649952116 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
6	14.4811881282417 \\
6	35.4750350070117 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
5.8	-9.2380649952116 \\
6.2	-9.2380649952116 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
5.8	35.4750350070117 \\
6.2	35.4750350070117 \\
};
\addplot [black, mark=diamond*, mark size=2, mark options={solid,fill=lightgray!36.07843137254902!black}, only marks, forget plot]
table [row sep=\\]{%
6	38.2631226420852 \\
6	40.6293710778611 \\
6	37.2357632260897 \\
6	35.9998867086181 \\
6	38.9106937218674 \\
6	50.2044916873333 \\
6	47.7255928769686 \\
6	39.9542894145394 \\
6	36.3611069188395 \\
6	39.006537070925 \\
6	39.9513941042835 \\
6	38.2188355830329 \\
6	38.1198549382734 \\
6	45.9658491341161 \\
6	41.6219509260246 \\
6	36.8221925038289 \\
6	36.8838755892364 \\
6	47.1386524569323 \\
6	58.932997214134 \\
6	39.4100116834105 \\
6	38.039452614586 \\
6	41.9220136055417 \\
6	44.7931642460936 \\
6	36.2007988812645 \\
6	67.8832671267639 \\
6	35.8703080829818 \\
6	41.3729777079187 \\
6	38.9381579697993 \\
6	36.6965408082882 \\
6	51.3067257047875 \\
6	39.4588508578143 \\
6	40.195542865511 \\
6	58.5261746111977 \\
6	35.9722974584459 \\
6	66.4698519505956 \\
6	47.3646782866814 \\
6	44.9109908419352 \\
6	36.9656194324538 \\
6	43.7852605509122 \\
6	60.8331356111372 \\
6	47.1176328566166 \\
6	50.0958901895946 \\
6	57.4764893855596 \\
6	36.1239037966818 \\
6	66.5766549474581 \\
6	47.5301667340182 \\
6	35.9190120779293 \\
6	39.8186175677299 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
7	0.499590492266086 \\
7	-4.67869129320213 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
7	15.1591383090813 \\
7	36.791254923201 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
6.8	-4.67869129320213 \\
7.2	-4.67869129320213 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
6.8	36.791254923201 \\
7.2	36.791254923201 \\
};
\addplot [black, mark=diamond*, mark size=2, mark options={solid,fill=lightgray!36.07843137254902!black}, only marks, forget plot]
table [row sep=\\]{%
7	38.7367269454852 \\
7	38.1955285344374 \\
7	37.9132082647767 \\
7	44.032615197277 \\
7	37.9057344746758 \\
7	39.2064638611219 \\
7	40.0243620130794 \\
7	42.7317731567825 \\
7	37.2824885364107 \\
7	51.2178511716007 \\
7	42.1184963455435 \\
7	49.4908043783311 \\
7	38.2498716489895 \\
7	41.7617025683216 \\
7	45.1845676668301 \\
7	37.7818735683285 \\
7	51.3911639697435 \\
7	45.1217872718191 \\
7	39.1698443729921 \\
7	39.0854567642256 \\
7	37.7674928908433 \\
7	40.441017306128 \\
7	40.3249825000596 \\
7	61.0740250273507 \\
7	47.0755640996697 \\
7	40.4891265467307 \\
7	59.5471303084501 \\
7	43.8374618977743 \\
7	44.3757340449286 \\
7	40.1472460270068 \\
7	37.5281293140464 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
8	0.826506077484888 \\
8	-7.63769880136085 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
8	15.3893887701953 \\
8	36.9622852228485 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
7.8	-7.63769880136085 \\
8.2	-7.63769880136085 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
7.8	36.9622852228485 \\
8.2	36.9622852228485 \\
};
\addplot [black, mark=diamond*, mark size=2, mark options={solid,fill=lightgray!36.07843137254902!black}, only marks, forget plot]
table [row sep=\\]{%
8	37.5417457586271 \\
8	39.2747987321698 \\
8	41.787787272813 \\
8	40.9922077224744 \\
8	44.6094404041173 \\
8	40.6977505672604 \\
8	67.83012071049 \\
8	40.7648837059006 \\
8	38.7294368937636 \\
8	44.03735495168 \\
8	52.5159011179552 \\
8	39.3751946137888 \\
8	39.0332381881373 \\
8	48.3722589602528 \\
8	44.5092062698012 \\
8	38.3606892753167 \\
8	46.5902899892367 \\
8	37.9418132408666 \\
8	40.1648408973612 \\
8	48.7998455571779 \\
8	39.0428837520282 \\
8	40.3143283472947 \\
8	37.8086009718743 \\
8	38.9782873613136 \\
8	58.0819552212043 \\
8	50.5972806045632 \\
8	52.7158739144976 \\
8	56.9074139148966 \\
8	72.9075204669017 \\
8	48.4910077588176 \\
8	47.6511721401986 \\
8	41.0654590844437 \\
8	44.6180233217551 \\
8	47.9981624187764 \\
8	55.3179668227487 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
9	0.534561939288547 \\
9	-6.60646102613892 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
9	14.5588398511434 \\
9	35.2117883755419 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
8.8	-6.60646102613892 \\
9.2	-6.60646102613892 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
8.8	35.2117883755419 \\
9.2	35.2117883755419 \\
};
\addplot [black, mark=diamond*, mark size=2, mark options={solid,fill=lightgray!36.07843137254902!black}, only marks, forget plot]
table [row sep=\\]{%
9	44.0162700785098 \\
9	40.0537915994589 \\
9	48.4050200836295 \\
9	49.5596400782256 \\
9	38.7676591274302 \\
9	40.5780631883095 \\
9	36.7425821397228 \\
9	44.0795406642157 \\
9	37.4104504079407 \\
9	36.0489978918201 \\
9	54.7809232430997 \\
9	48.1597773989738 \\
9	65.1598983152062 \\
9	49.28584557629 \\
9	56.1261013756998 \\
9	49.2919945420621 \\
9	48.2600706369035 \\
9	35.7118901706577 \\
9	42.424397404973 \\
9	39.5422970567427 \\
9	58.4983907925517 \\
9	36.6862076223277 \\
9	36.7389124642861 \\
9	52.8301968177828 \\
9	36.5286381759259 \\
9	36.9399134371339 \\
9	62.382151706814 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
10	0.723608819886091 \\
10	-7.35613301566394 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
10	16.3162756321015 \\
10	39.5608644415156 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
9.8	-7.35613301566394 \\
10.2	-7.35613301566394 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
9.8	39.5608644415156 \\
10.2	39.5608644415156 \\
};
\addplot [black, mark=diamond*, mark size=2, mark options={solid,fill=lightgray!36.07843137254902!black}, only marks, forget plot]
table [row sep=\\]{%
10	40.8784657645214 \\
10	39.8900165110293 \\
10	49.5681225009198 \\
10	46.5281999271336 \\
10	39.740987183988 \\
10	50.9480539647407 \\
10	58.9377246229676 \\
10	43.1787986714698 \\
10	47.0574156547337 \\
10	41.5190997538036 \\
10	44.2335049211688 \\
10	47.4162270776732 \\
10	64.2748416053235 \\
10	40.4282852100559 \\
10	44.785516166494 \\
10	43.656254222373 \\
10	40.3269493669269 \\
10	51.5495012875778 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
11	0.741418559091424 \\
11	-7.10494142144618 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
11	15.5003036111872 \\
11	36.2292509698979 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
10.8	-7.10494142144618 \\
11.2	-7.10494142144618 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
10.8	36.2292509698979 \\
11.2	36.2292509698979 \\
};
\addplot [black, mark=diamond*, mark size=2, mark options={solid,fill=lightgray!36.07843137254902!black}, only marks, forget plot]
table [row sep=\\]{%
11	39.2675974606753 \\
11	39.7809267856644 \\
11	38.9798481358563 \\
11	49.7581458601693 \\
11	39.7579070383291 \\
11	45.6080690365532 \\
11	44.5223775618872 \\
11	51.1055650161818 \\
11	38.9898631901807 \\
11	40.6909103129312 \\
11	45.0795099432276 \\
11	37.7616341725161 \\
11	43.080485151161 \\
11	52.2349823982488 \\
11	45.6584579166193 \\
11	45.4848678662595 \\
11	52.5526864021806 \\
11	42.2667978549455 \\
11	72.893793879758 \\
11	57.8720051110071 \\
11	47.7611057049088 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
12	0.26628696170744 \\
12	-3.433913521037 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
12	15.7278789827988 \\
12	38.5561883079838 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
11.8	-3.433913521037 \\
12.2	-3.433913521037 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
11.8	38.5561883079838 \\
12.2	38.5561883079838 \\
};
\addplot [black, mark=diamond*, mark size=2, mark options={solid,fill=lightgray!36.07843137254902!black}, only marks, forget plot]
table [row sep=\\]{%
12	41.4167024003017 \\
12	48.5750033476357 \\
12	44.9119558874659 \\
12	49.7821291969819 \\
12	44.9773183512451 \\
12	44.6096052618269 \\
12	40.0713088862935 \\
12	46.758371256413 \\
12	41.113342674813 \\
12	52.1983519712182 \\
12	47.9638107282441 \\
12	46.9861071441983 \\
12	41.6838754592551 \\
12	40.0681626227421 \\
12	49.4775871233528 \\
12	41.9204303401714 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
13	0.625666090443384 \\
13	-9.06935658507896 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
13	16.378356205113 \\
13	38.5210643469068 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
12.8	-9.06935658507896 \\
13.2	-9.06935658507896 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
12.8	38.5210643469068 \\
13.2	38.5210643469068 \\
};
\addplot [black, mark=diamond*, mark size=2, mark options={solid,fill=lightgray!36.07843137254902!black}, only marks, forget plot]
table [row sep=\\]{%
13	43.4206311287505 \\
13	43.8432575826181 \\
13	52.1688546370628 \\
13	53.4344558001663 \\
13	47.2667484020059 \\
13	74.6901572536083 \\
13	46.3696894602197 \\
13	58.840478037971 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
14	0.212885946946614 \\
14	-1.63618118419232 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
14	14.779869916262 \\
14	35.7066774484782 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
13.8	-1.63618118419232 \\
14.2	-1.63618118419232 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
13.8	35.7066774484782 \\
14.2	35.7066774484782 \\
};
\addplot [black, mark=diamond*, mark size=2, mark options={solid,fill=lightgray!36.07843137254902!black}, only marks, forget plot]
table [row sep=\\]{%
14	39.6034797701089 \\
14	39.3642489417678 \\
14	46.6286590614928 \\
14	50.0421570660766 \\
14	53.7228942856706 \\
14	38.1323084319436 \\
14	38.7714283450042 \\
14	40.7654750556833 \\
14	44.0863266128079 \\
14	48.0468785761424 \\
14	53.600396170028 \\
14	60.306528361008 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
15	0.708618009240358 \\
15	-6.01029460971201 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
15	13.8894407385276 \\
15	33.4983291918153 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
14.8	-6.01029460971201 \\
15.2	-6.01029460971201 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
14.8	33.4983291918153 \\
15.2	33.4983291918153 \\
};
\addplot [black, mark=diamond*, mark size=2, mark options={solid,fill=lightgray!36.07843137254902!black}, only marks, forget plot]
table [row sep=\\]{%
15	61.5187858407793 \\
15	34.5678227933072 \\
15	45.9083435437076 \\
15	51.450600205497 \\
15	36.7723208069886 \\
15	35.7391621159664 \\
15	35.8954201320545 \\
15	37.8107648544433 \\
15	44.5195715688096 \\
15	34.7483962418449 \\
15	42.0341219657884 \\
15	48.3438476011885 \\
15	38.6065079251626 \\
15	34.4681385592905 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
16	0.430663705452603 \\
16	-6.15645968183166 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
16	16.2623346788043 \\
16	39.5284669387574 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
15.8	-6.15645968183166 \\
16.2	-6.15645968183166 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
15.8	39.5284669387574 \\
16.2	39.5284669387574 \\
};
\addplot [black, mark=diamond*, mark size=2, mark options={solid,fill=lightgray!36.07843137254902!black}, only marks, forget plot]
table [row sep=\\]{%
16	43.947530318309 \\
16	48.9683818373373 \\
16	52.7561297525804 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
17	0.363581259948269 \\
17	-1.53490851369445 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
17	14.2966172873174 \\
17	32.254660255414 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
16.8	-1.53490851369445 \\
17.2	-1.53490851369445 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
16.8	32.254660255414 \\
17.2	32.254660255414 \\
};
\addplot [black, mark=diamond*, mark size=2, mark options={solid,fill=lightgray!36.07843137254902!black}, only marks, forget plot]
table [row sep=\\]{%
17	35.4426173125184 \\
17	36.6700603785906 \\
17	35.5121139259216 \\
17	53.1630047452377 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
18	0.47924213064112 \\
18	-3.69266043882496 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
18	13.8600216791389 \\
18	32.4833461108368 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
17.8	-3.69266043882496 \\
18.2	-3.69266043882496 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
17.8	32.4833461108368 \\
18.2	32.4833461108368 \\
};
\addplot [black, mark=diamond*, mark size=2, mark options={solid,fill=lightgray!36.07843137254902!black}, only marks, forget plot]
table [row sep=\\]{%
18	40.1456505295714 \\
18	58.1988640210918 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
19	1.09083247614935 \\
19	-0.0242004262613012 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
19	13.1678105877318 \\
19	31.1677892870986 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
18.8	-0.0242004262613012 \\
19.2	-0.0242004262613012 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
18.8	31.1677892870986 \\
19.2	31.1677892870986 \\
};
\addplot [black, mark=diamond*, mark size=2, mark options={solid,fill=lightgray!36.07843137254902!black}, only marks, forget plot]
table [row sep=\\]{%
19	35.543111739567 \\
19	34.5255567758269 \\
19	40.2505198805913 \\
19	39.2775600147335 \\
19	42.941307424868 \\
19	46.0594892341819 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
20	0.506975991060528 \\
20	-5.82154619703009 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
20	13.3529948934104 \\
20	32.1071449569138 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
19.8	-5.82154619703009 \\
20.2	-5.82154619703009 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
19.8	32.1071449569138 \\
20.2	32.1071449569138 \\
};
\addplot [black, mark=diamond*, mark size=2, mark options={solid,fill=lightgray!36.07843137254902!black}, only marks, forget plot]
table [row sep=\\]{%
20	40.4325028723925 \\
20	38.1522174043069 \\
20	32.7479002175619 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
21	0.996431460279857 \\
21	-2.93441133719406 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
21	12.8836089679241 \\
21	29.1556939996919 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
20.8	-2.93441133719406 \\
21.2	-2.93441133719406 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
20.8	29.1556939996919 \\
21.2	29.1556939996919 \\
};
\addplot [black, mark=diamond*, mark size=2, mark options={solid,fill=lightgray!36.07843137254902!black}, only marks, forget plot]
table [row sep=\\]{%
21	38.8401910786443 \\
21	33.3514920701645 \\
21	32.5790268637393 \\
21	52.071625412034 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
22	0.0218377650342234 \\
22	-1.30704389480325 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
22	16.4770830546464 \\
22	36.3593004698022 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
21.8	-1.30704389480325 \\
22.2	-1.30704389480325 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
21.8	36.3593004698022 \\
22.2	36.3593004698022 \\
};
\addplot [black, mark=diamond*, mark size=2, mark options={solid,fill=lightgray!36.07843137254902!black}, only marks, forget plot]
table [row sep=\\]{%
22	42.3790849637199 \\
22	48.5587261955642 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
23	0.0386457884588173 \\
23	-1.07397773698634 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
23	12.0006438318033 \\
23	26.08176317454 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
22.8	-1.07397773698634 \\
23.2	-1.07397773698634 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
22.8	26.08176317454 \\
23.2	26.08176317454 \\
};
\addplot [black, mark=diamond*, mark size=2, mark options={solid,fill=lightgray!36.07843137254902!black}, only marks, forget plot]
table [row sep=\\]{%
23	41.3946754744133 \\
23	50.5613979242895 \\
23	37.802729311972 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
24	2.02712533746494 \\
24	-0.86771073379218 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
24	12.4532324963344 \\
24	28.0375837548094 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
23.8	-0.86771073379218 \\
24.2	-0.86771073379218 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
23.8	28.0375837548094 \\
24.2	28.0375837548094 \\
};
\addplot [black, mark=diamond*, mark size=2, mark options={solid,fill=lightgray!36.07843137254902!black}, only marks, forget plot]
table [row sep=\\]{%
24	28.1813423200211 \\
24	32.2527026448964 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
25	0.582266125178202 \\
25	0.00127242691879087 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
25	14.0083333273031 \\
25	26.0420587015248 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
24.8	0.00127242691879087 \\
25.2	0.00127242691879087 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
24.8	26.0420587015248 \\
25.2	26.0420587015248 \\
};
\addplot [black, mark=diamond*, mark size=2, mark options={solid,fill=lightgray!36.07843137254902!black}, only marks, forget plot]
table [row sep=\\]{%
25	35.1080231153183 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
26	0.015071008694385 \\
26	-1.73426472319625 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
26	7.55765199093676 \\
26	15.6173930158271 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
25.8	-1.73426472319625 \\
26.2	-1.73426472319625 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
25.8	15.6173930158271 \\
26.2	15.6173930158271 \\
};
\addplot [black, mark=diamond*, mark size=2, mark options={solid,fill=lightgray!36.07843137254902!black}, only marks, forget plot]
table [row sep=\\]{%
26	38.4387820712055 \\
26	23.7528939356001 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
27	0.272082311921943 \\
27	-8.68413386316687 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
27	14.1519489924522 \\
27	20.6346489139941 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
26.8	-8.68413386316687 \\
27.2	-8.68413386316687 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
26.8	20.6346489139941 \\
27.2	20.6346489139941 \\
};
\addplot [black, mark=diamond*, mark size=2, mark options={solid,fill=lightgray!36.07843137254902!black}, only marks, forget plot]
table [row sep=\\]{%
27	38.8447823201844 \\
27	55.1434648866655 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
28	1.03620053556711 \\
28	0.0392902402746867 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
28	9.23812376908928 \\
28	13.0672596446214 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
27.8	0.0392902402746867 \\
28.2	0.0392902402746867 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
27.8	13.0672596446214 \\
28.2	13.0672596446214 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
29	1.34188241225343 \\
29	-0.941675746700673 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
29	5.83861768250782 \\
29	8.90766256782812 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
28.8	-0.941675746700673 \\
29.2	-0.941675746700673 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
28.8	8.90766256782812 \\
29.2	8.90766256782812 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
30	-0.00143398568944629 \\
30	-0.0286736261354931 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
30	16.5664637430056 \\
30	32.0494141798497 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
29.8	-0.0286736261354931 \\
30.2	-0.0286736261354931 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
29.8	32.0494141798497 \\
30.2	32.0494141798497 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
31	0.0207854829810969 \\
31	-0.0021793554059341 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
31	7.62645499272382 \\
31	14.2657331169537 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
30.8	-0.0021793554059341 \\
31.2	-0.0021793554059341 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
30.8	14.2657331169537 \\
31.2	14.2657331169537 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
32	8.64256337052695 \\
32	8.64256337052695 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
32	8.64256337052695 \\
32	8.64256337052695 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
31.8	8.64256337052695 \\
32.2	8.64256337052695 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
31.8	8.64256337052695 \\
32.2	8.64256337052695 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
33	28.3788975662803 \\
33	28.3788975662803 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
33	28.3788975662803 \\
33	28.3788975662803 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
32.8	28.3788975662803 \\
33.2	28.3788975662803 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
32.8	28.3788975662803 \\
33.2	28.3788975662803 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
34	1.39142166507392 \\
34	0.0135722377507054 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
34	7.27669622190997 \\
34	7.27669622190997 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
33.8	0.0135722377507054 \\
34.2	0.0135722377507054 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
33.8	7.27669622190997 \\
34.2	7.27669622190997 \\
};
\addplot [black, mark=diamond*, mark size=2, mark options={solid,fill=lightgray!36.07843137254902!black}, only marks, forget plot]
table [row sep=\\]{%
34	16.589979828361 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
35	18.234484909652 \\
35	17.7015958030198 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
35	19.3002631229164 \\
35	19.8331522295486 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
34.8	17.7015958030198 \\
35.2	17.7015958030198 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
34.8	19.8331522295486 \\
35.2	19.8331522295486 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
36	5.21513314820955 \\
36	5.21513314820955 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
36	5.21513314820955 \\
36	5.21513314820955 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
35.8	5.21513314820955 \\
36.2	5.21513314820955 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
35.8	5.21513314820955 \\
36.2	5.21513314820955 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
37	0.00295632923310463 \\
37	0.00295632923310463 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
37	0.00295632923310463 \\
37	0.00295632923310463 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
36.8	0.00295632923310463 \\
37.2	0.00295632923310463 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
36.8	0.00295632923310463 \\
37.2	0.00295632923310463 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
38	0.535027957079828 \\
38	0.535027957079828 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
38	0.535027957079828 \\
38	0.535027957079828 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
37.8	0.535027957079828 \\
38.2	0.535027957079828 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
37.8	0.535027957079828 \\
38.2	0.535027957079828 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
39	17.0136306083906 \\
39	17.0136306083906 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
39	17.0136306083906 \\
39	17.0136306083906 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
38.8	17.0136306083906 \\
39.2	17.0136306083906 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
38.8	17.0136306083906 \\
39.2	17.0136306083906 \\
};
\addplot [semithick, color0, forget plot]
table [row sep=\\]{%
0	0 \\
1	0 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
-0.4	5.9885409470677 \\
0.4	5.9885409470677 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
0.6	5.12551471859081 \\
1.4	5.12551471859081 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
1.6	5.46584014915916 \\
2.4	5.46584014915916 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
2.6	5.19522457855845 \\
3.4	5.19522457855845 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
3.6	5.88283624656992 \\
4.4	5.88283624656992 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
4.6	5.7155795290666 \\
5.4	5.7155795290666 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
5.6	5.34414021988393 \\
6.4	5.34414021988393 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
6.6	5.47963017313697 \\
7.4	5.47963017313697 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
7.6	6.20535693093713 \\
8.4	6.20535693093713 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
8.6	5.43347950822732 \\
9.4	5.43347950822732 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
9.6	6.03495837255714 \\
10.4	6.03495837255714 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
10.6	6.14166687383017 \\
11.4	6.14166687383017 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
11.6	5.82269353952611 \\
12.4	5.82269353952611 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
12.6	6.4378772764905 \\
13.4	6.4378772764905 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
13.6	4.76714009606104 \\
14.4	4.76714009606104 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
14.6	5.40669638810439 \\
15.4	5.40669638810439 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
15.6	6.57690184905918 \\
16.4	6.57690184905918 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
16.6	4.84082737992165 \\
17.4	4.84082737992165 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
17.6	3.04424465724473 \\
18.4	3.04424465724473 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
18.6	6.2610066482984 \\
19.4	6.2610066482984 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
19.6	5.37488145067122 \\
20.4	5.37488145067122 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
20.6	3.42801781832357 \\
21.4	3.42801781832357 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
21.6	6.3888158931991 \\
22.4	6.3888158931991 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
22.6	3.82748096644696 \\
23.4	3.82748096644696 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
23.6	6.22712249318054 \\
24.4	6.22712249318054 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
24.6	8.60367229260928 \\
25.4	8.60367229260928 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
25.6	0.603962352697276 \\
26.4	0.603962352697276 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
26.6	4.33601925111384 \\
27.4	4.33601925111384 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
27.6	6.48668375442622 \\
28.4	6.48668375442622 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
28.6	4.0995725198628 \\
29.4	4.0995725198628 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
29.6	0.427496761898313 \\
30.4	0.427496761898313 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
30.6	3.98236669604289 \\
31.4	3.98236669604289 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
31.6	8.64256337052695 \\
32.4	8.64256337052695 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
32.6	28.3788975662803 \\
33.4	28.3788975662803 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
33.6	2.3564047255979 \\
34.4	2.3564047255979 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
34.6	18.7673740162842 \\
35.4	18.7673740162842 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
35.6	5.21513314820955 \\
36.4	5.21513314820955 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
36.6	0.00295632923310463 \\
37.4	0.00295632923310463 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
37.6	0.535027957079828 \\
38.4	0.535027957079828 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
38.6	17.0136306083906 \\
39.4	17.0136306083906 \\
};
\end{axis}

\end{tikzpicture}

==> figures/test_loss_gain2.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color25}{rgb}{0.315665194627414,0.673465441817027,0.762927200470503}
\definecolor{color11}{rgb}{0.595311127156264,0.635524840470459,0.273179664952781}
\definecolor{color24}{rgb}{0.308098079887365,0.671857231127384,0.728118759895858}
\definecolor{color10}{rgb}{0.63218559545959,0.62442875962188,0.272955958433215}
\definecolor{color33}{rgb}{0.808252179727278,0.608369519459824,0.91335504486659}
\definecolor{color5}{rgb}{0.843004016950467,0.580249625278915,0.304650291349637}
\definecolor{color20}{rgb}{0.292437021125259,0.673846132305738,0.618249804268981}
\definecolor{color23}{rgb}{0.301485921526465,0.670225919243506,0.697216124469629}
\definecolor{color15}{rgb}{0.280942602426867,0.692048274795849,0.321388297865147}
\definecolor{color36}{rgb}{0.906400734738483,0.54963930903111,0.844619184580537}
\definecolor{color16}{rgb}{0.284495303045864,0.686745946063767,0.447503302737713}
\definecolor{color21}{rgb}{0.293929780660224,0.671245265885346,0.643834268586005}
\definecolor{color1}{rgb}{0.916118471592631,0.587423760636183,0.640263770354658}
\definecolor{color13}{rgb}{0.4988090860688,0.661940207963246,0.276388902610625}
\definecolor{color26}{rgb}{0.324936966433335,0.675063651357231,0.804824178922637}
\definecolor{color31}{rgb}{0.713754501251079,0.657404232466639,0.920542578211783}
\definecolor{color6}{rgb}{0.793144134345931,0.594873805104011,0.297100204623617}
\definecolor{color8}{rgb}{0.710536479344833,0.612956162993848,0.28466587619093}
\definecolor{color22}{rgb}{0.295421214278727,0.668586617277003,0.668206588767755}
\definecolor{color28}{rgb}{0.47507511247891,0.682507424732009,0.894748380861427}
\definecolor{color27}{rgb}{0.337314754903209,0.676562930021759,0.85957684315967}
\definecolor{color17}{rgb}{0.287076438326537,0.682718464118678,0.512089099887506}
\definecolor{color19}{rgb}{0.29086641705827,0.676519775499452,0.589790077839653}
\definecolor{color29}{rgb}{0.580504722725788,0.680676510564184,0.909722469888416}
\definecolor{color40}{rgb}{0.914377667734298,0.580772694621197,0.686701470605317}
\definecolor{color12}{rgb}{0.553264172571615,0.648226224070755,0.274726926154492}
\definecolor{color38}{rgb}{0.910980508782371,0.56764833672726,0.762386764773423}
\definecolor{color30}{rgb}{0.658005218851371,0.674995217555777,0.920711113913561}
\definecolor{color37}{rgb}{0.908931154860947,0.559635536579051,0.801408509229152}
\definecolor{color35}{rgb}{0.903006918974402,0.536048300762327,0.895898999045606}
\definecolor{color32}{rgb}{0.761712784571474,0.634856215599499,0.917234710090708}
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color39}{rgb}{0.912753716083689,0.574523063921122,0.724908171911014}
\definecolor{color18}{rgb}{0.289124607607684,0.679412005506711,0.555940809378462}
\definecolor{color14}{rgb}{0.416957371450429,0.677602888909905,0.278275916391219}
\definecolor{color4}{rgb}{0.890661768323409,0.576473965796158,0.392255194710094}
\definecolor{color2}{rgb}{0.917252705023396,0.593015487721866,0.590247757243358}
\definecolor{color7}{rgb}{0.750112761942724,0.605151589080454,0.290611522812561}
\definecolor{color34}{rgb}{0.856278912348353,0.574815617412478,0.90844936050817}
\definecolor{color9}{rgb}{0.671968035224492,0.619217941797545,0.278891633072041}
\definecolor{color3}{rgb}{0.907087605759135,0.587587381977464,0.51355951688106}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={lightgray!92.02614379084967!black},
xlabel={Staleness $\tau_t$},
xmin=-0.5, xmax=39.5,
xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28,29,30,31,32,33,34,35,36,37,38,39},
xticklabel style = {rotate=55},
xticklabels={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28,29,30,31,32,33,34,35,36,37,41,46},
y grid style={lightgray!92.02614379084967!black},
ylabel={Test loss gain},
ymin=-14.6649617241193, ymax=78.9451629192143
]
\path [draw=lightgray!36.07843137254902!black, fill=color1] (axis cs:-0.4,0.518842479757625)
--(axis cs:0.4,0.518842479757625)
--(axis cs:0.4,15.018922870877)
--(axis cs:-0.4,15.018922870877)
--(axis cs:-0.4,0.518842479757625)
--cycle;

\path [draw=lightgray!36.07843137254902!black, fill=color2] (axis cs:0.6,0.352037350206252)
--(axis cs:1.4,0.352037350206252)
--(axis cs:1.4,13.8759473656261)
--(axis cs:0.6,13.8759473656261)
--(axis cs:0.6,0.352037350206252)
--cycle;

\path [draw=lightgray!36.07843137254902!black, fill=color3] (axis cs:1.6,0.458837875266495)
--(axis cs:2.4,0.458837875266495)
--(axis cs:2.4,16.0332692060089)
--(axis cs:1.6,16.0332692060089)
--(axis cs:1.6,0.458837875266495)
--cycle;

\path [draw=lightgray!36.07843137254902!black, fill=color4] (axis cs:2.6,0.58988845380944)
--(axis cs:3.4,0.58988845380944)
--(axis cs:3.4,14.9666451423628)
--(axis cs:2.6,14.9666451423628)
--(axis cs:2.6,0.58988845380944)
--cycle;

\path [draw=lightgray!36.07843137254902!black, fill=color5] (axis cs:3.6,0.556492650092833)
--(axis cs:4.4,0.556492650092833)
--(axis cs:4.4,14.7956407606148)
--(axis cs:3.6,14.7956407606148)
--(axis cs:3.6,0.556492650092833)
--cycle;

\path [draw=lightgray!36.07843137254902!black, fill=color6] (axis cs:4.6,0.470036414911991)
--(axis cs:5.4,0.470036414911991)
--(axis cs:5.4,15.6728657785053)
--(axis cs:4.6,15.6728657785053)
--(axis cs:4.6,0.470036414911991)
--cycle;

\path [draw=gray!54.11764705882353!black, fill=color7] (axis cs:5.6,0.296309850628178)
--(axis cs:6.4,0.296309850628178)
--(axis cs:6.4,14.4811881282417)
--(axis cs:5.6,14.4811881282417)
--(axis cs:5.6,0.296309850628178)
--cycle;

\path [draw=gray!54.11764705882353!black, fill=color8] (axis cs:6.6,0.499590492266086)
--(axis cs:7.4,0.499590492266086)
--(axis cs:7.4,15.1591383090813)
--(axis cs:6.6,15.1591383090813)
--(axis cs:6.6,0.499590492266086)
--cycle;

\path [draw=gray!54.11764705882353!black, fill=color9] (axis cs:7.6,0.826506077484888)
--(axis cs:8.4,0.826506077484888)
--(axis cs:8.4,15.3893887701953)
--(axis cs:7.6,15.3893887701953)
--(axis cs:7.6,0.826506077484888)
--cycle;

\path [draw=gray!54.11764705882353!black, fill=color10] (axis cs:8.6,0.534561939288547)
--(axis cs:9.4,0.534561939288547)
--(axis cs:9.4,14.5588398511434)
--(axis cs:8.6,14.5588398511434)
--(axis cs:8.6,0.534561939288547)
--cycle;

\path [draw=gray!54.11764705882353!black, fill=color11] (axis cs:9.6,0.723608819886091)
--(axis cs:10.4,0.723608819886091)
--(axis cs:10.4,16.3162756321015)
--(axis cs:9.6,16.3162756321015)
--(axis cs:9.6,0.723608819886091)
--cycle;

\path [draw=gray!54.11764705882353!black, fill=color12] (axis cs:10.6,0.741418559091424)
--(axis cs:11.4,0.741418559091424)
--(axis cs:11.4,15.5003036111872)
--(axis cs:10.6,15.5003036111872)
--(axis cs:10.6,0.741418559091424)
--cycle;

\path [draw=gray!54.11764705882353!black, fill=color13] (axis cs:11.6,0.26628696170744)
--(axis cs:12.4,0.26628696170744)
--(axis cs:12.4,15.7278789827988)
--(axis cs:11.6,15.7278789827988)
--(axis cs:11.6,0.26628696170744)
--cycle;

\path [draw=gray!54.11764705882353!black, fill=color14] (axis cs:12.6,0.625666090443384)
--(axis cs:13.4,0.625666090443384)
--(axis cs:13.4,16.378356205113)
--(axis cs:12.6,16.378356205113)
--(axis cs:12.6,0.625666090443384)
--cycle;

\path [draw=gray!54.11764705882353!black, fill=color15] (axis cs:13.6,0.212885946946614)
--(axis cs:14.4,0.212885946946614)
--(axis cs:14.4,14.779869916262)
--(axis cs:13.6,14.779869916262)
--(axis cs:13.6,0.212885946946614)
--cycle;

\path [draw=gray!54.11764705882353!black, fill=color16] (axis cs:14.6,0.708618009240358)
--(axis cs:15.4,0.708618009240358)
--(axis cs:15.4,13.8894407385276)
--(axis cs:14.6,13.8894407385276)
--(axis cs:14.6,0.708618009240358)
--cycle;

\path [draw=gray!54.11764705882353!black, fill=color17] (axis cs:15.6,0.430663705452603)
--(axis cs:16.4,0.430663705452603)
--(axis cs:16.4,16.2623346788043)
--(axis cs:15.6,16.2623346788043)
--(axis cs:15.6,0.430663705452603)
--cycle;

\path [draw=gray!54.11764705882353!black, fill=color18] (axis cs:16.6,0.363581259948269)
--(axis cs:17.4,0.363581259948269)
--(axis cs:17.4,14.2966172873174)
--(axis cs:16.6,14.2966172873174)
--(axis cs:16.6,0.363581259948269)
--cycle;

\path [draw=gray!54.11764705882353!black, fill=color19] (axis cs:17.6,0.47924213064112)
--(axis cs:18.4,0.47924213064112)
--(axis cs:18.4,13.8600216791389)
--(axis cs:17.6,13.8600216791389)
--(axis cs:17.6,0.47924213064112)
--cycle;

\path [draw=gray!54.11764705882353!black, fill=color20] (axis cs:18.6,1.09083247614935)
--(axis cs:19.4,1.09083247614935)
--(axis cs:19.4,13.1678105877318)
--(axis cs:18.6,13.1678105877318)
--(axis cs:18.6,1.09083247614935)
--cycle;

\path [draw=gray!54.11764705882353!black, fill=color21] (axis cs:19.6,0.506975991060528)
--(axis cs:20.4,0.506975991060528)
--(axis cs:20.4,13.3529948934104)
--(axis cs:19.6,13.3529948934104)
--(axis cs:19.6,0.506975991060528)
--cycle;

\path [draw=gray!54.11764705882353!black, fill=color22] (axis cs:20.6,0.996431460279857)
--(axis cs:21.4,0.996431460279857)
--(axis cs:21.4,12.8836089679241)
--(axis cs:20.6,12.8836089679241)
--(axis cs:20.6,0.996431460279857)
--cycle;

\path [draw=gray!54.11764705882353!black, fill=color23] (axis cs:21.6,0.0218377650342234)
--(axis cs:22.4,0.0218377650342234)
--(axis cs:22.4,16.4770830546464)
--(axis cs:21.6,16.4770830546464)
--(axis cs:21.6,0.0218377650342234)
--cycle;

\path [draw=gray!54.11764705882353!black, fill=color24] (axis cs:22.6,0.0386457884588173)
--(axis cs:23.4,0.0386457884588173)
--(axis cs:23.4,12.0006438318033)
--(axis cs:22.6,12.0006438318033)
--(axis cs:22.6,0.0386457884588173)
--cycle;

\path [draw=gray!54.11764705882353!black, fill=color25] (axis cs:23.6,2.02712533746494)
--(axis cs:24.4,2.02712533746494)
--(axis cs:24.4,12.4532324963344)
--(axis cs:23.6,12.4532324963344)
--(axis cs:23.6,2.02712533746494)
--cycle;

\path [draw=gray!54.11764705882353!black, fill=color26] (axis cs:24.6,0.582266125178202)
--(axis cs:25.4,0.582266125178202)
--(axis cs:25.4,14.0083333273031)
--(axis cs:24.6,14.0083333273031)
--(axis cs:24.6,0.582266125178202)
--cycle;

\path [draw=gray!54.11764705882353!black, fill=color27] (axis cs:25.6,0.015071008694385)
--(axis cs:26.4,0.015071008694385)
--(axis cs:26.4,7.55765199093676)
--(axis cs:25.6,7.55765199093676)
--(axis cs:25.6,0.015071008694385)
--cycle;

\path [draw=gray!54.11764705882353!black, fill=color28] (axis cs:26.6,0.272082311921943)
--(axis cs:27.4,0.272082311921943)
--(axis cs:27.4,14.1519489924522)
--(axis cs:26.6,14.1519489924522)
--(axis cs:26.6,0.272082311921943)
--cycle;

\path [draw=gray!54.11764705882353!black, fill=color29] (axis cs:27.6,1.03620053556711)
--(axis cs:28.4,1.03620053556711)
--(axis cs:28.4,9.23812376908928)
--(axis cs:27.6,9.23812376908928)
--(axis cs:27.6,1.03620053556711)
--cycle;

\path [draw=gray!54.11764705882353!black, fill=color30] (axis cs:28.6,1.34188241225343)
--(axis cs:29.4,1.34188241225343)
--(axis cs:29.4,5.83861768250782)
--(axis cs:28.6,5.83861768250782)
--(axis cs:28.6,1.34188241225343)
--cycle;

\path [draw=gray!54.11764705882353!black, fill=color31] (axis cs:29.6,-0.00143398568944629)
--(axis cs:30.4,-0.00143398568944629)
--(axis cs:30.4,16.5664637430056)
--(axis cs:29.6,16.5664637430056)
--(axis cs:29.6,-0.00143398568944629)
--cycle;

\path [draw=gray!54.11764705882353!black, fill=color32] (axis cs:30.6,0.0207854829810969)
--(axis cs:31.4,0.0207854829810969)
--(axis cs:31.4,7.62645499272382)
--(axis cs:30.6,7.62645499272382)
--(axis cs:30.6,0.0207854829810969)
--cycle;

\path [draw=gray!54.11764705882353!black, fill=color33] (axis cs:31.6,8.64256337052695)
--(axis cs:32.4,8.64256337052695)
--(axis cs:32.4,8.64256337052695)
--(axis cs:31.6,8.64256337052695)
--(axis cs:31.6,8.64256337052695)
--cycle;

\path [draw=gray!54.11764705882353!black, fill=color34] (axis cs:32.6,28.3788975662803)
--(axis cs:33.4,28.3788975662803)
--(axis cs:33.4,28.3788975662803)
--(axis cs:32.6,28.3788975662803)
--(axis cs:32.6,28.3788975662803)
--cycle;

\path [draw=gray!54.11764705882353!black, fill=color35] (axis cs:33.6,1.39142166507392)
--(axis cs:34.4,1.39142166507392)
--(axis cs:34.4,7.27669622190997)
--(axis cs:33.6,7.27669622190997)
--(axis cs:33.6,1.39142166507392)
--cycle;

\path [draw=gray!54.11764705882353!black, fill=color36] (axis cs:34.6,18.234484909652)
--(axis cs:35.4,18.234484909652)
--(axis cs:35.4,19.3002631229164)
--(axis cs:34.6,19.3002631229164)
--(axis cs:34.6,18.234484909652)
--cycle;

\path [draw=gray!54.11764705882353!black, fill=color37] (axis cs:35.6,5.21513314820955)
--(axis cs:36.4,5.21513314820955)
--(axis cs:36.4,5.21513314820955)
--(axis cs:35.6,5.21513314820955)
--(axis cs:35.6,5.21513314820955)
--cycle;

\path [draw=gray!54.11764705882353!black, fill=color38] (axis cs:36.6,0.00295632923310463)
--(axis cs:37.4,0.00295632923310463)
--(axis cs:37.4,0.00295632923310463)
--(axis cs:36.6,0.00295632923310463)
--(axis cs:36.6,0.00295632923310463)
--cycle;

\path [draw=gray!54.11764705882353!black, fill=color39] (axis cs:37.6,0.535027957079828)
--(axis cs:38.4,0.535027957079828)
--(axis cs:38.4,0.535027957079828)
--(axis cs:37.6,0.535027957079828)
--(axis cs:37.6,0.535027957079828)
--cycle;

\path [draw=gray!54.11764705882353!black, fill=color40] (axis cs:38.6,17.0136306083906)
--(axis cs:39.4,17.0136306083906)
--(axis cs:39.4,17.0136306083906)
--(axis cs:38.6,17.0136306083906)
--(axis cs:38.6,17.0136306083906)
--cycle;

\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
0	0.518842479757625 \\
0	-7.56796814646823 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
0	15.018922870877 \\
0	35.8930977158059 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
-0.2	-7.56796814646823 \\
0.2	-7.56796814646823 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
-0.2	35.8930977158059 \\
0.2	35.8930977158059 \\
};
\addplot [black, mark=diamond*, mark size=1, mark options={solid,fill=lightgray!36.07843137254902!black}, only marks, forget plot]
table [row sep=\\]{%
0	47.3886848249136 \\
0	45.6248639904793 \\
0	44.257980875919 \\
0	51.9965751537342 \\
0	43.0055406166821 \\
0	48.6898115222673 \\
0	43.3219146999401 \\
0	54.8235716006332 \\
0	37.9478640454185 \\
0	48.772541597143 \\
0	49.6491017634773 \\
0	37.5781890626527 \\
0	40.2689660390523 \\
0	37.04535569831 \\
0	50.5871141008587 \\
0	58.9403551431175 \\
0	43.4890307826184 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
1	0.352037350206252 \\
1	-9.26044154738484 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
1	13.8759473656261 \\
1	33.8349611192379 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
0.8	-9.26044154738484 \\
1.2	-9.26044154738484 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
0.8	33.8349611192379 \\
1.2	33.8349611192379 \\
};
\addplot [black, mark=diamond*, mark size=1, mark options={solid,fill=lightgray!36.07843137254902!black}, only marks, forget plot]
table [row sep=\\]{%
1	34.5551394020528 \\
1	39.3213128688735 \\
1	37.9617966452293 \\
1	48.0186139190771 \\
1	43.4028418768044 \\
1	34.8694029259168 \\
1	45.9723424745381 \\
1	37.0369152325652 \\
1	35.5671224068573 \\
1	40.5118896825669 \\
1	48.9508722161174 \\
1	36.6851455698745 \\
1	67.6002112180577 \\
1	45.0079637457772 \\
1	40.6431395984785 \\
1	35.3815688283575 \\
1	48.5008811025895 \\
1	42.1813637041375 \\
1	42.8550305948942 \\
1	36.0829748177935 \\
1	57.9462503322787 \\
1	47.0000675099316 \\
1	35.3458428852599 \\
1	40.6798366036401 \\
1	37.6938392495832 \\
1	48.9493487063132 \\
1	67.5841581919397 \\
1	42.8239889391204 \\
1	41.1893019323779 \\
1	41.6721437283071 \\
1	41.3646274945425 \\
1	39.6939908981192 \\
1	43.5653603917621 \\
1	40.1071595708651 \\
1	50.567943819406 \\
1	40.1071296713124 \\
1	49.9063057956446 \\
1	38.9692662312345 \\
1	42.8050585662812 \\
1	39.2861109326284 \\
1	39.3058027977101 \\
1	34.4038087341013 \\
1	47.1471780823298 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
2	0.458837875266495 \\
2	-5.45954916571411 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
2	16.0332692060089 \\
2	39.1691909336764 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
1.8	-5.45954916571411 \\
2.2	-5.45954916571411 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
1.8	39.1691909336764 \\
2.2	39.1691909336764 \\
};
\addplot [black, mark=diamond*, mark size=1, mark options={solid,fill=lightgray!36.07843137254902!black}, only marks, forget plot]
table [row sep=\\]{%
2	41.3774852358559 \\
2	45.7734182356351 \\
2	41.0581402955228 \\
2	44.6322942325456 \\
2	64.0194077174909 \\
2	41.3601773935156 \\
2	43.2537265736982 \\
2	41.6231589591758 \\
2	41.1123359809867 \\
2	40.4830839335564 \\
2	41.7077432386361 \\
2	46.6101793687951 \\
2	40.1635592884177 \\
2	42.8032017363746 \\
2	51.672155740106 \\
2	46.4635313479332 \\
2	53.0563861642447 \\
2	39.4255299281213 \\
2	59.8698577494625 \\
2	43.6978352293124 \\
2	39.9605607459805 \\
2	63.5889357254856 \\
2	48.8690595921975 \\
2	70.4222081588156 \\
2	53.2024307622905 \\
2	58.9454726899868 \\
2	41.9647754052475 \\
2	39.7894714004813 \\
2	51.5606221657221 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
3	0.58988845380944 \\
3	-7.63504617474085 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
3	14.9666451423628 \\
3	36.4196568045429 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
2.8	-7.63504617474085 \\
3.2	-7.63504617474085 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
2.8	36.4196568045429 \\
3.2	36.4196568045429 \\
};
\addplot [black, mark=diamond*, mark size=1, mark options={solid,fill=lightgray!36.07843137254902!black}, only marks, forget plot]
table [row sep=\\]{%
3	37.4361823440205 \\
3	37.8383172921833 \\
3	43.3250186663319 \\
3	46.3114015598691 \\
3	42.5849775195264 \\
3	41.3196681540872 \\
3	40.6684970450248 \\
3	39.0918416422525 \\
3	41.4682600595367 \\
3	39.6254607564286 \\
3	43.1687227422942 \\
3	48.1906329965136 \\
3	44.4267584158569 \\
3	40.1286915729066 \\
3	36.8581859171279 \\
3	36.6490248868244 \\
3	36.6172452371202 \\
3	40.0019527235573 \\
3	60.6917431495498 \\
3	44.5248384751451 \\
3	53.387821312199 \\
3	37.5594115262889 \\
3	38.7813919935074 \\
3	42.1443291549808 \\
3	54.2461820303015 \\
3	43.0932669871732 \\
3	38.7123198378135 \\
3	50.2813253719137 \\
3	44.7450917666054 \\
3	47.1337444146876 \\
3	45.9463871716135 \\
3	51.7086935757908 \\
3	46.7244988312612 \\
3	44.5005928392558 \\
3	44.9207851760704 \\
3	48.5007358524674 \\
3	44.9655158304918 \\
3	44.3774367158818 \\
3	48.9597987704305 \\
3	39.1235061634719 \\
3	48.8345842344516 \\
3	42.4626367567487 \\
3	60.4272684306064 \\
3	41.1370282616709 \\
3	40.9086717930845 \\
3	42.0860278242281 \\
3	41.3977600069866 \\
3	39.360094084542 \\
3	38.2585304316202 \\
3	38.7552618779368 \\
3	60.6110068114022 \\
3	39.3432586932711 \\
3	39.9361270304141 \\
3	42.2225488613083 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
4	0.556492650092833 \\
4	-10.4099560585132 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
4	14.7956407606148 \\
4	36.0805852825322 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
3.8	-10.4099560585132 \\
4.2	-10.4099560585132 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
3.8	36.0805852825322 \\
4.2	36.0805852825322 \\
};
\addplot [black, mark=diamond*, mark size=1, mark options={solid,fill=lightgray!36.07843137254902!black}, only marks, forget plot]
table [row sep=\\]{%
4	42.6309574422957 \\
4	45.4859733067193 \\
4	36.6479720659002 \\
4	39.4477552520987 \\
4	39.3179852630284 \\
4	40.6668417863633 \\
4	40.231874271543 \\
4	42.4690237635973 \\
4	37.1751103205717 \\
4	45.889862742384 \\
4	36.2684846524041 \\
4	38.5695515715708 \\
4	47.0558524140016 \\
4	39.6946033581758 \\
4	56.8407351274057 \\
4	40.5389828734905 \\
4	41.2456684720506 \\
4	40.2562937001864 \\
4	59.9929714407409 \\
4	48.8270651048745 \\
4	37.152435764608 \\
4	48.8931054392884 \\
4	41.0871276225767 \\
4	37.489630215751 \\
4	37.2492381593914 \\
4	55.2197406092253 \\
4	41.2657741975803 \\
4	58.1030021883089 \\
4	36.2816719040164 \\
4	48.3601876609261 \\
4	43.8011418832306 \\
4	37.297520526457 \\
4	40.190939065867 \\
4	46.9280438144764 \\
4	41.5763042085569 \\
4	41.3836767740652 \\
4	42.061307522897 \\
4	40.0956015798294 \\
4	36.194769389151 \\
4	41.8746669064289 \\
4	37.0563502217635 \\
4	41.7524335228692 \\
4	38.8680001322242 \\
4	51.757289230682 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
5	0.470036414911991 \\
5	-3.70819607868426 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
5	15.6728657785053 \\
5	38.3618982596209 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
4.8	-3.70819607868426 \\
5.2	-3.70819607868426 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
4.8	38.3618982596209 \\
5.2	38.3618982596209 \\
};
\addplot [black, mark=diamond*, mark size=1, mark options={solid,fill=lightgray!36.07843137254902!black}, only marks, forget plot]
table [row sep=\\]{%
5	46.4273838436061 \\
5	42.1228326452704 \\
5	50.4522802664629 \\
5	43.183961396792 \\
5	47.3417247387614 \\
5	41.0483899681862 \\
5	40.4583558099682 \\
5	43.9308619085269 \\
5	41.5487871793869 \\
5	49.0616499914256 \\
5	39.2409631179141 \\
5	40.9658390951711 \\
5	44.3653015982283 \\
5	52.6762679734679 \\
5	61.4600230439764 \\
5	39.2313375959977 \\
5	38.5573715048265 \\
5	39.6181832960584 \\
5	40.5870566143616 \\
5	39.9844729939713 \\
5	45.7074462323554 \\
5	41.4707171217106 \\
5	41.2727090870097 \\
5	57.8720916245565 \\
5	47.1311663499375 \\
5	45.9962955615106 \\
5	39.9182537518519 \\
5	44.1294872669637 \\
5	42.6703792393134 \\
5	42.9576882951174 \\
5	40.9102794090797 \\
5	39.4217086153278 \\
5	44.8045790183685 \\
5	45.0595227989266 \\
5	42.8276415154699 \\
5	41.578213845238 \\
5	58.1219992142792 \\
5	40.8743043378716 \\
5	64.6335506162211 \\
5	47.7734539816282 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
6	0.296309850628178 \\
6	-9.2380649952116 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
6	14.4811881282417 \\
6	35.4750350070117 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
5.8	-9.2380649952116 \\
6.2	-9.2380649952116 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
5.8	35.4750350070117 \\
6.2	35.4750350070117 \\
};
\addplot [black, mark=diamond*, mark size=1, mark options={solid,fill=lightgray!36.07843137254902!black}, only marks, forget plot]
table [row sep=\\]{%
6	38.2631226420852 \\
6	40.6293710778611 \\
6	37.2357632260897 \\
6	35.9998867086181 \\
6	38.9106937218674 \\
6	50.2044916873333 \\
6	47.7255928769686 \\
6	39.9542894145394 \\
6	36.3611069188395 \\
6	39.006537070925 \\
6	39.9513941042835 \\
6	38.2188355830329 \\
6	38.1198549382734 \\
6	45.9658491341161 \\
6	41.6219509260246 \\
6	36.8221925038289 \\
6	36.8838755892364 \\
6	47.1386524569323 \\
6	58.932997214134 \\
6	39.4100116834105 \\
6	38.039452614586 \\
6	41.9220136055417 \\
6	44.7931642460936 \\
6	36.2007988812645 \\
6	67.8832671267639 \\
6	35.8703080829818 \\
6	41.3729777079187 \\
6	38.9381579697993 \\
6	36.6965408082882 \\
6	51.3067257047875 \\
6	39.4588508578143 \\
6	40.195542865511 \\
6	58.5261746111977 \\
6	35.9722974584459 \\
6	66.4698519505956 \\
6	47.3646782866814 \\
6	44.9109908419352 \\
6	36.9656194324538 \\
6	43.7852605509122 \\
6	60.8331356111372 \\
6	47.1176328566166 \\
6	50.0958901895946 \\
6	57.4764893855596 \\
6	36.1239037966818 \\
6	66.5766549474581 \\
6	47.5301667340182 \\
6	35.9190120779293 \\
6	39.8186175677299 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
7	0.499590492266086 \\
7	-4.67869129320213 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
7	15.1591383090813 \\
7	36.791254923201 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
6.8	-4.67869129320213 \\
7.2	-4.67869129320213 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
6.8	36.791254923201 \\
7.2	36.791254923201 \\
};
\addplot [black, mark=diamond*, mark size=1, mark options={solid,fill=lightgray!36.07843137254902!black}, only marks, forget plot]
table [row sep=\\]{%
7	38.7367269454852 \\
7	38.1955285344374 \\
7	37.9132082647767 \\
7	44.032615197277 \\
7	37.9057344746758 \\
7	39.2064638611219 \\
7	40.0243620130794 \\
7	42.7317731567825 \\
7	37.2824885364107 \\
7	51.2178511716007 \\
7	42.1184963455435 \\
7	49.4908043783311 \\
7	38.2498716489895 \\
7	41.7617025683216 \\
7	45.1845676668301 \\
7	37.7818735683285 \\
7	51.3911639697435 \\
7	45.1217872718191 \\
7	39.1698443729921 \\
7	39.0854567642256 \\
7	37.7674928908433 \\
7	40.441017306128 \\
7	40.3249825000596 \\
7	61.0740250273507 \\
7	47.0755640996697 \\
7	40.4891265467307 \\
7	59.5471303084501 \\
7	43.8374618977743 \\
7	44.3757340449286 \\
7	40.1472460270068 \\
7	37.5281293140464 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
8	0.826506077484888 \\
8	-7.63769880136085 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
8	15.3893887701953 \\
8	36.9622852228485 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
7.8	-7.63769880136085 \\
8.2	-7.63769880136085 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
7.8	36.9622852228485 \\
8.2	36.9622852228485 \\
};
\addplot [black, mark=diamond*, mark size=1, mark options={solid,fill=lightgray!36.07843137254902!black}, only marks, forget plot]
table [row sep=\\]{%
8	37.5417457586271 \\
8	39.2747987321698 \\
8	41.787787272813 \\
8	40.9922077224744 \\
8	44.6094404041173 \\
8	40.6977505672604 \\
8	67.83012071049 \\
8	40.7648837059006 \\
8	38.7294368937636 \\
8	44.03735495168 \\
8	52.5159011179552 \\
8	39.3751946137888 \\
8	39.0332381881373 \\
8	48.3722589602528 \\
8	44.5092062698012 \\
8	38.3606892753167 \\
8	46.5902899892367 \\
8	37.9418132408666 \\
8	40.1648408973612 \\
8	48.7998455571779 \\
8	39.0428837520282 \\
8	40.3143283472947 \\
8	37.8086009718743 \\
8	38.9782873613136 \\
8	58.0819552212043 \\
8	50.5972806045632 \\
8	52.7158739144976 \\
8	56.9074139148966 \\
8	72.9075204669017 \\
8	48.4910077588176 \\
8	47.6511721401986 \\
8	41.0654590844437 \\
8	44.6180233217551 \\
8	47.9981624187764 \\
8	55.3179668227487 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
9	0.534561939288547 \\
9	-6.60646102613892 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
9	14.5588398511434 \\
9	35.2117883755419 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
8.8	-6.60646102613892 \\
9.2	-6.60646102613892 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
8.8	35.2117883755419 \\
9.2	35.2117883755419 \\
};
\addplot [black, mark=diamond*, mark size=1, mark options={solid,fill=lightgray!36.07843137254902!black}, only marks, forget plot]
table [row sep=\\]{%
9	44.0162700785098 \\
9	40.0537915994589 \\
9	48.4050200836295 \\
9	49.5596400782256 \\
9	38.7676591274302 \\
9	40.5780631883095 \\
9	36.7425821397228 \\
9	44.0795406642157 \\
9	37.4104504079407 \\
9	36.0489978918201 \\
9	54.7809232430997 \\
9	48.1597773989738 \\
9	65.1598983152062 \\
9	49.28584557629 \\
9	56.1261013756998 \\
9	49.2919945420621 \\
9	48.2600706369035 \\
9	35.7118901706577 \\
9	42.424397404973 \\
9	39.5422970567427 \\
9	58.4983907925517 \\
9	36.6862076223277 \\
9	36.7389124642861 \\
9	52.8301968177828 \\
9	36.5286381759259 \\
9	36.9399134371339 \\
9	62.382151706814 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
10	0.723608819886091 \\
10	-7.35613301566394 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
10	16.3162756321015 \\
10	39.5608644415156 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
9.8	-7.35613301566394 \\
10.2	-7.35613301566394 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
9.8	39.5608644415156 \\
10.2	39.5608644415156 \\
};
\addplot [black, mark=diamond*, mark size=1, mark options={solid,fill=lightgray!36.07843137254902!black}, only marks, forget plot]
table [row sep=\\]{%
10	40.8784657645214 \\
10	39.8900165110293 \\
10	49.5681225009198 \\
10	46.5281999271336 \\
10	39.740987183988 \\
10	50.9480539647407 \\
10	58.9377246229676 \\
10	43.1787986714698 \\
10	47.0574156547337 \\
10	41.5190997538036 \\
10	44.2335049211688 \\
10	47.4162270776732 \\
10	64.2748416053235 \\
10	40.4282852100559 \\
10	44.785516166494 \\
10	43.656254222373 \\
10	40.3269493669269 \\
10	51.5495012875778 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
11	0.741418559091424 \\
11	-7.10494142144618 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
11	15.5003036111872 \\
11	36.2292509698979 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
10.8	-7.10494142144618 \\
11.2	-7.10494142144618 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
10.8	36.2292509698979 \\
11.2	36.2292509698979 \\
};
\addplot [black, mark=diamond*, mark size=1, mark options={solid,fill=lightgray!36.07843137254902!black}, only marks, forget plot]
table [row sep=\\]{%
11	39.2675974606753 \\
11	39.7809267856644 \\
11	38.9798481358563 \\
11	49.7581458601693 \\
11	39.7579070383291 \\
11	45.6080690365532 \\
11	44.5223775618872 \\
11	51.1055650161818 \\
11	38.9898631901807 \\
11	40.6909103129312 \\
11	45.0795099432276 \\
11	37.7616341725161 \\
11	43.080485151161 \\
11	52.2349823982488 \\
11	45.6584579166193 \\
11	45.4848678662595 \\
11	52.5526864021806 \\
11	42.2667978549455 \\
11	72.893793879758 \\
11	57.8720051110071 \\
11	47.7611057049088 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
12	0.26628696170744 \\
12	-3.433913521037 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
12	15.7278789827988 \\
12	38.5561883079838 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
11.8	-3.433913521037 \\
12.2	-3.433913521037 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
11.8	38.5561883079838 \\
12.2	38.5561883079838 \\
};
\addplot [black, mark=diamond*, mark size=1, mark options={solid,fill=lightgray!36.07843137254902!black}, only marks, forget plot]
table [row sep=\\]{%
12	41.4167024003017 \\
12	48.5750033476357 \\
12	44.9119558874659 \\
12	49.7821291969819 \\
12	44.9773183512451 \\
12	44.6096052618269 \\
12	40.0713088862935 \\
12	46.758371256413 \\
12	41.113342674813 \\
12	52.1983519712182 \\
12	47.9638107282441 \\
12	46.9861071441983 \\
12	41.6838754592551 \\
12	40.0681626227421 \\
12	49.4775871233528 \\
12	41.9204303401714 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
13	0.625666090443384 \\
13	-9.06935658507896 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
13	16.378356205113 \\
13	38.5210643469068 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
12.8	-9.06935658507896 \\
13.2	-9.06935658507896 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
12.8	38.5210643469068 \\
13.2	38.5210643469068 \\
};
\addplot [black, mark=diamond*, mark size=1, mark options={solid,fill=lightgray!36.07843137254902!black}, only marks, forget plot]
table [row sep=\\]{%
13	43.4206311287505 \\
13	43.8432575826181 \\
13	52.1688546370628 \\
13	53.4344558001663 \\
13	47.2667484020059 \\
13	74.6901572536083 \\
13	46.3696894602197 \\
13	58.840478037971 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
14	0.212885946946614 \\
14	-1.63618118419232 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
14	14.779869916262 \\
14	35.7066774484782 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
13.8	-1.63618118419232 \\
14.2	-1.63618118419232 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
13.8	35.7066774484782 \\
14.2	35.7066774484782 \\
};
\addplot [black, mark=diamond*, mark size=1, mark options={solid,fill=lightgray!36.07843137254902!black}, only marks, forget plot]
table [row sep=\\]{%
14	39.6034797701089 \\
14	39.3642489417678 \\
14	46.6286590614928 \\
14	50.0421570660766 \\
14	53.7228942856706 \\
14	38.1323084319436 \\
14	38.7714283450042 \\
14	40.7654750556833 \\
14	44.0863266128079 \\
14	48.0468785761424 \\
14	53.600396170028 \\
14	60.306528361008 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
15	0.708618009240358 \\
15	-6.01029460971201 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
15	13.8894407385276 \\
15	33.4983291918153 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
14.8	-6.01029460971201 \\
15.2	-6.01029460971201 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
14.8	33.4983291918153 \\
15.2	33.4983291918153 \\
};
\addplot [black, mark=diamond*, mark size=1, mark options={solid,fill=lightgray!36.07843137254902!black}, only marks, forget plot]
table [row sep=\\]{%
15	61.5187858407793 \\
15	34.5678227933072 \\
15	45.9083435437076 \\
15	51.450600205497 \\
15	36.7723208069886 \\
15	35.7391621159664 \\
15	35.8954201320545 \\
15	37.8107648544433 \\
15	44.5195715688096 \\
15	34.7483962418449 \\
15	42.0341219657884 \\
15	48.3438476011885 \\
15	38.6065079251626 \\
15	34.4681385592905 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
16	0.430663705452603 \\
16	-6.15645968183166 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
16	16.2623346788043 \\
16	39.5284669387574 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
15.8	-6.15645968183166 \\
16.2	-6.15645968183166 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
15.8	39.5284669387574 \\
16.2	39.5284669387574 \\
};
\addplot [black, mark=diamond*, mark size=1, mark options={solid,fill=lightgray!36.07843137254902!black}, only marks, forget plot]
table [row sep=\\]{%
16	43.947530318309 \\
16	48.9683818373373 \\
16	52.7561297525804 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
17	0.363581259948269 \\
17	-1.53490851369445 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
17	14.2966172873174 \\
17	32.254660255414 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
16.8	-1.53490851369445 \\
17.2	-1.53490851369445 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
16.8	32.254660255414 \\
17.2	32.254660255414 \\
};
\addplot [black, mark=diamond*, mark size=1, mark options={solid,fill=lightgray!36.07843137254902!black}, only marks, forget plot]
table [row sep=\\]{%
17	35.4426173125184 \\
17	36.6700603785906 \\
17	35.5121139259216 \\
17	53.1630047452377 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
18	0.47924213064112 \\
18	-3.69266043882496 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
18	13.8600216791389 \\
18	32.4833461108368 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
17.8	-3.69266043882496 \\
18.2	-3.69266043882496 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
17.8	32.4833461108368 \\
18.2	32.4833461108368 \\
};
\addplot [black, mark=diamond*, mark size=1, mark options={solid,fill=lightgray!36.07843137254902!black}, only marks, forget plot]
table [row sep=\\]{%
18	40.1456505295714 \\
18	58.1988640210918 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
19	1.09083247614935 \\
19	-0.0242004262613012 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
19	13.1678105877318 \\
19	31.1677892870986 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
18.8	-0.0242004262613012 \\
19.2	-0.0242004262613012 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
18.8	31.1677892870986 \\
19.2	31.1677892870986 \\
};
\addplot [black, mark=diamond*, mark size=1, mark options={solid,fill=lightgray!36.07843137254902!black}, only marks, forget plot]
table [row sep=\\]{%
19	35.543111739567 \\
19	34.5255567758269 \\
19	40.2505198805913 \\
19	39.2775600147335 \\
19	42.941307424868 \\
19	46.0594892341819 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
20	0.506975991060528 \\
20	-5.82154619703009 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
20	13.3529948934104 \\
20	32.1071449569138 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
19.8	-5.82154619703009 \\
20.2	-5.82154619703009 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
19.8	32.1071449569138 \\
20.2	32.1071449569138 \\
};
\addplot [black, mark=diamond*, mark size=1, mark options={solid,fill=lightgray!36.07843137254902!black}, only marks, forget plot]
table [row sep=\\]{%
20	40.4325028723925 \\
20	38.1522174043069 \\
20	32.7479002175619 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
21	0.996431460279857 \\
21	-2.93441133719406 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
21	12.8836089679241 \\
21	29.1556939996919 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
20.8	-2.93441133719406 \\
21.2	-2.93441133719406 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
20.8	29.1556939996919 \\
21.2	29.1556939996919 \\
};
\addplot [black, mark=diamond*, mark size=1, mark options={solid,fill=lightgray!36.07843137254902!black}, only marks, forget plot]
table [row sep=\\]{%
21	38.8401910786443 \\
21	33.3514920701645 \\
21	32.5790268637393 \\
21	52.071625412034 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
22	0.0218377650342234 \\
22	-1.30704389480325 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
22	16.4770830546464 \\
22	36.3593004698022 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
21.8	-1.30704389480325 \\
22.2	-1.30704389480325 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
21.8	36.3593004698022 \\
22.2	36.3593004698022 \\
};
\addplot [black, mark=diamond*, mark size=1, mark options={solid,fill=lightgray!36.07843137254902!black}, only marks, forget plot]
table [row sep=\\]{%
22	42.3790849637199 \\
22	48.5587261955642 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
23	0.0386457884588173 \\
23	-1.07397773698634 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
23	12.0006438318033 \\
23	26.08176317454 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
22.8	-1.07397773698634 \\
23.2	-1.07397773698634 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
22.8	26.08176317454 \\
23.2	26.08176317454 \\
};
\addplot [black, mark=diamond*, mark size=1, mark options={solid,fill=lightgray!36.07843137254902!black}, only marks, forget plot]
table [row sep=\\]{%
23	41.3946754744133 \\
23	50.5613979242895 \\
23	37.802729311972 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
24	2.02712533746494 \\
24	-0.86771073379218 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
24	12.4532324963344 \\
24	28.0375837548094 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
23.8	-0.86771073379218 \\
24.2	-0.86771073379218 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
23.8	28.0375837548094 \\
24.2	28.0375837548094 \\
};
\addplot [black, mark=diamond*, mark size=1, mark options={solid,fill=lightgray!36.07843137254902!black}, only marks, forget plot]
table [row sep=\\]{%
24	28.1813423200211 \\
24	32.2527026448964 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
25	0.582266125178202 \\
25	0.00127242691879087 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
25	14.0083333273031 \\
25	26.0420587015248 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
24.8	0.00127242691879087 \\
25.2	0.00127242691879087 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
24.8	26.0420587015248 \\
25.2	26.0420587015248 \\
};
\addplot [black, mark=diamond*, mark size=1, mark options={solid,fill=lightgray!36.07843137254902!black}, only marks, forget plot]
table [row sep=\\]{%
25	35.1080231153183 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
26	0.015071008694385 \\
26	-1.73426472319625 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
26	7.55765199093676 \\
26	15.6173930158271 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
25.8	-1.73426472319625 \\
26.2	-1.73426472319625 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
25.8	15.6173930158271 \\
26.2	15.6173930158271 \\
};
\addplot [black, mark=diamond*, mark size=1, mark options={solid,fill=lightgray!36.07843137254902!black}, only marks, forget plot]
table [row sep=\\]{%
26	38.4387820712055 \\
26	23.7528939356001 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
27	0.272082311921943 \\
27	-8.68413386316687 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
27	14.1519489924522 \\
27	20.6346489139941 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
26.8	-8.68413386316687 \\
27.2	-8.68413386316687 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
26.8	20.6346489139941 \\
27.2	20.6346489139941 \\
};
\addplot [black, mark=diamond*, mark size=1, mark options={solid,fill=lightgray!36.07843137254902!black}, only marks, forget plot]
table [row sep=\\]{%
27	38.8447823201844 \\
27	55.1434648866655 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
28	1.03620053556711 \\
28	0.0392902402746867 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
28	9.23812376908928 \\
28	13.0672596446214 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
27.8	0.0392902402746867 \\
28.2	0.0392902402746867 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
27.8	13.0672596446214 \\
28.2	13.0672596446214 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
29	1.34188241225343 \\
29	-0.941675746700673 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
29	5.83861768250782 \\
29	8.90766256782812 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
28.8	-0.941675746700673 \\
29.2	-0.941675746700673 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
28.8	8.90766256782812 \\
29.2	8.90766256782812 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
30	-0.00143398568944629 \\
30	-0.0286736261354931 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
30	16.5664637430056 \\
30	32.0494141798497 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
29.8	-0.0286736261354931 \\
30.2	-0.0286736261354931 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
29.8	32.0494141798497 \\
30.2	32.0494141798497 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
31	0.0207854829810969 \\
31	-0.0021793554059341 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
31	7.62645499272382 \\
31	14.2657331169537 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
30.8	-0.0021793554059341 \\
31.2	-0.0021793554059341 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
30.8	14.2657331169537 \\
31.2	14.2657331169537 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
32	8.64256337052695 \\
32	8.64256337052695 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
32	8.64256337052695 \\
32	8.64256337052695 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
31.8	8.64256337052695 \\
32.2	8.64256337052695 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
31.8	8.64256337052695 \\
32.2	8.64256337052695 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
33	28.3788975662803 \\
33	28.3788975662803 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
33	28.3788975662803 \\
33	28.3788975662803 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
32.8	28.3788975662803 \\
33.2	28.3788975662803 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
32.8	28.3788975662803 \\
33.2	28.3788975662803 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
34	1.39142166507392 \\
34	0.0135722377507054 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
34	7.27669622190997 \\
34	7.27669622190997 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
33.8	0.0135722377507054 \\
34.2	0.0135722377507054 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
33.8	7.27669622190997 \\
34.2	7.27669622190997 \\
};
\addplot [black, mark=diamond*, mark size=1, mark options={solid,fill=lightgray!36.07843137254902!black}, only marks, forget plot]
table [row sep=\\]{%
34	16.589979828361 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
35	18.234484909652 \\
35	17.7015958030198 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
35	19.3002631229164 \\
35	19.8331522295486 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
34.8	17.7015958030198 \\
35.2	17.7015958030198 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
34.8	19.8331522295486 \\
35.2	19.8331522295486 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
36	5.21513314820955 \\
36	5.21513314820955 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
36	5.21513314820955 \\
36	5.21513314820955 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
35.8	5.21513314820955 \\
36.2	5.21513314820955 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
35.8	5.21513314820955 \\
36.2	5.21513314820955 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
37	0.00295632923310463 \\
37	0.00295632923310463 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
37	0.00295632923310463 \\
37	0.00295632923310463 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
36.8	0.00295632923310463 \\
37.2	0.00295632923310463 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
36.8	0.00295632923310463 \\
37.2	0.00295632923310463 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
38	0.535027957079828 \\
38	0.535027957079828 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
38	0.535027957079828 \\
38	0.535027957079828 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
37.8	0.535027957079828 \\
38.2	0.535027957079828 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
37.8	0.535027957079828 \\
38.2	0.535027957079828 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
39	17.0136306083906 \\
39	17.0136306083906 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
39	17.0136306083906 \\
39	17.0136306083906 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
38.8	17.0136306083906 \\
39.2	17.0136306083906 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
38.8	17.0136306083906 \\
39.2	17.0136306083906 \\
};
\addplot [semithick, color0, forget plot]
table [row sep=\\]{%
0	0 \\
1	0 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
-0.4	5.9885409470677 \\
0.4	5.9885409470677 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
0.6	5.12551471859081 \\
1.4	5.12551471859081 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
1.6	5.46584014915916 \\
2.4	5.46584014915916 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
2.6	5.19522457855845 \\
3.4	5.19522457855845 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
3.6	5.88283624656992 \\
4.4	5.88283624656992 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
4.6	5.7155795290666 \\
5.4	5.7155795290666 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
5.6	5.34414021988393 \\
6.4	5.34414021988393 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
6.6	5.47963017313697 \\
7.4	5.47963017313697 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
7.6	6.20535693093713 \\
8.4	6.20535693093713 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
8.6	5.43347950822732 \\
9.4	5.43347950822732 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
9.6	6.03495837255714 \\
10.4	6.03495837255714 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
10.6	6.14166687383017 \\
11.4	6.14166687383017 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
11.6	5.82269353952611 \\
12.4	5.82269353952611 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
12.6	6.4378772764905 \\
13.4	6.4378772764905 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
13.6	4.76714009606104 \\
14.4	4.76714009606104 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
14.6	5.40669638810439 \\
15.4	5.40669638810439 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
15.6	6.57690184905918 \\
16.4	6.57690184905918 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
16.6	4.84082737992165 \\
17.4	4.84082737992165 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
17.6	3.04424465724473 \\
18.4	3.04424465724473 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
18.6	6.2610066482984 \\
19.4	6.2610066482984 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
19.6	5.37488145067122 \\
20.4	5.37488145067122 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
20.6	3.42801781832357 \\
21.4	3.42801781832357 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
21.6	6.3888158931991 \\
22.4	6.3888158931991 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
22.6	3.82748096644696 \\
23.4	3.82748096644696 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
23.6	6.22712249318054 \\
24.4	6.22712249318054 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
24.6	8.60367229260928 \\
25.4	8.60367229260928 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
25.6	0.603962352697276 \\
26.4	0.603962352697276 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
26.6	4.33601925111384 \\
27.4	4.33601925111384 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
27.6	6.48668375442622 \\
28.4	6.48668375442622 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
28.6	4.0995725198628 \\
29.4	4.0995725198628 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
29.6	0.427496761898313 \\
30.4	0.427496761898313 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
30.6	3.98236669604289 \\
31.4	3.98236669604289 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
31.6	8.64256337052695 \\
32.4	8.64256337052695 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
32.6	28.3788975662803 \\
33.4	28.3788975662803 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
33.6	2.3564047255979 \\
34.4	2.3564047255979 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
34.6	18.7673740162842 \\
35.4	18.7673740162842 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
35.6	5.21513314820955 \\
36.4	5.21513314820955 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
36.6	0.00295632923310463 \\
37.4	0.00295632923310463 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
37.6	0.535027957079828 \\
38.4	0.535027957079828 \\
};
\addplot [semithick, lightgray!36.07843137254902!black, forget plot]
table [row sep=\\]{%
38.6	17.0136306083906 \\
39.4	17.0136306083906 \\
};
\end{axis}

\end{tikzpicture}

==> figures/total_comparison.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\begin{axis}[
height=\figureheight,
legend cell align={left},
legend entries={{$\mu_t$-sparse},{loss-sparse},{$\sigma^2$-sparse},{$\mu_t$-ASGD},{loss-ASGD},{$\sigma^2$-ASGD}},
legend style={draw=white!80.0!black},
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={lightgray!92.02614379084967!black},
xlabel={Iterations},
xmin=-17.2, xmax=361.2,
y grid style={lightgray!92.02614379084967!black},
ylabel={$\mu_t$},
ymin=0.0854280043408587, ymax=0.652282191822663
]
\addlegendimage{no markers, green!50.0!black}
\addlegendimage{no markers, red}
\addlegendimage{no markers, blue}
\addlegendimage{no markers, green!50.0!black}
\addlegendimage{no markers, red}
\addlegendimage{no markers, blue}
\addplot [semithick, green!50.0!black]
table [row sep=\\]{%
0	0.478717556968264 \\
1	0.466762584279406 \\
2	0.460321996495025 \\
3	0.4567110638645 \\
4	0.456620251269344 \\
5	0.454536695526539 \\
6	0.457080987470192 \\
7	0.461621660495905 \\
8	0.464020486249628 \\
9	0.470520702011665 \\
10	0.477784065363926 \\
11	0.478402927819469 \\
12	0.482948584923222 \\
13	0.48482297439542 \\
14	0.497862103356907 \\
15	0.503796056736787 \\
16	0.505684182968183 \\
17	0.507682977744092 \\
18	0.510090137747054 \\
19	0.519980761263775 \\
20	0.520713668792341 \\
21	0.526367517878796 \\
22	0.526084890252643 \\
23	0.526582284629001 \\
24	0.524031068344726 \\
25	0.526660145765221 \\
26	0.529291404793218 \\
27	0.529770870636284 \\
28	0.534469239147701 \\
29	0.53374215717845 \\
30	0.53267429532131 \\
31	0.53332176893095 \\
32	0.54031841431584 \\
33	0.547458220290437 \\
34	0.552869975786487 \\
35	0.557320857709597 \\
36	0.558344452226434 \\
37	0.551751849453595 \\
38	0.548874307177055 \\
39	0.549154908082573 \\
40	0.547113115844082 \\
41	0.547893424807145 \\
42	0.543222502301512 \\
43	0.532709031837554 \\
44	0.514368250060123 \\
45	0.51500642169484 \\
46	0.499410546299352 \\
47	0.482481460267975 \\
48	0.477646562996309 \\
49	0.460553198649833 \\
50	0.451714756516578 \\
51	0.438682467244081 \\
52	0.419631611964488 \\
53	0.38439366425773 \\
54	0.370871476888404 \\
55	0.311680439468003 \\
56	0.304067299766942 \\
57	0.294992320839152 \\
58	0.195349224311667 \\
59	0.227438069722589 \\
60	0.206497848301101 \\
61	0.219617207755014 \\
62	0.184233120635093 \\
63	0.218034536303063 \\
64	0.215115594393648 \\
65	0.223203800570305 \\
66	0.218394920543021 \\
67	0.21198044282894 \\
68	0.25773552634844 \\
69	0.240066203733303 \\
70	0.234404834361636 \\
71	0.23813684123226 \\
72	0.230691665756064 \\
73	0.220067127077468 \\
74	0.233824314635913 \\
75	0.23210982464248 \\
76	0.231317024478716 \\
77	0.237926219024142 \\
78	0.226936931517309 \\
79	0.221976121020075 \\
80	0.228279922408949 \\
81	0.216041660032612 \\
82	0.238621586116265 \\
83	0.229048179721256 \\
84	0.188755169002391 \\
85	0.184462803308404 \\
86	0.188768674836466 \\
87	0.166763193842843 \\
88	0.1892482149879 \\
89	0.200065531058073 \\
90	0.209953271222585 \\
91	0.207488335210331 \\
92	0.224463218748749 \\
93	0.209207377578911 \\
94	0.218454297457905 \\
95	0.216145095557505 \\
96	0.204970921437226 \\
97	0.212466962829336 \\
98	0.18166657272535 \\
99	0.163014857968572 \\
100	0.172315923934683 \\
101	0.143615182735696 \\
102	0.16619777426119 \\
103	0.176290099617294 \\
104	0.186835002036941 \\
105	0.17402844314932 \\
106	0.180035950599708 \\
107	0.186390230890215 \\
108	0.186117319096531 \\
109	0.195731426302582 \\
110	0.186049649114441 \\
111	0.202989504811224 \\
112	0.179496713930194 \\
113	0.150053472867158 \\
114	0.172716542865709 \\
115	0.191341750598492 \\
116	0.174086788012709 \\
117	0.146597044888857 \\
118	0.174134720510363 \\
119	0.166912444090411 \\
120	0.138776638698237 \\
121	0.17248258405328 \\
122	0.155161918396728 \\
123	0.175328418999646 \\
124	0.159287854711066 \\
125	0.141693622654011 \\
126	0.157692057943615 \\
127	0.17814137578049 \\
128	0.145233477923189 \\
129	0.158985389250302 \\
130	0.222814231877286 \\
131	0.161399326421057 \\
132	0.183993866299515 \\
133	0.148766092071636 \\
134	0.148320474013086 \\
135	0.187316515510982 \\
136	0.149753425668523 \\
137	0.159373047571601 \\
138	0.174853652348093 \\
139	0.133196923724767 \\
140	0.143772306878338 \\
141	0.153910997553489 \\
142	0.151823366729235 \\
143	0.131767499929743 \\
144	0.145643855566321 \\
145	0.138158549636444 \\
146	0.150008723165321 \\
147	0.142675717852027 \\
148	0.11119410377185 \\
149	0.148559291040747 \\
150	0.112941672897934 \\
151	0.13136670531126 \\
152	0.138297403972357 \\
153	0.146418605249122 \\
154	0.133579347574987 \\
155	0.144148485712719 \\
156	0.135878680830553 \\
157	0.140905784697374 \\
158	0.167113757995174 \\
159	0.147483822737606 \\
160	0.198315849751434 \\
161	0.141471243168455 \\
162	0.130989203749125 \\
163	0.136368878045984 \\
164	0.135195809915852 \\
165	0.120983160018726 \\
166	0.139913814288705 \\
167	0.141399975167836 \\
168	0.139285362240696 \\
169	0.134518223497393 \\
170	0.121977251662674 \\
171	0.137440734727722 \\
172	0.151544005819644 \\
173	0.146314088210407 \\
174	0.157496286146034 \\
175	0.140769970390678 \\
176	0.14542898439095 \\
177	0.122268753829715 \\
178	0.123923649160031 \\
179	0.133579771323379 \\
180	0.1497712104023 \\
181	0.145476472277606 \\
182	0.134318140419433 \\
183	0.137011863310816 \\
184	0.138287253412641 \\
185	0.157735181173062 \\
186	0.137378140218425 \\
187	0.157077979347876 \\
188	0.162172940278383 \\
189	0.15794149585477 \\
};
\addplot [semithick, green!50.0!black, mark=x, mark size=2, mark options={solid}, only marks]
table [row sep=\\]{%
0	0.450966880908065 \\
1	0.456816140288412 \\
2	0.451394743723299 \\
3	0.440935615527101 \\
4	0.445965176112033 \\
5	0.454959894110094 \\
6	0.450071684122261 \\
7	0.448901905697803 \\
8	0.454318707808629 \\
9	0.459098736636874 \\
10	0.455517602693443 \\
11	0.454794673501163 \\
12	0.454800561969618 \\
13	0.461387835128842 \\
14	0.454641915741828 \\
15	0.449959715822956 \\
16	0.45709072998121 \\
17	0.452700919726893 \\
18	0.453822238883218 \\
19	0.449892468029358 \\
20	0.447612477724212 \\
21	0.446393617800925 \\
22	0.449366299375925 \\
23	0.453411798680729 \\
24	0.449792881303033 \\
25	0.452957850037289 \\
26	0.447489153909285 \\
27	0.452915630122683 \\
28	0.453787046353268 \\
29	0.446855034682153 \\
30	0.445905650167468 \\
31	0.438503913209116 \\
32	0.429840924693863 \\
33	0.427509207071506 \\
34	0.432677357164107 \\
35	0.432293633930705 \\
36	0.442082554241088 \\
37	0.441422444389537 \\
38	0.434038466483796 \\
39	0.445907996867679 \\
40	0.449793702141724 \\
41	0.459672312102416 \\
42	0.468251421122699 \\
43	0.473601054888776 \\
44	0.477821634392172 \\
45	0.477687269823634 \\
46	0.477235392287532 \\
47	0.484349345793049 \\
48	0.492574214155437 \\
49	0.493615027559546 \\
50	0.496580838582971 \\
51	0.49637754982342 \\
52	0.498474313906519 \\
53	0.497076810983146 \\
54	0.50054570653857 \\
55	0.501547171419718 \\
56	0.50481871001362 \\
57	0.499994860267253 \\
58	0.495682192406037 \\
59	0.499872163271505 \\
60	0.50028915773771 \\
61	0.499894018753657 \\
62	0.4998965006478 \\
63	0.503599909678951 \\
64	0.494189410332206 \\
65	0.49659164116876 \\
66	0.492897125181365 \\
67	0.493072295807877 \\
68	0.502224569074215 \\
69	0.501284957977491 \\
70	0.5084722901261 \\
71	0.509185111532557 \\
72	0.509837648978175 \\
73	0.51254840519185 \\
74	0.519272611443756 \\
75	0.524507349824964 \\
76	0.528691290203339 \\
77	0.528667376454896 \\
78	0.532847627489914 \\
79	0.53519244804907 \\
80	0.540518771167244 \\
81	0.545987024947706 \\
82	0.544376102668909 \\
83	0.545527000531597 \\
84	0.547975921022144 \\
85	0.550917516886464 \\
86	0.55842750464321 \\
87	0.567066814473776 \\
88	0.5683015480396 \\
89	0.574055067458129 \\
90	0.571404594254018 \\
91	0.571076242626358 \\
92	0.579338110380145 \\
93	0.579089126611961 \\
94	0.58155808810503 \\
95	0.581792329688692 \\
96	0.575707906535725 \\
97	0.575457416155556 \\
98	0.580286336236827 \\
99	0.577510122197289 \\
100	0.581929328244249 \\
101	0.584159387155173 \\
102	0.587193247816962 \\
103	0.58583000443146 \\
104	0.57952065548315 \\
105	0.582332561822672 \\
106	0.58421215334158 \\
107	0.582692093056828 \\
108	0.579452154281169 \\
109	0.579833788247357 \\
110	0.575848051702285 \\
111	0.575455855847484 \\
112	0.578135697241674 \\
113	0.583060426050527 \\
114	0.585994306561545 \\
115	0.583424906312542 \\
116	0.583778788127367 \\
117	0.589970524775397 \\
118	0.59264722701701 \\
119	0.591635930928937 \\
120	0.593823078048488 \\
121	0.598499404157374 \\
122	0.598823461870382 \\
123	0.601386759966082 \\
124	0.609267389728374 \\
125	0.609721098304805 \\
126	0.617167810773915 \\
127	0.615250271468645 \\
128	0.618273097404958 \\
129	0.622763970892553 \\
130	0.622286210924617 \\
131	0.624169608327808 \\
132	0.616665670546733 \\
133	0.617333074968919 \\
134	0.614731291415672 \\
135	0.619088573460021 \\
136	0.621418981979747 \\
137	0.621252020044173 \\
138	0.603702381677829 \\
139	0.603972008087376 \\
140	0.604563572405995 \\
141	0.600175329338804 \\
142	0.604867709264701 \\
143	0.606764458113837 \\
144	0.616839340214235 \\
145	0.61153130704195 \\
146	0.610188002707536 \\
147	0.606068423612137 \\
148	0.617051944447958 \\
149	0.619590916909021 \\
150	0.622866003967037 \\
151	0.626516092391672 \\
152	0.622707757020412 \\
153	0.625608420501534 \\
154	0.616540087857084 \\
155	0.617739686523645 \\
156	0.611754490468331 \\
157	0.605273935976457 \\
158	0.602259846923475 \\
159	0.606657281439455 \\
160	0.608010843453396 \\
161	0.606257017155938 \\
162	0.610480671469448 \\
163	0.610251210677418 \\
164	0.616199131731381 \\
165	0.620861734109102 \\
166	0.625883126996825 \\
167	0.622463180029364 \\
168	0.624369251073586 \\
169	0.623797414571183 \\
170	0.611361117667517 \\
171	0.605501937755277 \\
172	0.591048227736406 \\
173	0.585572833873323 \\
174	0.5747537354899 \\
175	0.555665231303427 \\
176	0.538876862154582 \\
177	0.535416565669576 \\
178	0.530393451116892 \\
179	0.51156495405076 \\
180	0.500490707959322 \\
181	0.489765888033167 \\
182	0.481640697656469 \\
183	0.469726225614734 \\
184	0.457499495625881 \\
185	0.442748798153321 \\
186	0.438153144438849 \\
187	0.423383586784234 \\
188	0.401933770886743 \\
189	0.386564627273618 \\
190	0.365133199273765 \\
191	0.370465250287357 \\
192	0.366593924850098 \\
193	0.3447035900546 \\
194	0.324845157005775 \\
195	0.33119487948385 \\
196	0.304374695384862 \\
197	0.297495120594906 \\
198	0.25288005545929 \\
199	0.211077598708082 \\
200	0.255616342499668 \\
201	0.247678478055676 \\
202	0.24891416136634 \\
203	0.242571402974414 \\
204	0.240836889322977 \\
205	0.22546422610517 \\
206	0.238343805856161 \\
207	0.236579824576507 \\
208	0.249761438172097 \\
209	0.272160630728222 \\
210	0.248364409796615 \\
211	0.239200164905098 \\
212	0.207455630946283 \\
213	0.213583715329945 \\
214	0.23014468101421 \\
215	0.1923476620203 \\
216	0.220861230323219 \\
217	0.195689819402817 \\
218	0.212927992748271 \\
219	0.211706301598538 \\
220	0.185381859262911 \\
221	0.198922905987226 \\
222	0.203966405230962 \\
223	0.191424430754208 \\
224	0.198924204421033 \\
225	0.219021923804866 \\
226	0.194592214096216 \\
227	0.215651854163837 \\
228	0.198903093318479 \\
229	0.202584186414441 \\
230	0.21279815896403 \\
231	0.194278537544796 \\
232	0.178058405608499 \\
233	0.188595551795108 \\
234	0.193098227719027 \\
235	0.171954125933636 \\
236	0.195372135393481 \\
237	0.201660044985381 \\
238	0.21017061830096 \\
239	0.203283134958627 \\
240	0.217871192137339 \\
241	0.227389077185701 \\
242	0.252281281712735 \\
243	0.251661357324446 \\
244	0.232810510029999 \\
245	0.293848014977793 \\
246	0.271036498233771 \\
247	0.25198175600489 \\
248	0.244206767736691 \\
249	0.272967744094116 \\
250	0.255987908515218 \\
251	0.247480398463274 \\
252	0.256318688079234 \\
253	0.274986663995323 \\
254	0.260150526393891 \\
255	0.254030292735457 \\
256	0.232684197764967 \\
257	0.228770002072791 \\
258	0.245926917755121 \\
259	0.207804453850299 \\
260	0.217862682717465 \\
261	0.212808228124141 \\
262	0.200570470182941 \\
263	0.190787068561415 \\
264	0.19675375391749 \\
265	0.187280952205397 \\
266	0.17814216829086 \\
267	0.208492710117864 \\
268	0.168995202056941 \\
269	0.208574638577046 \\
270	0.169997389958359 \\
271	0.20308803900706 \\
272	0.208284350054899 \\
273	0.191532318871005 \\
274	0.1664824928724 \\
275	0.205353734590228 \\
276	0.203387854633022 \\
277	0.204558134621578 \\
278	0.218679884176159 \\
279	0.18511900740721 \\
280	0.193108630347426 \\
281	0.159989826379816 \\
282	0.169479898959625 \\
283	0.155285185562163 \\
284	0.168555925748602 \\
285	0.170012631809108 \\
286	0.155787082471156 \\
287	0.146610648254592 \\
288	0.159688208228103 \\
289	0.152236396075014 \\
290	0.170171340431344 \\
291	0.163796975873755 \\
292	0.152486262599027 \\
293	0.192908116774738 \\
294	0.199241104057007 \\
295	0.138051065029972 \\
296	0.18022137831204 \\
297	0.169413323495588 \\
298	0.148911452574497 \\
299	0.182710209794176 \\
300	0.163060171155465 \\
301	0.19627757262705 \\
302	0.185999734708702 \\
303	0.171515355475504 \\
304	0.171047110993759 \\
305	0.214200032083841 \\
306	0.198927172301295 \\
307	0.232970042246566 \\
308	0.218305935337172 \\
309	0.213709970489306 \\
310	0.210306230671243 \\
311	0.212535343614195 \\
312	0.174812825653424 \\
313	0.184809710739193 \\
314	0.189465968455879 \\
315	0.170935045502208 \\
316	0.176768554735536 \\
317	0.192104650716345 \\
318	0.179960883478976 \\
319	0.20096563345125 \\
320	0.179858245116133 \\
321	0.18909017446846 \\
322	0.21964153694094 \\
323	0.185381578174233 \\
324	0.165267548776836 \\
325	0.201635732973587 \\
326	0.198155148509927 \\
327	0.197546804260326 \\
328	0.187117250545731 \\
329	0.180778292220337 \\
330	0.19019861920183 \\
331	0.180050664235886 \\
332	0.191712262441248 \\
333	0.194496609867421 \\
334	0.216090362072568 \\
335	0.199857722585416 \\
336	0.180047698318674 \\
337	0.185202403586473 \\
338	0.204445437631846 \\
339	0.198763058821393 \\
340	0.199169094321472 \\
341	0.199453966949438 \\
342	0.174644154395062 \\
343	0.192962394425313 \\
344	0.181932210183478 \\
};
\end{axis}

\begin{axis}[
axis y line=right,
height=\figureheight,
tick align=outside,
width=\figurewidth,
x grid style={lightgray!92.02614379084967!black},
xmin=-17.2, xmax=361.2,
xtick pos=left,
y grid style={lightgray!92.02614379084967!black},
ylabel={Loss},
ymin=0.207755078032613, ymax=2.40266086016595,
ytick pos=right
]
\addplot [semithick, red, forget plot]
table [row sep=\\]{%
0	2.29245800495148 \\
1	2.28975258111954 \\
2	2.28747287273407 \\
3	2.28516167640686 \\
4	2.28299016475678 \\
5	2.28115552663803 \\
6	2.27831330537796 \\
7	2.27673165082932 \\
8	2.27437489032745 \\
9	2.27178470373154 \\
10	2.26987703800201 \\
11	2.26754333496094 \\
12	2.26456810712814 \\
13	2.26252487659454 \\
14	2.2598696398735 \\
15	2.25632846832275 \\
16	2.25192329406738 \\
17	2.24854472875595 \\
18	2.24539869785309 \\
19	2.24033343076706 \\
20	2.23536553382874 \\
21	2.2302485370636 \\
22	2.22499294042587 \\
23	2.21828670024872 \\
24	2.21286627054215 \\
25	2.20701568365097 \\
26	2.2020457482338 \\
27	2.19426132917404 \\
28	2.18589289426804 \\
29	2.17891654968262 \\
30	2.17105710983276 \\
31	2.16097851514816 \\
32	2.15063897609711 \\
33	2.13964888095856 \\
34	2.12547137379646 \\
35	2.11295587658882 \\
36	2.09884914159775 \\
37	2.08324943304062 \\
38	2.06588551044464 \\
39	2.04681982278824 \\
40	2.02575330138206 \\
41	2.00350508451462 \\
42	1.97684060454369 \\
43	1.95130528450012 \\
44	1.92594589710236 \\
45	1.89289279699326 \\
46	1.86043219327927 \\
47	1.82019976735115 \\
48	1.77960627436638 \\
49	1.73794300913811 \\
50	1.69412224650383 \\
51	1.65048611998558 \\
52	1.60484299302101 \\
53	1.55603664040565 \\
54	1.50694539546967 \\
55	1.45873693346977 \\
56	1.40819496393204 \\
57	1.36515411615372 \\
58	1.32540114402771 \\
59	1.29027078390121 \\
60	1.25666283011436 \\
61	1.22590925633907 \\
62	1.20426702439785 \\
63	1.17556960105896 \\
64	1.14683457612991 \\
65	1.1109950709343 \\
66	1.07933140099049 \\
67	1.04747376918793 \\
68	1.01376142263412 \\
69	0.981559064388275 \\
70	0.947054181098938 \\
71	0.92355977833271 \\
72	0.889106195271015 \\
73	0.877143990695477 \\
74	0.870661186873913 \\
75	0.871165644824505 \\
76	0.860502308309078 \\
77	0.847711986005306 \\
78	0.829656034708023 \\
79	0.81243943721056 \\
80	0.792578454911709 \\
81	0.776642472743988 \\
82	0.761422487199307 \\
83	0.737519845068455 \\
84	0.714865892529488 \\
85	0.693891773819923 \\
86	0.682393572330475 \\
87	0.675800414681435 \\
88	0.674253281354904 \\
89	0.664242510795593 \\
90	0.660197089314461 \\
91	0.648027146756649 \\
92	0.642329443991184 \\
93	0.630438206493855 \\
94	0.616785571277142 \\
95	0.613301552534103 \\
96	0.605652757883072 \\
97	0.602294582128525 \\
98	0.600498923361301 \\
99	0.606210547685623 \\
100	0.607339918017387 \\
101	0.607328598201275 \\
102	0.619647907316685 \\
103	0.617341120243073 \\
104	0.616092449724674 \\
105	0.603250831961632 \\
106	0.595876508653164 \\
107	0.585798534452915 \\
108	0.576071954667568 \\
109	0.559449228048325 \\
110	0.556382329463959 \\
111	0.543913524448872 \\
112	0.522640041708946 \\
113	0.534977175891399 \\
114	0.528863091766834 \\
115	0.537840676307678 \\
116	0.558446354866028 \\
117	0.566652857065201 \\
118	0.583403254747391 \\
119	0.607275021970272 \\
120	0.622191592752934 \\
121	0.635228479802608 \\
122	0.644858546853066 \\
123	0.630635038018227 \\
124	0.627432454526424 \\
125	0.610283134281635 \\
126	0.584365729987621 \\
127	0.566590493023396 \\
128	0.544787069261074 \\
129	0.516648723781109 \\
130	0.489545803964138 \\
131	0.469945010989904 \\
132	0.454786150604487 \\
133	0.447310775071383 \\
134	0.435949563831091 \\
135	0.428541326373816 \\
136	0.425334934443235 \\
137	0.418967023044825 \\
138	0.411312620490789 \\
139	0.401024295985699 \\
140	0.4018572473526 \\
141	0.399828840047121 \\
142	0.396982996910811 \\
143	0.391602714210749 \\
144	0.396005552858114 \\
145	0.402965561300516 \\
146	0.401535731106997 \\
147	0.411797222644091 \\
148	0.418277884572744 \\
149	0.430066615045071 \\
150	0.43550744920969 \\
151	0.444933448135853 \\
152	0.45265297293663 \\
153	0.456893035173416 \\
154	0.456239737868309 \\
155	0.449740586727858 \\
156	0.445958830565214 \\
157	0.435571835339069 \\
158	0.429702608883381 \\
159	0.420390574336052 \\
160	0.41350349187851 \\
161	0.401337034106255 \\
162	0.386684316247702 \\
163	0.376978446990252 \\
164	0.373347372040153 \\
165	0.376940199658275 \\
166	0.377593247815967 \\
167	0.373843006566167 \\
168	0.363278813287616 \\
169	0.367058209702373 \\
170	0.363194334581494 \\
171	0.357663307264447 \\
172	0.358923705741763 \\
173	0.356459520086646 \\
174	0.355891558676958 \\
175	0.348842304199934 \\
176	0.345810591727495 \\
177	0.346199043244123 \\
178	0.351781273335218 \\
179	0.347697940170765 \\
180	0.341111393868923 \\
181	0.33846713617444 \\
182	0.333740034103394 \\
183	0.339924355447292 \\
184	0.341529330909252 \\
185	0.33637937515974 \\
186	0.328662614971399 \\
187	0.323985197097063 \\
188	0.31409778252244 \\
189	0.307523522675037 \\
};
\addplot [semithick, red, mark=x, mark size=2, mark options={solid}, only marks, forget plot]
table [row sep=\\]{%
0	2.30284432649612 \\
1	2.30289241552353 \\
2	2.30252912044525 \\
3	2.30146861553192 \\
4	2.30108750104904 \\
5	2.30155313253403 \\
6	2.30094589233398 \\
7	2.30117225170136 \\
8	2.3007953619957 \\
9	2.30033954620361 \\
10	2.30011657238007 \\
11	2.29968116998672 \\
12	2.29937640190125 \\
13	2.29935797691345 \\
14	2.29910529375076 \\
15	2.29786246776581 \\
16	2.29786396980286 \\
17	2.29721151590347 \\
18	2.29695246934891 \\
19	2.29690763950348 \\
20	2.29653957843781 \\
21	2.29584763288498 \\
22	2.29553450584412 \\
23	2.29539561271667 \\
24	2.29476004600525 \\
25	2.2950193977356 \\
26	2.29465490341187 \\
27	2.29460072040558 \\
28	2.29388793945312 \\
29	2.29312524795532 \\
30	2.2924573469162 \\
31	2.29224808216095 \\
32	2.29240717411041 \\
33	2.29176815509796 \\
34	2.29168161630631 \\
35	2.29110211610794 \\
36	2.29109070539475 \\
37	2.29078497886658 \\
38	2.29065773010254 \\
39	2.29058180332184 \\
40	2.2903323841095 \\
41	2.29046299219132 \\
42	2.28951029777527 \\
43	2.28937045812607 \\
44	2.28871596813202 \\
45	2.28863868951797 \\
46	2.28795876741409 \\
47	2.28769170761108 \\
48	2.28732078790665 \\
49	2.28642472267151 \\
50	2.28642588853836 \\
51	2.28558847665787 \\
52	2.28556195497513 \\
53	2.284911673069 \\
54	2.28455810070038 \\
55	2.28358933210373 \\
56	2.28282432079315 \\
57	2.28278707504272 \\
58	2.28265349388123 \\
59	2.28241857528687 \\
60	2.28151629447937 \\
61	2.28150828361511 \\
62	2.28049351930618 \\
63	2.27972581148148 \\
64	2.27899153470993 \\
65	2.27843653440475 \\
66	2.27800478696823 \\
67	2.27666969299316 \\
68	2.27560347557068 \\
69	2.27500221252441 \\
70	2.27477652788162 \\
71	2.27429394006729 \\
72	2.27364492893219 \\
73	2.27336820602417 \\
74	2.27314923524857 \\
75	2.27252370834351 \\
76	2.27199721336365 \\
77	2.27166163682938 \\
78	2.27127618789673 \\
79	2.27090628385544 \\
80	2.26990271091461 \\
81	2.26909372806549 \\
82	2.26900118350983 \\
83	2.26817769765854 \\
84	2.2669441652298 \\
85	2.26597672224045 \\
86	2.2649253320694 \\
87	2.26340351581573 \\
88	2.26244277715683 \\
89	2.260948574543 \\
90	2.25996474504471 \\
91	2.25849860668182 \\
92	2.25701981306076 \\
93	2.25641923666 \\
94	2.25532346963882 \\
95	2.25434549331665 \\
96	2.25363903284073 \\
97	2.25277642250061 \\
98	2.25119001865387 \\
99	2.24974259376526 \\
100	2.24825247764587 \\
101	2.2468733215332 \\
102	2.24535952568054 \\
103	2.24369958639145 \\
104	2.24269327402115 \\
105	2.24153425216675 \\
106	2.23920049905777 \\
107	2.23748022794724 \\
108	2.23595023155212 \\
109	2.23441890954971 \\
110	2.23260214090347 \\
111	2.23080325841904 \\
112	2.22932025671005 \\
113	2.22724563837051 \\
114	2.22505438327789 \\
115	2.22296983480453 \\
116	2.22097641468048 \\
117	2.21858292579651 \\
118	2.21671620368957 \\
119	2.21450136184692 \\
120	2.21190271615982 \\
121	2.20927567005157 \\
122	2.20593518733978 \\
123	2.20293364524841 \\
124	2.20039060115814 \\
125	2.19760651826859 \\
126	2.19475579977036 \\
127	2.19220973014832 \\
128	2.18895517587662 \\
129	2.18590660572052 \\
130	2.18364245891571 \\
131	2.17962428092956 \\
132	2.17602023124695 \\
133	2.1717497253418 \\
134	2.16693849563599 \\
135	2.16222387552261 \\
136	2.15808955907822 \\
137	2.15366825342178 \\
138	2.14919282913208 \\
139	2.14353327274323 \\
140	2.13767215251923 \\
141	2.13200043916702 \\
142	2.12622365236282 \\
143	2.1202588057518 \\
144	2.11415387630463 \\
145	2.10669293642044 \\
146	2.09947986364365 \\
147	2.09198164463043 \\
148	2.08262318611145 \\
149	2.07490808963776 \\
150	2.06591073155403 \\
151	2.05753716945648 \\
152	2.04751898050308 \\
153	2.03739329218864 \\
154	2.02791170597076 \\
155	2.01692686319351 \\
156	2.00605858445168 \\
157	1.99325047969818 \\
158	1.97999614238739 \\
159	1.96706458091736 \\
160	1.95200170397758 \\
161	1.93571079730988 \\
162	1.9192227101326 \\
163	1.90341486573219 \\
164	1.88351387262344 \\
165	1.8653425693512 \\
166	1.84116587996483 \\
167	1.82225133657455 \\
168	1.8003392291069 \\
169	1.77471311092377 \\
170	1.75086766242981 \\
171	1.72664390802383 \\
172	1.69934855103493 \\
173	1.67070531129837 \\
174	1.64168628692627 \\
175	1.60825496077538 \\
176	1.58264598488808 \\
177	1.54996720075607 \\
178	1.5159652864933 \\
179	1.4836479139328 \\
180	1.44967184185982 \\
181	1.414879976511 \\
182	1.38216479659081 \\
183	1.34467045664787 \\
184	1.30968928933144 \\
185	1.28301919341087 \\
186	1.24733891546726 \\
187	1.21404534637928 \\
188	1.18436688959599 \\
189	1.15337689995766 \\
190	1.12108176648617 \\
191	1.09382677555084 \\
192	1.06471979677677 \\
193	1.04194829583168 \\
194	1.0225673019886 \\
195	0.990407389998436 \\
196	0.971227464079857 \\
197	0.948138459324837 \\
198	0.927599897384644 \\
199	0.908125718235969 \\
200	0.89833812892437 \\
201	0.879139534831047 \\
202	0.859933395981789 \\
203	0.841536532640457 \\
204	0.827621245980263 \\
205	0.817192757725716 \\
206	0.801666850447655 \\
207	0.786357625722885 \\
208	0.772430433630943 \\
209	0.760110881924629 \\
210	0.749861509203911 \\
211	0.739284994602203 \\
212	0.731969920396805 \\
213	0.727373224496841 \\
214	0.712160986959934 \\
215	0.707445154488087 \\
216	0.702082805633545 \\
217	0.695015416741371 \\
218	0.698782153725624 \\
219	0.69470907509327 \\
220	0.683091902136803 \\
221	0.673938056230545 \\
222	0.67022719502449 \\
223	0.65778658747673 \\
224	0.653093256950378 \\
225	0.641754111647606 \\
226	0.633896358907223 \\
227	0.63179369032383 \\
228	0.614529809951782 \\
229	0.608549639284611 \\
230	0.604691690504551 \\
231	0.60440287142992 \\
232	0.601885732114315 \\
233	0.607139511406422 \\
234	0.597757728695869 \\
235	0.606847593784332 \\
236	0.603267126083374 \\
237	0.598291425406933 \\
238	0.599915818870068 \\
239	0.591430165469646 \\
240	0.577707566916942 \\
241	0.56726648747921 \\
242	0.557665642201901 \\
243	0.541359529197216 \\
244	0.535802006423473 \\
245	0.518138089776039 \\
246	0.510054957270622 \\
247	0.502734468877316 \\
248	0.490826960802078 \\
249	0.489952574670315 \\
250	0.49013811647892 \\
251	0.489208567738533 \\
252	0.487477490603924 \\
253	0.490503412187099 \\
254	0.489197734892368 \\
255	0.488475487232208 \\
256	0.484209288656712 \\
257	0.481054214537144 \\
258	0.481963382065296 \\
259	0.475249977707863 \\
260	0.474873339235783 \\
261	0.470640310496092 \\
262	0.468942131251097 \\
263	0.461324784308672 \\
264	0.461745402216911 \\
265	0.463563009798527 \\
266	0.469215886890888 \\
267	0.469178837239742 \\
268	0.463813401162624 \\
269	0.468316127061844 \\
270	0.468977260291576 \\
271	0.472015881687403 \\
272	0.482224324196577 \\
273	0.491123534291983 \\
274	0.492411482483149 \\
275	0.492073283344507 \\
276	0.488236278444529 \\
277	0.487256523519754 \\
278	0.499627412110567 \\
279	0.49634267732501 \\
280	0.506927250772715 \\
281	0.515241087824106 \\
282	0.511854561716318 \\
283	0.513229351788759 \\
284	0.52267715215683 \\
285	0.536741228401661 \\
286	0.534235362112522 \\
287	0.546164383292198 \\
288	0.543929805457592 \\
289	0.553022933900356 \\
290	0.544173599481583 \\
291	0.538332659006119 \\
292	0.53230912566185 \\
293	0.527182372808456 \\
294	0.513861255347729 \\
295	0.49157240152359 \\
296	0.497042333185673 \\
297	0.484946053922176 \\
298	0.482027111649513 \\
299	0.473011873960495 \\
300	0.464139719307423 \\
301	0.458648594021797 \\
302	0.450243762135506 \\
303	0.439508422911167 \\
304	0.430711879134178 \\
305	0.423783792555332 \\
306	0.406004754602909 \\
307	0.395430361628532 \\
308	0.379549308568239 \\
309	0.370515361279249 \\
310	0.363549550622702 \\
311	0.359054032117128 \\
312	0.356695789545774 \\
313	0.354299065470696 \\
314	0.352158193141222 \\
315	0.354384821504355 \\
316	0.354815745353699 \\
317	0.356769896447659 \\
318	0.364425422996283 \\
319	0.361671464890242 \\
320	0.358331879377365 \\
321	0.35447302877903 \\
322	0.349028250575066 \\
323	0.350049778372049 \\
324	0.355217592120171 \\
325	0.350306655168533 \\
326	0.359305910915136 \\
327	0.358551460504532 \\
328	0.354248167872429 \\
329	0.354697898924351 \\
330	0.355311104506254 \\
331	0.350151117444038 \\
332	0.347517356872559 \\
333	0.351850365102291 \\
334	0.346381359696388 \\
335	0.347348013818264 \\
336	0.337864704430103 \\
337	0.342808042913675 \\
338	0.334194758087397 \\
339	0.332352975606918 \\
340	0.335143770426512 \\
341	0.338825810551643 \\
342	0.336628744602203 \\
343	0.33097571849823 \\
344	0.327845551967621 \\
};
\end{axis}

\begin{axis}[
axis y line=right,
height=\figureheight,
tick align=outside,
width=\figurewidth,
x grid style={lightgray!92.02614379084967!black},
xmin=-17.2, xmax=361.2,
xtick pos=left,
y grid style={lightgray!92.02614379084967!black},
ylabel={$\sigma^2$},
ymin=-4.1198165253941, ymax=87.5849700034428,
ytick pos=right
]
\addplot [semithick, blue, forget plot]
table [row sep=\\]{%
0	0.196622358560562 \\
1	0.188711842745542 \\
2	0.192076211869717 \\
3	0.189323503673077 \\
4	0.191089123487473 \\
5	0.195007352828979 \\
6	0.195867227166891 \\
7	0.195501993894577 \\
8	0.198060573190451 \\
9	0.201743538230658 \\
10	0.205884087234736 \\
11	0.208809450268745 \\
12	0.212631928771734 \\
13	0.217930105626583 \\
14	0.219328621327877 \\
15	0.226880859732628 \\
16	0.239107805192471 \\
17	0.254270264059305 \\
18	0.263518404513597 \\
19	0.271516987532377 \\
20	0.28480099260807 \\
21	0.302470724284649 \\
22	0.324852765649557 \\
23	0.352439485192299 \\
24	0.379124837517738 \\
25	0.398826998770237 \\
26	0.416845997869968 \\
27	0.441070577502251 \\
28	0.472791992127895 \\
29	0.504994930326939 \\
30	0.550032215714455 \\
31	0.587463045418263 \\
32	0.614434895813465 \\
33	0.641519430577755 \\
34	0.693457320928574 \\
35	0.745223602950573 \\
36	0.814237648248673 \\
37	0.924935095906258 \\
38	1.02001407682896 \\
39	1.13656833410263 \\
40	1.22878520727158 \\
41	1.35734708368778 \\
42	1.50969662129879 \\
43	1.72086605608463 \\
44	1.94447163045406 \\
45	2.17459540247917 \\
46	2.45766997992992 \\
47	2.80433427453041 \\
48	3.22330782473087 \\
49	3.71757563829422 \\
50	4.13541101455688 \\
51	4.62006142258644 \\
52	5.31470841407776 \\
53	6.19549946784973 \\
54	7.3173011302948 \\
55	9.14048732995987 \\
56	10.5891313672066 \\
57	12.8047489094734 \\
58	17.9325633621216 \\
59	21.4018507766724 \\
60	25.2446975660324 \\
61	28.2893823099136 \\
62	34.8179504346848 \\
63	37.7916226387024 \\
64	40.0527538299561 \\
65	39.8914925479889 \\
66	40.4487479400635 \\
67	40.5485774612427 \\
68	36.997503900528 \\
69	37.7295328807831 \\
70	37.931117515564 \\
71	40.5116219043732 \\
72	40.3103990268707 \\
73	45.3182117462158 \\
74	50.7241456985474 \\
75	55.5099007320404 \\
76	56.8207838916779 \\
77	57.5926172351837 \\
78	57.4589170074463 \\
79	55.2494585800171 \\
80	53.3203302574158 \\
81	51.1330981445312 \\
82	46.7919311332703 \\
83	41.9505284976959 \\
84	37.4932006549835 \\
85	35.7800105190277 \\
86	35.8047924518585 \\
87	36.6274885845184 \\
88	37.7085642910004 \\
89	37.5192203140259 \\
90	36.8261328125 \\
91	35.3042752170563 \\
92	34.8472506332397 \\
93	34.327247133255 \\
94	33.6968176746368 \\
95	33.0300448036194 \\
96	32.5558861255646 \\
97	31.9511864757538 \\
98	32.8067667484284 \\
99	34.9960179138183 \\
100	39.4711918640137 \\
101	44.0424148082733 \\
102	46.657878112793 \\
103	45.5765104675293 \\
104	43.8045312786102 \\
105	41.6013114547729 \\
106	40.394170627594 \\
107	39.1824002170563 \\
108	38.4283083152771 \\
109	36.3892583847046 \\
110	35.4274951934814 \\
111	33.1118711471558 \\
112	32.0534193992615 \\
113	35.4813223075867 \\
114	36.3449103927612 \\
115	40.4945077323914 \\
116	47.4092151355743 \\
117	53.8606923675537 \\
118	59.4498572444916 \\
119	67.3234582805634 \\
120	70.9367647838593 \\
121	69.4912218284607 \\
122	69.8302547645569 \\
123	66.0197622680664 \\
124	65.5710494709015 \\
125	61.7416298770905 \\
126	54.6211316585541 \\
127	47.5654939365387 \\
128	40.6927895259857 \\
129	32.2404544973373 \\
130	24.6555879831314 \\
131	22.7154721975327 \\
132	19.8094453573227 \\
133	19.0762083482742 \\
134	17.7430311155319 \\
135	16.3034594249725 \\
136	16.3667040348053 \\
137	15.8486249446869 \\
138	15.4700574016571 \\
139	15.4739111280441 \\
140	17.3288604974747 \\
141	18.109764380455 \\
142	18.2115960359573 \\
143	19.3754165124893 \\
144	19.9663564157486 \\
145	22.8404090690613 \\
146	23.732061290741 \\
147	26.4149526596069 \\
148	29.132832069397 \\
149	30.8727773952484 \\
150	33.7791911029816 \\
151	34.5946416187286 \\
152	36.8527994537353 \\
153	36.7079833126068 \\
154	36.69012342453 \\
155	34.3119240808487 \\
156	32.9649565887451 \\
157	30.1529316759109 \\
158	27.5544718503952 \\
159	24.8379844522476 \\
160	19.9682649278641 \\
161	18.3470510721207 \\
162	16.0902355623245 \\
163	14.7454867553711 \\
164	14.1959985733032 \\
165	14.1258177137375 \\
166	14.4178084087372 \\
167	14.331585059166 \\
168	13.9512468481064 \\
169	14.2586041498184 \\
170	14.2009341859818 \\
171	14.0126589107513 \\
172	13.9796912574768 \\
173	13.637383723259 \\
174	13.4367900466919 \\
175	13.5197050189972 \\
176	12.9490313386917 \\
177	13.5914651250839 \\
178	13.9191493558884 \\
179	14.023743262291 \\
180	13.5960190868378 \\
181	13.4714341020584 \\
182	13.3631307029724 \\
183	13.9036297702789 \\
184	14.1972240877151 \\
185	13.4825591087341 \\
186	13.3833631753922 \\
187	12.6169272851944 \\
188	12.0533193349838 \\
189	11.6380044698715 \\
};
\addplot [semithick, blue, mark=x, mark size=2, mark options={solid}, only marks, forget plot]
table [row sep=\\]{%
0	0.0526557556912303 \\
1	0.0522910237684846 \\
2	0.0523898277431726 \\
3	0.0534956675767898 \\
4	0.0516795408725738 \\
5	0.0504917827434838 \\
6	0.0512941437028348 \\
7	0.0508592887409031 \\
8	0.0495890506915748 \\
9	0.0485828622803092 \\
10	0.0489746820367873 \\
11	0.0493680762499571 \\
12	0.0498799908906221 \\
13	0.0489093223586679 \\
14	0.0506814200058579 \\
15	0.051653957311064 \\
16	0.0507380976714194 \\
17	0.0525638834200799 \\
18	0.0537195696868003 \\
19	0.0554473141953349 \\
20	0.0562650067359209 \\
21	0.0565744853392243 \\
22	0.0561172827705741 \\
23	0.056730252802372 \\
24	0.0590342032536864 \\
25	0.0583480352349579 \\
26	0.0593716371059418 \\
27	0.0586471639201045 \\
28	0.0582795133814216 \\
29	0.0583497058600187 \\
30	0.0586958997510374 \\
31	0.0594315545447171 \\
32	0.0609767432324588 \\
33	0.0608418196253479 \\
34	0.0592167667113244 \\
35	0.0591684040799737 \\
36	0.0589931896142662 \\
37	0.0589336766116321 \\
38	0.0608614262379706 \\
39	0.0605941130034626 \\
40	0.0609804080426693 \\
41	0.0609830604493618 \\
42	0.0609927149116993 \\
43	0.0617146134749055 \\
44	0.0612459179013967 \\
45	0.0627375949546695 \\
46	0.0623595932684839 \\
47	0.0623302127979696 \\
48	0.0616460754163563 \\
49	0.0616110162995756 \\
50	0.0615615631453693 \\
51	0.0613281852193177 \\
52	0.0615156952850521 \\
53	0.0618114496208728 \\
54	0.0626335187070072 \\
55	0.0624140067212284 \\
56	0.0630774013698101 \\
57	0.0653145220503211 \\
58	0.0668837684765458 \\
59	0.0677293157950044 \\
60	0.0684605648741126 \\
61	0.0709404388442636 \\
62	0.0712763925641775 \\
63	0.0723374658450484 \\
64	0.0743377089872956 \\
65	0.075042273029685 \\
66	0.0768970249965787 \\
67	0.0772745821252465 \\
68	0.0760864394158125 \\
69	0.0764507979899645 \\
70	0.0758538047224283 \\
71	0.0777673453092575 \\
72	0.0794653136655688 \\
73	0.0798017655685544 \\
74	0.0808401741459966 \\
75	0.0815429769083857 \\
76	0.0818739479780197 \\
77	0.0841974734514952 \\
78	0.0862332907319069 \\
79	0.0886237345263362 \\
80	0.0902818356454373 \\
81	0.0886895553395152 \\
82	0.0923451270535588 \\
83	0.0941502433642745 \\
84	0.0950878888368606 \\
85	0.0976957273110747 \\
86	0.0993433050438762 \\
87	0.0995669122412801 \\
88	0.0997928173840046 \\
89	0.0990890914201736 \\
90	0.102123719863594 \\
91	0.104663887135684 \\
92	0.103860995732248 \\
93	0.105238615684211 \\
94	0.108473831601441 \\
95	0.110263855420053 \\
96	0.11256640356034 \\
97	0.114003334082663 \\
98	0.115352115631104 \\
99	0.119956341572106 \\
100	0.121296491958201 \\
101	0.124809129945934 \\
102	0.128544624187052 \\
103	0.134029983766377 \\
104	0.140216196365654 \\
105	0.142305913083255 \\
106	0.145822725184262 \\
107	0.150404121167958 \\
108	0.156945717185736 \\
109	0.162647781968117 \\
110	0.17123421266675 \\
111	0.176861772984266 \\
112	0.17790737785399 \\
113	0.180518043935299 \\
114	0.180277046114206 \\
115	0.188571295291185 \\
116	0.197641943693161 \\
117	0.200308936461806 \\
118	0.204436674565077 \\
119	0.209923354238272 \\
120	0.214218516051769 \\
121	0.217782080546021 \\
122	0.226543219313025 \\
123	0.232804879322648 \\
124	0.23545751310885 \\
125	0.243353231325746 \\
126	0.245001878216863 \\
127	0.254447923377156 \\
128	0.262162420079112 \\
129	0.265844951942563 \\
130	0.274263134524226 \\
131	0.284251239001751 \\
132	0.304751269072294 \\
133	0.315924451127648 \\
134	0.332080381289124 \\
135	0.338233331218362 \\
136	0.348936181291938 \\
137	0.361488459035754 \\
138	0.401977683976293 \\
139	0.425096688643098 \\
140	0.44683963753283 \\
141	0.472736961394548 \\
142	0.490433829277754 \\
143	0.50746101975441 \\
144	0.519813594669103 \\
145	0.563917804658413 \\
146	0.585928575992584 \\
147	0.63005070567131 \\
148	0.636888544261455 \\
149	0.662980356812477 \\
150	0.686725157797337 \\
151	0.709825387895107 \\
152	0.75930169314146 \\
153	0.791477601826191 \\
154	0.85234116435051 \\
155	0.900133237838745 \\
156	0.992854186594486 \\
157	1.0732086327672 \\
158	1.16822405815125 \\
159	1.2147189232707 \\
160	1.26762228101492 \\
161	1.34795544564724 \\
162	1.39727280259132 \\
163	1.48490689635277 \\
164	1.53431548595428 \\
165	1.56486734211445 \\
166	1.64164258718491 \\
167	1.72446280360222 \\
168	1.7658478564024 \\
169	1.88386953175068 \\
170	2.05545367062092 \\
171	2.21704228639603 \\
172	2.44305262804031 \\
173	2.61120061039925 \\
174	2.83123621940613 \\
175	3.22089745640755 \\
176	3.47847555279732 \\
177	3.71081789731979 \\
178	3.87444863915443 \\
179	4.26775401949882 \\
180	4.63038835644722 \\
181	4.93434706330299 \\
182	5.15991990089417 \\
183	5.53544766902924 \\
184	5.88867095708847 \\
185	6.46809116125107 \\
186	6.71176861524582 \\
187	6.99752990007401 \\
188	7.74387975692749 \\
189	8.23584227561951 \\
190	8.8207835817337 \\
191	9.16505718231201 \\
192	9.45942801713943 \\
193	9.64181758165359 \\
194	10.06095723629 \\
195	10.0349102210999 \\
196	10.9471908926964 \\
197	11.8629644989967 \\
198	13.6223273873329 \\
199	15.5158910489082 \\
200	16.8323325324059 \\
201	17.5670093297958 \\
202	18.0737140846252 \\
203	19.3803263568878 \\
204	20.8913448286057 \\
205	21.7587616252899 \\
206	21.6464792394638 \\
207	21.8262944316864 \\
208	20.7278704357147 \\
209	20.0682405185699 \\
210	19.6913283824921 \\
211	20.084910159111 \\
212	22.0839436340332 \\
213	22.291120300293 \\
214	22.4126404905319 \\
215	24.3833327722549 \\
216	27.1683185863495 \\
217	30.9592675161362 \\
218	33.2409628915787 \\
219	34.2106936359406 \\
220	36.425565700531 \\
221	36.4017866802216 \\
222	36.09437084198 \\
223	37.0762595891952 \\
224	36.0387145233154 \\
225	34.4083205509186 \\
226	31.9834277534485 \\
227	29.2797819805145 \\
228	27.1649043941498 \\
229	26.0128757953644 \\
230	25.573431224823 \\
231	28.8488514995575 \\
232	31.5686273956299 \\
233	33.2507288169861 \\
234	35.5522723913193 \\
235	41.2551824903488 \\
236	43.4417791795731 \\
237	45.1049893045425 \\
238	46.0817544984818 \\
239	45.7423670530319 \\
240	43.3112952232361 \\
241	39.7141557121277 \\
242	35.6154603981972 \\
243	32.5073040175438 \\
244	30.1403862977028 \\
245	23.7479105305672 \\
246	21.6510883688927 \\
247	19.3723406004906 \\
248	18.5186596512795 \\
249	18.3662802481651 \\
250	19.2518987298012 \\
251	19.6995360398293 \\
252	20.0392218589783 \\
253	20.2172515726089 \\
254	20.6228894662857 \\
255	20.6717261743546 \\
256	21.3271519756317 \\
257	22.6546220397949 \\
258	22.5259810590744 \\
259	23.9455470752716 \\
260	24.8485127639771 \\
261	24.5414326524734 \\
262	24.8174755907059 \\
263	24.4814516592026 \\
264	24.7379188299179 \\
265	27.6044539499283 \\
266	30.3380702829361 \\
267	30.2135002660751 \\
268	32.743721909523 \\
269	34.9478406381607 \\
270	39.0788398599625 \\
271	41.6863962268829 \\
272	45.1862130641937 \\
273	50.6598055553436 \\
274	55.8864725208282 \\
275	54.658577375412 \\
276	56.4059471321106 \\
277	55.9608271789551 \\
278	56.7858610153198 \\
279	59.6221099281311 \\
280	64.7669946479797 \\
281	69.2312880706787 \\
282	70.4436944389343 \\
283	71.712758140564 \\
284	73.6164432144165 \\
285	79.2447248840332 \\
286	79.3268125152588 \\
287	83.0212281417847 \\
288	83.4165706157684 \\
289	82.4140279626846 \\
290	72.7250352811813 \\
291	70.731790728569 \\
292	68.5719596433639 \\
293	63.5883430719376 \\
294	57.6524511289597 \\
295	53.5238698339462 \\
296	53.3118021726608 \\
297	50.8567002153397 \\
298	46.9792978334427 \\
299	41.7315689325333 \\
300	40.2060043096542 \\
301	34.6043114995956 \\
302	31.3979353046417 \\
303	28.8592890119553 \\
304	26.7133626699448 \\
305	23.219632704258 \\
306	17.3030800509453 \\
307	14.1760097908974 \\
308	13.4991638922691 \\
309	12.8302063822746 \\
310	12.8633469748497 \\
311	13.5219908308983 \\
312	14.1988594841957 \\
313	14.740187766552 \\
314	14.7387452244759 \\
315	15.358255648613 \\
316	15.8469584798813 \\
317	16.3061954784393 \\
318	16.8200798892975 \\
319	16.8600048065185 \\
320	17.1584948444366 \\
321	16.5009126281738 \\
322	15.626922326088 \\
323	16.2594492483139 \\
324	17.3350836467743 \\
325	16.9358511543274 \\
326	18.2051029729843 \\
327	17.8958581829071 \\
328	18.3717452549934 \\
329	18.7948111987114 \\
330	18.8156177401543 \\
331	19.1145938467979 \\
332	19.1969260811806 \\
333	18.784553797245 \\
334	17.3357651925087 \\
335	17.6473286557198 \\
336	16.2228961253166 \\
337	16.2072203564644 \\
338	15.3082568788528 \\
339	14.9990409326553 \\
340	14.766581454277 \\
341	14.5937287378311 \\
342	14.7047526788712 \\
343	14.4641881227493 \\
344	14.9760098266602 \\
};
\end{axis}

\end{tikzpicture}

==> figures/train_loss_new10.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177} % - bluish
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137} % - orangeish
\definecolor{color2}{rgb}{0.372549019607843,0.72156862745098,0.356862745098039} % - greenish

\begin{axis}[
legend style={font=\tiny},
legend cell align={left},
legend entries={{\ssgdm},{\vanilla},{\kardam}},
legend style={draw=white!80.0!black},
xlabel={Iterations [thousands]},
xticklabels={{$0$},{$0$}, {$5k$},{$10k$},{$15k$}},
xmin=-30, xmax=1800,
ylabel={Train loss},
]
\addlegendimage{no markers, color0}
\addlegendimage{no markers, color1}
\addlegendimage{no markers, color2}
\addplot [thick, color0]
table [row sep=\\]{%
0	1.8565078830719 \\
1	1.8422403216362 \\
2	1.83111507177353 \\
3	1.81632494449615 \\
4	1.80651743412018 \\
5	1.7991818022728 \\
6	1.78902946710587 \\
7	1.78144889116287 \\
8	1.77602553367615 \\
9	1.76881325244904 \\
10	1.764357380867 \\
11	1.7540077495575 \\
12	1.75207423448563 \\
13	1.74512213945389 \\
14	1.73432517528534 \\
15	1.72760114192963 \\
16	1.72199648618698 \\
17	1.71444856882095 \\
18	1.71243148088455 \\
19	1.71055661678314 \\
20	1.70462333440781 \\
21	1.69661560058594 \\
22	1.69150819778442 \\
23	1.68919875144958 \\
24	1.67969612836838 \\
25	1.67454456806183 \\
26	1.67066294431686 \\
27	1.6638049697876 \\
28	1.66247953891754 \\
29	1.65854588270187 \\
30	1.65044037103653 \\
31	1.65054821252823 \\
32	1.64727620124817 \\
33	1.65011812448502 \\
34	1.64722549915314 \\
35	1.63739452600479 \\
36	1.6333819437027 \\
37	1.62235595941544 \\
38	1.62061543226242 \\
39	1.61505228042603 \\
40	1.61532929420471 \\
41	1.61068369150162 \\
42	1.60653223514557 \\
43	1.59882973194122 \\
44	1.59354071617126 \\
45	1.59185589313507 \\
46	1.58892606019974 \\
47	1.59467351675034 \\
48	1.59441515445709 \\
49	1.59552308559418 \\
50	1.59737698793411 \\
51	1.59725273370743 \\
52	1.59161703824997 \\
53	1.59276389837265 \\
54	1.58431582927704 \\
55	1.57418270111084 \\
56	1.568013920784 \\
57	1.56239078044891 \\
58	1.55728051900864 \\
59	1.5504513001442 \\
60	1.54555441617966 \\
61	1.54421453237534 \\
62	1.53586140394211 \\
63	1.53781523942947 \\
64	1.53763574361801 \\
65	1.53715152025223 \\
66	1.53487336397171 \\
67	1.53463344335556 \\
68	1.53234256744385 \\
69	1.52922409296036 \\
70	1.52806247234344 \\
71	1.5239263176918 \\
72	1.51635633707047 \\
73	1.50611459255219 \\
74	1.51007067918777 \\
75	1.50320061206818 \\
76	1.50063857555389 \\
77	1.49739931344986 \\
78	1.49408679246902 \\
79	1.48981448888779 \\
80	1.49027501106262 \\
81	1.48301206111908 \\
82	1.47713035583496 \\
83	1.46709064006805 \\
84	1.46230291604996 \\
85	1.46224536895752 \\
86	1.4604767537117 \\
87	1.46599714994431 \\
88	1.4643309378624 \\
89	1.45989136219025 \\
90	1.45436881780624 \\
91	1.44784967899323 \\
92	1.45043897628784 \\
93	1.45108330965042 \\
94	1.44750985860825 \\
95	1.44575305700302 \\
96	1.43798832654953 \\
97	1.42379576206207 \\
98	1.41416597366333 \\
99	1.40536956548691 \\
100	1.40092737674713 \\
101	1.39512853860855 \\
102	1.39276555299759 \\
103	1.38498361110687 \\
104	1.38453338623047 \\
105	1.38602377176285 \\
106	1.38706532478333 \\
107	1.38319976329803 \\
108	1.38032378196716 \\
109	1.37880324840546 \\
110	1.37613880872726 \\
111	1.37203747272491 \\
112	1.37428172826767 \\
113	1.36366441488266 \\
114	1.36149416208267 \\
115	1.35333832502365 \\
116	1.35573102235794 \\
117	1.34880838871002 \\
118	1.34455720186234 \\
119	1.34108443260193 \\
120	1.33261370897293 \\
121	1.32840204000473 \\
122	1.32301621675491 \\
123	1.32337764263153 \\
124	1.32034625291824 \\
125	1.32408691167831 \\
126	1.32107659816742 \\
127	1.32109010457993 \\
128	1.31497324943543 \\
129	1.31937571287155 \\
130	1.30850977420807 \\
131	1.31333708763123 \\
132	1.31235474586487 \\
133	1.31610600471497 \\
134	1.30776168584824 \\
135	1.30193476438522 \\
136	1.29742139816284 \\
137	1.29124273777008 \\
138	1.28660856485367 \\
139	1.28655923604965 \\
140	1.29079553127289 \\
141	1.29156837463379 \\
142	1.28613036155701 \\
143	1.28437542438507 \\
144	1.28118200540543 \\
145	1.27757343769073 \\
146	1.27357395172119 \\
147	1.2772527551651 \\
148	1.2738650727272 \\
149	1.26669484138489 \\
150	1.26166432142258 \\
151	1.25844638347626 \\
152	1.25767286777496 \\
153	1.25982971191406 \\
154	1.25566658735275 \\
155	1.25205586671829 \\
156	1.24641805410385 \\
157	1.24240362644196 \\
158	1.23681185722351 \\
159	1.23372357130051 \\
160	1.22992836236954 \\
161	1.23337960958481 \\
162	1.22739360809326 \\
163	1.22807792425156 \\
164	1.22673663377762 \\
165	1.22415597438812 \\
166	1.21450441360474 \\
167	1.21442516803741 \\
168	1.20444798707962 \\
169	1.2009508228302 \\
170	1.20081747055054 \\
171	1.20341544389725 \\
172	1.20027588486671 \\
173	1.20373597741127 \\
174	1.19899808526039 \\
175	1.19424668431282 \\
176	1.19257009863853 \\
177	1.18517927765846 \\
178	1.18726708292961 \\
179	1.17452120900154 \\
180	1.17345131874084 \\
181	1.16272153139114 \\
182	1.16201647043228 \\
183	1.15461532831192 \\
184	1.15775317430496 \\
185	1.15932040691376 \\
186	1.15843988418579 \\
187	1.15524292469025 \\
188	1.14957735896111 \\
189	1.14837445378304 \\
190	1.1448822247982 \\
191	1.14052567005157 \\
192	1.13566799163818 \\
193	1.1308651638031 \\
194	1.12617194414139 \\
195	1.1203624856472 \\
196	1.11734215855598 \\
197	1.11341413855553 \\
198	1.11189586281776 \\
199	1.11497640252113 \\
200	1.10731304049492 \\
201	1.10691823840141 \\
202	1.10198210835457 \\
203	1.10082409739494 \\
204	1.09557652235031 \\
205	1.08899653673172 \\
206	1.08725832939148 \\
207	1.08319838404655 \\
208	1.08891106724739 \\
209	1.08993442416191 \\
210	1.08859672904015 \\
211	1.08032295107841 \\
212	1.0770293366909 \\
213	1.0746743118763 \\
214	1.07376957535744 \\
215	1.07759949564934 \\
216	1.07482730150223 \\
217	1.06990653514862 \\
218	1.0761692738533 \\
219	1.07031393408775 \\
220	1.07069024920464 \\
221	1.06598890185356 \\
222	1.06374558329582 \\
223	1.05796909451485 \\
224	1.05741090655327 \\
225	1.05149258494377 \\
226	1.04486559033394 \\
227	1.04526334881783 \\
228	1.05003865599632 \\
229	1.04982225179672 \\
230	1.04949591517448 \\
231	1.04420510411263 \\
232	1.03479654669762 \\
233	1.02892846226692 \\
234	1.02787637352943 \\
235	1.01964710831642 \\
236	1.01831786751747 \\
237	1.01652203679085 \\
238	1.0193194770813 \\
239	1.01258170485497 \\
240	1.00635752797127 \\
241	1.00329021811485 \\
242	1.00629787087441 \\
243	1.00602796196938 \\
244	1.0127102792263 \\
245	1.01259869813919 \\
246	1.01623411655426 \\
247	1.00842988371849 \\
248	1.00346065878868 \\
249	0.995406002998352 \\
250	0.993714094161987 \\
251	0.993686847686768 \\
252	0.991597195863724 \\
253	0.988675318956375 \\
254	0.989322664737701 \\
255	0.993153538703919 \\
256	0.993107310533524 \\
257	0.996162691116333 \\
258	0.982714380025864 \\
259	0.979625114202499 \\
260	0.975919575691223 \\
261	0.979582493305206 \\
262	0.977059514522553 \\
263	0.975304762125015 \\
264	0.971050916910172 \\
265	0.962535296678543 \\
266	0.962417882680893 \\
267	0.966460055112839 \\
268	0.961728395223618 \\
269	0.969199457168579 \\
270	0.96398872256279 \\
271	0.964483970403671 \\
272	0.970155634880066 \\
273	0.967037515640259 \\
274	0.964594126939774 \\
275	0.961271080970764 \\
276	0.958128961324692 \\
277	0.956938732862473 \\
278	0.947441891431809 \\
279	0.951969032287598 \\
280	0.958701221942902 \\
281	0.962130553722382 \\
282	0.968009347915649 \\
283	0.970593758821487 \\
284	0.965855398178101 \\
285	0.971842114925385 \\
286	0.96892657995224 \\
287	0.962781525850296 \\
288	0.957358844280243 \\
289	0.95864487528801 \\
290	0.953951760530472 \\
291	0.956176266670227 \\
292	0.946606940031052 \\
293	0.942776460647583 \\
294	0.941676104068756 \\
295	0.937213145494461 \\
296	0.934988189935684 \\
297	0.935061672925949 \\
298	0.940615323781967 \\
299	0.938989857435227 \\
300	0.94186684012413 \\
301	0.937942245006561 \\
302	0.933593419790268 \\
303	0.924360655546188 \\
304	0.9290347468853 \\
305	0.926558246612549 \\
306	0.92439398765564 \\
307	0.923009326457977 \\
308	0.929529935121536 \\
309	0.93074258685112 \\
310	0.931702219247818 \\
311	0.926297917366028 \\
312	0.925930199623108 \\
313	0.924962418079376 \\
314	0.921625108718872 \\
315	0.921414012908936 \\
316	0.923372147083283 \\
317	0.92178715467453 \\
318	0.921715899705887 \\
319	0.916193972826004 \\
320	0.917777278423309 \\
321	0.910544412136078 \\
322	0.90623538851738 \\
323	0.901961488723755 \\
324	0.901956342458725 \\
325	0.906498595476151 \\
326	0.910180255174637 \\
327	0.911062749624252 \\
328	0.905297441482544 \\
329	0.903117654323578 \\
330	0.895058490037918 \\
331	0.89334392786026 \\
332	0.886802223920822 \\
333	0.882001737356186 \\
334	0.881028735637665 \\
335	0.879659425020218 \\
336	0.880218646526337 \\
337	0.887160567045212 \\
338	0.885307290554047 \\
339	0.883130962848663 \\
340	0.881079154014587 \\
341	0.881308146715164 \\
342	0.882084090709686 \\
343	0.887303782701492 \\
344	0.882068362236023 \\
345	0.88356595158577 \\
346	0.879660712480545 \\
347	0.87906515955925 \\
348	0.873883754014969 \\
349	0.877866946458817 \\
350	0.879853485822678 \\
351	0.880803396701813 \\
352	0.88151598572731 \\
353	0.885422122478485 \\
354	0.87941600561142 \\
355	0.875674039125443 \\
356	0.872174797058106 \\
357	0.866515784263611 \\
358	0.859412412643433 \\
359	0.853809381723404 \\
360	0.848914149999619 \\
361	0.850193003416061 \\
362	0.849639974832535 \\
363	0.850704348087311 \\
364	0.850058318376541 \\
365	0.853584072589874 \\
366	0.853596132993698 \\
367	0.849521281719208 \\
368	0.848044521808624 \\
369	0.842594892978668 \\
370	0.841439039707184 \\
371	0.847973999977112 \\
372	0.846079034805298 \\
373	0.851293733119965 \\
374	0.847814966440201 \\
375	0.850963554382324 \\
376	0.843285443782806 \\
377	0.839445077180862 \\
};
\addplot [thick, color1]
table [row sep=\\]{%
0	2.75118751049042 \\
1	2.7483517408371 \\
2	2.7043896818161 \\
3	2.51958728790283 \\
4	2.41413660049438 \\
5	2.33374898433685 \\
6	2.31971942901611 \\
7	2.29366796970367 \\
8	2.29232474327087 \\
9	2.28587905406952 \\
10	2.28122171878815 \\
11	2.27896497249603 \\
12	2.27815641880035 \\
13	2.27429087162018 \\
14	2.27215902805328 \\
15	2.27020458221436 \\
16	2.26912488937378 \\
17	2.26979310512543 \\
18	2.26785933494568 \\
19	2.26769932746887 \\
20	2.26655361175537 \\
21	2.26745580196381 \\
22	2.26449096679688 \\
23	2.26164157390595 \\
24	2.25964225769043 \\
25	2.25750881671906 \\
26	2.25481132984161 \\
27	2.25280874252319 \\
28	2.25098665237427 \\
29	2.24863712787628 \\
30	2.24819069385529 \\
31	2.24577248096466 \\
32	2.24497361183167 \\
33	2.24471590042114 \\
34	2.2412141084671 \\
35	2.23999566078186 \\
36	2.23666712760925 \\
37	2.23485841751099 \\
38	2.23219810009003 \\
39	2.22990966796875 \\
40	2.22904906272888 \\
41	2.227196393013 \\
42	2.22506269454956 \\
43	2.22614082336426 \\
44	2.22700736999512 \\
45	2.22707324981689 \\
46	2.22184117794037 \\
47	2.22206808567047 \\
48	2.22043131351471 \\
49	2.2194837808609 \\
50	2.21694484710693 \\
51	2.21967213153839 \\
52	2.21938473701477 \\
53	2.22022136211395 \\
54	2.21770919799805 \\
55	2.21675510406494 \\
56	2.21804302215576 \\
57	2.21398584842682 \\
58	2.21014762878418 \\
59	2.21100245952606 \\
60	2.21217999458313 \\
61	2.21301775455475 \\
62	2.21652148723602 \\
63	2.21913805007935 \\
64	2.21774123668671 \\
65	2.21473313808441 \\
66	2.21339888095856 \\
67	2.21299060821533 \\
68	2.21561019897461 \\
69	2.21249408245087 \\
70	2.21161953449249 \\
71	2.211262550354 \\
72	2.20950852870941 \\
73	2.2099857711792 \\
74	2.20992827415466 \\
75	2.20990841388702 \\
76	2.20719045162201 \\
77	2.20803675174713 \\
78	2.20761085987091 \\
79	2.20712026596069 \\
80	2.20495094776154 \\
81	2.20495213985443 \\
82	2.20312825202942 \\
83	2.2001457118988 \\
84	2.20123930931091 \\
85	2.19955036640167 \\
86	2.19934677600861 \\
87	2.19883671760559 \\
88	2.19974752426147 \\
89	2.19953033924103 \\
90	2.20057455539703 \\
91	2.20237286090851 \\
92	2.20501929759979 \\
93	2.20191237926483 \\
94	2.20129468917847 \\
95	2.20348147392273 \\
96	2.21064015388489 \\
97	2.21024188041687 \\
98	2.21095365047455 \\
99	2.20874764919281 \\
100	2.20796001434326 \\
101	2.20265434265137 \\
102	2.20214170455933 \\
103	2.19905473232269 \\
104	2.19728896617889 \\
105	2.19392456531525 \\
106	2.19488204956055 \\
107	2.19809054851532 \\
108	2.2015573310852 \\
109	2.20179694652557 \\
110	2.19885916233063 \\
111	2.19790992259979 \\
112	2.19688175201416 \\
113	2.19628638744354 \\
114	2.19695692062378 \\
115	2.20071949958801 \\
116	2.20125910282135 \\
117	2.19931399822235 \\
118	2.19655656337738 \\
119	2.19578994274139 \\
120	2.19575870513916 \\
121	2.19118416309357 \\
122	2.19215840339661 \\
123	2.19114706039429 \\
124	2.19093259811401 \\
125	2.19400247097015 \\
126	2.19788443565369 \\
127	2.19498619556427 \\
128	2.19366316795349 \\
129	2.1927947807312 \\
130	2.19171008586884 \\
131	2.19238679885864 \\
132	2.19392639636993 \\
133	2.19581784725189 \\
134	2.19779632568359 \\
135	2.19565700054169 \\
136	2.20103184700012 \\
137	2.2019030046463 \\
138	2.19927067279816 \\
139	2.20050781726837 \\
140	2.19825384140015 \\
141	2.19605784416199 \\
142	2.19414122104645 \\
143	2.1968128490448 \\
144	2.19268492221832 \\
145	2.18478461265564 \\
146	2.17871029853821 \\
147	2.17524984359741 \\
148	2.17500385761261 \\
149	2.17724278926849 \\
150	2.17947486400604 \\
151	2.17909217834473 \\
152	2.17604485034943 \\
153	2.17864272117615 \\
154	2.18069211006165 \\
155	2.18048405170441 \\
156	2.17994319915771 \\
157	2.17508141994476 \\
158	2.17024437904358 \\
159	2.166313996315 \\
160	2.16630784511566 \\
161	2.1674754524231 \\
162	2.16169314861298 \\
163	2.1586890745163 \\
164	2.15771643161774 \\
165	2.15415679454803 \\
166	2.15484369277954 \\
167	2.15258818149567 \\
168	2.15383826255798 \\
169	2.1567046880722 \\
170	2.15182550907135 \\
171	2.15715548992157 \\
172	2.15804046630859 \\
173	2.16707573413849 \\
174	2.16380181312561 \\
175	2.16311616420746 \\
176	2.16220885276794 \\
177	2.16525774478912 \\
178	2.17075265407562 \\
179	2.17453652381897 \\
180	2.17379587173462 \\
181	2.17365394592285 \\
182	2.17534925937653 \\
183	2.17678769111633 \\
184	2.17520968914032 \\
185	2.17514280796051 \\
186	2.16742841243744 \\
187	2.16857262134552 \\
188	2.17136053085327 \\
189	2.17075852870941 \\
190	2.17308227539063 \\
191	2.17548693180084 \\
192	2.1732623052597 \\
193	2.17195671081543 \\
194	2.17314761638641 \\
195	2.17736106395721 \\
196	2.18254389762878 \\
197	2.18528318881989 \\
198	2.18083468437195 \\
199	2.18057457447052 \\
200	2.1787789440155 \\
201	2.18234109401703 \\
202	2.18649056911469 \\
203	2.18554200172424 \\
204	2.18717535495758 \\
205	2.19061777114868 \\
206	2.18804126262665 \\
207	2.19098930835724 \\
208	2.19337356567383 \\
209	2.19341704368591 \\
210	2.19116911888123 \\
211	2.18751337051392 \\
212	2.18730826377869 \\
213	2.18505128860474 \\
214	2.18324577331543 \\
215	2.18187024593353 \\
216	2.17686406135559 \\
217	2.17850363731384 \\
218	2.17358893871307 \\
219	2.16987292289734 \\
220	2.17291870117187 \\
221	2.16735223293304 \\
222	2.16383866786957 \\
223	2.15232831478119 \\
224	2.15100552558899 \\
225	2.14799474716187 \\
226	2.14681846618652 \\
227	2.14480024814606 \\
228	2.14216490268707 \\
229	2.14253506183624 \\
230	2.14474992752075 \\
231	2.14593185424805 \\
232	2.14113187789917 \\
233	2.1381022644043 \\
234	2.13628384113312 \\
235	2.13862668991089 \\
236	2.14183465957642 \\
237	2.14240570545197 \\
238	2.14152536392212 \\
239	2.14477419376373 \\
240	2.1371274471283 \\
241	2.1298125243187 \\
242	2.13209057092667 \\
243	2.12988651037216 \\
244	2.13121489286423 \\
245	2.1266321849823 \\
246	2.12278666973114 \\
247	2.12115005970001 \\
248	2.11956970214844 \\
249	2.11782228469849 \\
250	2.11522409439087 \\
251	2.11379004955292 \\
252	2.10893670320511 \\
253	2.10890792131424 \\
254	2.10347191333771 \\
255	2.10174053192139 \\
256	2.1041086101532 \\
257	2.09789582252502 \\
258	2.09748741149902 \\
259	2.09917642593384 \\
260	2.09869371891022 \\
261	2.09453001737595 \\
262	2.09271017551422 \\
263	2.09180101633072 \\
264	2.09485937833786 \\
265	2.0920605301857 \\
266	2.09312933206558 \\
267	2.09324846029282 \\
268	2.09490367650986 \\
269	2.09484928846359 \\
270	2.09339821100235 \\
271	2.09612680673599 \\
272	2.09708690881729 \\
273	2.09826146364212 \\
274	2.09797850608826 \\
275	2.09726647853851 \\
276	2.09852175712585 \\
277	2.09706202030182 \\
278	2.0905602812767 \\
279	2.08720168352127 \\
280	2.08502857446671 \\
281	2.07997482776642 \\
282	2.08024285316467 \\
283	2.08162584781647 \\
284	2.08078536987305 \\
285	2.0762722826004 \\
286	2.07492743015289 \\
287	2.06853693962097 \\
288	2.06496459722519 \\
289	2.06054977655411 \\
290	2.0616769862175 \\
291	2.06359117507935 \\
292	2.06171732902527 \\
293	2.06053745269775 \\
294	2.05816094875336 \\
295	2.05819645881653 \\
296	2.05713632583618 \\
297	2.06052149295807 \\
298	2.06296158790588 \\
299	2.0627067899704 \\
300	2.06776388168335 \\
301	2.06736946582794 \\
302	2.07348974943161 \\
303	2.07214274644852 \\
304	2.07485098838806 \\
305	2.07304388523102 \\
306	2.07274561882019 \\
307	2.07779257297516 \\
308	2.07325099945068 \\
309	2.07654601573944 \\
310	2.0771018075943 \\
311	2.08712413072586 \\
312	2.08775863647461 \\
313	2.09222877264023 \\
314	2.08627505302429 \\
315	2.08526002407074 \\
316	2.08596982479095 \\
317	2.08231611251831 \\
318	2.07723406553268 \\
319	2.07634122133255 \\
320	2.07717760801315 \\
321	2.07255349159241 \\
322	2.07103762388229 \\
323	2.07398715257645 \\
324	2.07605854034424 \\
325	2.0728086400032 \\
326	2.07241555452347 \\
327	2.0692428278923 \\
328	2.0699168586731 \\
329	2.06705872058868 \\
330	2.06465587377548 \\
331	2.06345883846283 \\
332	2.06135498046875 \\
333	2.05557950973511 \\
334	2.04984532356262 \\
335	2.04771005630493 \\
336	2.04234592676163 \\
337	2.04432924509049 \\
338	2.04905025959015 \\
339	2.04630675792694 \\
340	2.04967895030975 \\
341	2.04935118675232 \\
342	2.04828935623169 \\
343	2.04576443433762 \\
344	2.04834808588028 \\
345	2.04959710121155 \\
346	2.05106436252594 \\
347	2.04747364997864 \\
348	2.04947672843933 \\
349	2.04381626605988 \\
350	2.03598447561264 \\
351	2.03307859182358 \\
352	2.03266706705093 \\
353	2.0327122759819 \\
354	2.03588360548019 \\
355	2.03721943616867 \\
356	2.03281412124634 \\
357	2.02850248098373 \\
358	2.02935914754868 \\
359	2.02514267206192 \\
360	2.02462133169174 \\
361	2.01620487213135 \\
362	2.01439059257507 \\
363	2.01090828418732 \\
364	2.01402971506119 \\
365	2.01642149925232 \\
366	2.01470393419266 \\
367	2.01840251207352 \\
368	2.02064860343933 \\
369	2.01872026205063 \\
370	2.01473839282989 \\
371	2.01451012611389 \\
372	2.01532414674759 \\
373	2.00921529054642 \\
374	2.00944509744644 \\
375	2.01020744800568 \\
376	2.00656456232071 \\
377	2.00474323511124 \\
378	2.00580963850021 \\
379	2.00431433677673 \\
380	2.00296669483185 \\
381	2.00497066020966 \\
382	2.00631953239441 \\
383	2.00772142410278 \\
384	2.01559512615204 \\
385	2.02012052536011 \\
386	2.02330528736115 \\
387	2.02029904127121 \\
388	2.01593036174774 \\
389	2.01478520393372 \\
390	2.01142304182053 \\
391	2.01196076154709 \\
392	2.01148660898209 \\
393	2.01104906082153 \\
394	2.0069818687439 \\
395	2.00428720474243 \\
396	1.99682773351669 \\
397	1.99409214735031 \\
398	1.98866097211838 \\
399	1.98789148569107 \\
400	1.98690042257309 \\
401	1.98687583684921 \\
402	1.97714629888535 \\
403	1.97393489360809 \\
404	1.96859747648239 \\
405	1.96734731912613 \\
406	1.97064748764038 \\
407	1.97250755548477 \\
408	1.97381585359573 \\
409	1.96872542858124 \\
410	1.9684597158432 \\
411	1.97140862703323 \\
412	1.97900938749313 \\
413	1.9798380112648 \\
414	1.97972952127457 \\
415	1.98064963817596 \\
416	1.97970668077469 \\
417	1.97616825342178 \\
418	1.97796712636948 \\
419	1.97840912818909 \\
420	1.98517204999924 \\
421	1.98797487258911 \\
422	1.98384305715561 \\
423	1.98510680198669 \\
424	1.98276039123535 \\
425	1.98079571485519 \\
426	1.9768745970726 \\
427	1.97822052001953 \\
428	1.97941785335541 \\
429	1.97717223644257 \\
430	1.97858040809631 \\
431	1.97669705867767 \\
432	1.97556141853333 \\
433	1.97571879148483 \\
434	1.97355405092239 \\
435	1.97210362672806 \\
436	1.97252300977707 \\
437	1.97147697687149 \\
438	1.97278837203979 \\
439	1.97498995304108 \\
440	1.97714011907578 \\
441	1.97951886892319 \\
442	1.97977431058884 \\
443	1.98119027376175 \\
444	1.97958230733871 \\
445	1.98103558778763 \\
446	1.98462076663971 \\
447	1.98758678913116 \\
448	1.99073644638062 \\
449	1.99599542617798 \\
450	1.9999556851387 \\
451	2.00164683103561 \\
452	2.00870545625687 \\
453	2.00816774845123 \\
454	2.00742680311203 \\
455	2.00751360654831 \\
456	2.00398911237717 \\
457	2.00088802099228 \\
458	1.9977335524559 \\
459	1.99940065145493 \\
460	1.99669630050659 \\
461	1.99349010229111 \\
462	1.98432708740234 \\
463	1.98202395915985 \\
464	1.97873098134994 \\
465	1.97881892681122 \\
466	1.97922274112701 \\
467	1.97912361621857 \\
468	1.97856408596039 \\
469	1.97673808813095 \\
470	1.97370314836502 \\
471	1.97014215707779 \\
472	1.969899289608 \\
473	1.96968116998672 \\
474	1.96976429462433 \\
475	1.97181049585342 \\
476	1.97753231048584 \\
477	1.97562892913818 \\
478	1.97689857959747 \\
479	1.97984955310822 \\
480	1.9767837023735 \\
481	1.97684437990189 \\
482	1.97569766521454 \\
483	1.97588022947311 \\
484	1.97455607414246 \\
485	1.97051115036011 \\
486	1.9674156165123 \\
487	1.96688387870789 \\
488	1.96442429065704 \\
489	1.95855790376663 \\
490	1.95851787805557 \\
491	1.95392498731613 \\
492	1.95059242963791 \\
493	1.94664423704147 \\
494	1.9468451499939 \\
495	1.94437643527985 \\
496	1.94644766807556 \\
497	1.94515587806702 \\
498	1.94096688985825 \\
499	1.93744714260101 \\
500	1.93292712211609 \\
501	1.93152245044708 \\
502	1.92664601325989 \\
503	1.92396121501923 \\
504	1.92442092657089 \\
505	1.92294228315353 \\
506	1.9219681429863 \\
507	1.92584642648697 \\
508	1.92404366254807 \\
509	1.92172308683395 \\
510	1.92581631183624 \\
511	1.92592327833176 \\
512	1.92531309604645 \\
513	1.92838458061218 \\
514	1.92960379362106 \\
515	1.92703595638275 \\
516	1.92727092266083 \\
517	1.92561913728714 \\
518	1.91992604732513 \\
519	1.91976941585541 \\
520	1.91710609436035 \\
521	1.91465792894363 \\
522	1.91448688983917 \\
523	1.91665328264236 \\
524	1.91557183027267 \\
525	1.91003212213516 \\
526	1.90991408586502 \\
527	1.91398525476456 \\
528	1.90678707122803 \\
529	1.90460576295853 \\
530	1.90916300058365 \\
531	1.90996521711349 \\
532	1.90744142055511 \\
533	1.90790310382843 \\
534	1.90247845888138 \\
535	1.9048584318161 \\
536	1.90464864253998 \\
537	1.90775304555893 \\
538	1.9064937210083 \\
539	1.9111640048027 \\
540	1.9083678483963 \\
541	1.9050643825531 \\
542	1.90629341602325 \\
543	1.90705440044403 \\
544	1.90675012111664 \\
545	1.91035823822021 \\
546	1.9036131644249 \\
547	1.9002032494545 \\
548	1.90063408136368 \\
549	1.89977446317673 \\
550	1.89992503643036 \\
551	1.89316070795059 \\
552	1.89055135250092 \\
553	1.89038138151169 \\
554	1.88527885913849 \\
555	1.88193647861481 \\
556	1.87987709760666 \\
557	1.87369731664658 \\
558	1.87945650339127 \\
559	1.88014518737793 \\
560	1.87637849807739 \\
561	1.87191487312317 \\
562	1.87554819345474 \\
563	1.86916954517364 \\
564	1.86738736391068 \\
565	1.86689425468445 \\
566	1.86413824558258 \\
567	1.86723638296127 \\
568	1.86521511316299 \\
569	1.86744704961777 \\
570	1.86688708782196 \\
571	1.86766629457474 \\
572	1.87178516149521 \\
573	1.87292941331863 \\
574	1.87463623762131 \\
575	1.88119139909744 \\
576	1.87594604730606 \\
577	1.87292510032654 \\
578	1.8747825050354 \\
579	1.8753021645546 \\
580	1.87214328765869 \\
581	1.87064871311188 \\
582	1.87120689153671 \\
583	1.87083077669144 \\
584	1.87838242292404 \\
585	1.87736700057983 \\
586	1.8775094127655 \\
587	1.8752906370163 \\
588	1.87330675601959 \\
589	1.87309597492218 \\
590	1.87458111524582 \\
591	1.87682180166244 \\
592	1.87296780586243 \\
593	1.87171917915344 \\
594	1.86892683267593 \\
595	1.8639866733551 \\
596	1.86786318063736 \\
597	1.87075211286545 \\
598	1.87200495004654 \\
599	1.87486524581909 \\
600	1.87437810659409 \\
601	1.87822596311569 \\
602	1.88021727800369 \\
603	1.8836042881012 \\
604	1.88854679107666 \\
605	1.89141975164413 \\
606	1.88925868749619 \\
607	1.88762928009033 \\
608	1.88216607570648 \\
609	1.88364259243011 \\
610	1.88128840208054 \\
611	1.88268771886826 \\
612	1.88270792245865 \\
613	1.88218950271606 \\
614	1.88109960079193 \\
615	1.88031207561493 \\
616	1.88062539339066 \\
617	1.88009103536606 \\
618	1.88400253772736 \\
619	1.8792878651619 \\
620	1.87981108427048 \\
621	1.88003279685974 \\
622	1.8804235124588 \\
623	1.8754610824585 \\
624	1.87645447969437 \\
625	1.87359241247177 \\
626	1.87457929134369 \\
627	1.87784307479858 \\
628	1.87634608268738 \\
629	1.87592885494232 \\
630	1.879078810215 \\
631	1.88242037057877 \\
632	1.88044892787933 \\
633	1.87476235389709 \\
634	1.87152951478958 \\
635	1.87300014972687 \\
636	1.87378080368042 \\
637	1.88058627843857 \\
638	1.88806556224823 \\
639	1.88754668235779 \\
640	1.88577158212662 \\
641	1.88651331424713 \\
642	1.8889692735672 \\
643	1.89132472276688 \\
644	1.89327208518982 \\
645	1.89534685134888 \\
646	1.89242757558823 \\
647	1.88715638160706 \\
648	1.88637766838074 \\
649	1.88338186502457 \\
650	1.8902409863472 \\
651	1.88862910747528 \\
652	1.88896077394485 \\
653	1.8849409365654 \\
654	1.88273193359375 \\
655	1.87776285648346 \\
656	1.88093534946442 \\
657	1.88177537918091 \\
658	1.88421960353851 \\
659	1.88687190532684 \\
660	1.88902478218079 \\
661	1.88899114131928 \\
662	1.88548587083817 \\
663	1.88814575910568 \\
664	1.88781325340271 \\
665	1.88965652227402 \\
666	1.88978143692017 \\
667	1.88313621282578 \\
668	1.88128593206406 \\
669	1.88448294639587 \\
670	1.88268237352371 \\
671	1.8794674539566 \\
672	1.87360329866409 \\
673	1.8699239397049 \\
674	1.86501453876495 \\
675	1.86308237552643 \\
676	1.85916963815689 \\
677	1.85444388628006 \\
678	1.85079277276993 \\
679	1.84753053188324 \\
680	1.84456606149673 \\
681	1.83860177993774 \\
682	1.8390243935585 \\
683	1.83968403100967 \\
684	1.83689132213593 \\
685	1.83781103372574 \\
686	1.83775366067886 \\
687	1.82960173845291 \\
688	1.82442779779434 \\
689	1.82114639282227 \\
690	1.81898028612137 \\
691	1.81704827785492 \\
692	1.81631604671478 \\
693	1.81462281227112 \\
694	1.81374579906464 \\
695	1.81467862606049 \\
696	1.8122558093071 \\
697	1.8117677116394 \\
698	1.80946499824524 \\
699	1.80725172519684 \\
700	1.7998738193512 \\
701	1.8020423412323 \\
702	1.80285341501236 \\
703	1.80670919418335 \\
704	1.80383754253387 \\
705	1.80424973726273 \\
706	1.80140537500381 \\
707	1.80001393795013 \\
708	1.79996186494827 \\
709	1.79510181903839 \\
710	1.79265952825546 \\
711	1.79023243427277 \\
712	1.78903370857239 \\
713	1.78490480422974 \\
714	1.78329204082489 \\
715	1.78205227613449 \\
716	1.77965477228165 \\
717	1.782976167202 \\
718	1.78367383480072 \\
719	1.78065623283386 \\
720	1.77682581663132 \\
721	1.77738154411316 \\
722	1.77826963663101 \\
723	1.77985715150833 \\
724	1.77826236009598 \\
725	1.775457508564 \\
726	1.78215251207352 \\
727	1.78240671873093 \\
728	1.78536323785782 \\
729	1.78904127836227 \\
730	1.78359633922577 \\
731	1.78193134307861 \\
732	1.78466795682907 \\
733	1.78741989850998 \\
734	1.78986909151077 \\
735	1.78515507698059 \\
736	1.78936808586121 \\
737	1.78912387371063 \\
738	1.78837652444839 \\
739	1.79164430618286 \\
740	1.79662178277969 \\
741	1.79694267511368 \\
742	1.79590800046921 \\
743	1.79476210594177 \\
744	1.79422503948212 \\
745	1.79280832052231 \\
746	1.79395340204239 \\
747	1.79220278978348 \\
748	1.79103932857513 \\
749	1.79610720872879 \\
750	1.79365252733231 \\
751	1.79326126098633 \\
752	1.78910095691681 \\
753	1.78625381708145 \\
754	1.78773821592331 \\
755	1.78867980003357 \\
756	1.78961699008942 \\
757	1.78967882394791 \\
758	1.78556732654572 \\
759	1.78538129091263 \\
760	1.7864741897583 \\
761	1.78877481460571 \\
762	1.78858559370041 \\
763	1.79027983427048 \\
764	1.79077499389648 \\
765	1.7882706618309 \\
766	1.78714166164398 \\
767	1.78897007226944 \\
768	1.79231325149536 \\
769	1.79313293933868 \\
770	1.79034696340561 \\
771	1.78800629854202 \\
772	1.78194153308868 \\
773	1.77819860219955 \\
774	1.78029903650284 \\
775	1.78148313999176 \\
776	1.77510656356812 \\
777	1.77494452238083 \\
778	1.77861793518066 \\
779	1.77785316944122 \\
780	1.78070360660553 \\
781	1.78258417367935 \\
782	1.77940434217453 \\
783	1.78278465509415 \\
784	1.78308712482452 \\
785	1.78509994983673 \\
786	1.77925938606262 \\
787	1.78116993427277 \\
788	1.77712662935257 \\
789	1.77331592559814 \\
790	1.76642539739609 \\
791	1.76496492624283 \\
792	1.76560932636261 \\
793	1.76531985998154 \\
794	1.76376671552658 \\
795	1.7655687212944 \\
796	1.76245922088623 \\
797	1.76235601425171 \\
798	1.76424460411072 \\
799	1.75828905105591 \\
800	1.76199395418167 \\
801	1.76076555967331 \\
802	1.76671630382538 \\
803	1.76780905246735 \\
804	1.76871113300324 \\
805	1.77542252779007 \\
806	1.78005903244019 \\
807	1.78681873083115 \\
808	1.78726520299912 \\
809	1.7899059510231 \\
810	1.78719286203384 \\
811	1.78938585996628 \\
812	1.79405607223511 \\
813	1.79606508016586 \\
814	1.79123058080673 \\
815	1.79848326444626 \\
816	1.80135372161865 \\
817	1.79646401166916 \\
818	1.79777718782425 \\
819	1.79764166116714 \\
820	1.79980776071548 \\
821	1.80202043056488 \\
822	1.81053261518478 \\
823	1.81199427127838 \\
824	1.80682877540588 \\
825	1.80788031578064 \\
826	1.81117410898209 \\
827	1.80941876888275 \\
828	1.80542892694473 \\
829	1.79615143537521 \\
830	1.7928383398056 \\
831	1.79107992887497 \\
832	1.78851732730865 \\
833	1.77852294206619 \\
834	1.77629925012588 \\
835	1.77433387756348 \\
836	1.7747914981842 \\
837	1.77090510368347 \\
838	1.77202361106873 \\
839	1.77153958797455 \\
840	1.77122094392776 \\
841	1.76959757328033 \\
842	1.76952156305313 \\
843	1.76677785634994 \\
844	1.76454212903976 \\
845	1.76278860092163 \\
846	1.76497392892838 \\
847	1.76882415056229 \\
848	1.76842618703842 \\
849	1.77060663223267 \\
850	1.76412404298782 \\
851	1.7649588227272 \\
852	1.75606379508972 \\
853	1.75487976074219 \\
854	1.75396531581879 \\
855	1.74799676656723 \\
856	1.73921806335449 \\
857	1.73131909370422 \\
858	1.72933993339539 \\
859	1.72816140651703 \\
860	1.72789532184601 \\
861	1.72462904214859 \\
862	1.71928019762039 \\
863	1.7181090927124 \\
864	1.72026242733002 \\
865	1.71074078321457 \\
866	1.70774691820145 \\
867	1.70324715852737 \\
868	1.69391458272934 \\
869	1.69224968910217 \\
870	1.68918754816055 \\
871	1.68379804611206 \\
872	1.68045895814896 \\
873	1.68070863962173 \\
874	1.68433872461319 \\
875	1.68453362226486 \\
876	1.6778972029686 \\
877	1.67610592365265 \\
878	1.67452308177948 \\
879	1.6783061170578 \\
880	1.68042448759079 \\
881	1.68095553398132 \\
882	1.68384417295456 \\
883	1.6886034655571 \\
884	1.6841867017746 \\
885	1.6853110909462 \\
886	1.68785724878311 \\
887	1.6857026720047 \\
888	1.68520083665848 \\
889	1.68467403888702 \\
890	1.68336072921753 \\
891	1.68338775157928 \\
892	1.67695610761642 \\
893	1.67831381320953 \\
894	1.68001326799393 \\
895	1.6768673992157 \\
896	1.67715823411942 \\
897	1.67155893802643 \\
898	1.66427107095718 \\
899	1.66011448144913 \\
900	1.66444666862488 \\
901	1.65843450784683 \\
902	1.66591518878937 \\
903	1.66688185214996 \\
904	1.66426890134811 \\
905	1.66195001840591 \\
906	1.66248153924942 \\
907	1.66277068376541 \\
908	1.66584169149399 \\
909	1.66263432502747 \\
910	1.66032314300537 \\
911	1.66484004974365 \\
912	1.6666060090065 \\
913	1.66385992765427 \\
914	1.66256574869156 \\
915	1.66347025156021 \\
916	1.6633752655983 \\
917	1.66737213373184 \\
918	1.67056566476822 \\
919	1.67809767961502 \\
920	1.68044367551804 \\
921	1.68242163181305 \\
922	1.68485913038254 \\
923	1.68220687150955 \\
924	1.68124078035355 \\
925	1.67922377586365 \\
926	1.6829093337059 \\
927	1.68325596570969 \\
928	1.6815333366394 \\
929	1.68084950208664 \\
930	1.67624360084534 \\
931	1.67707280874252 \\
932	1.67486064195633 \\
933	1.67316113948822 \\
934	1.67995180368423 \\
935	1.67555531263351 \\
936	1.6687740278244 \\
937	1.67372925758362 \\
938	1.67648053646088 \\
939	1.67844075679779 \\
940	1.68094391107559 \\
941	1.68306556940079 \\
942	1.69140071868896 \\
943	1.69262680053711 \\
944	1.69007138490677 \\
945	1.69259426116943 \\
946	1.68934237480164 \\
947	1.69389937639236 \\
948	1.69952344655991 \\
949	1.70007771015167 \\
950	1.70003256797791 \\
951	1.70022998332977 \\
952	1.69588094711304 \\
953	1.69427869081497 \\
954	1.69346913576126 \\
955	1.69341855287552 \\
956	1.69349735498428 \\
957	1.69208984851837 \\
958	1.68587534189224 \\
959	1.68417058706284 \\
960	1.6844993853569 \\
961	1.68034154653549 \\
962	1.67540771007538 \\
963	1.66931395769119 \\
964	1.67275022745132 \\
965	1.67696787595749 \\
966	1.67847397089004 \\
967	1.67807522296905 \\
968	1.67890987873077 \\
969	1.66807013988495 \\
970	1.66542055606842 \\
971	1.66287438154221 \\
972	1.65577728509903 \\
973	1.6615459895134 \\
974	1.65771775245666 \\
975	1.65720093727112 \\
976	1.66001227617264 \\
977	1.66266085624695 \\
978	1.66758894443512 \\
979	1.66917309999466 \\
980	1.67149631500244 \\
981	1.66724063396454 \\
982	1.66812259435654 \\
983	1.66654305696487 \\
984	1.66596786975861 \\
985	1.66997666120529 \\
986	1.66975496768951 \\
987	1.6677546453476 \\
988	1.66491235494614 \\
989	1.66891131401062 \\
990	1.66942296266556 \\
991	1.66599713563919 \\
992	1.65873639583588 \\
993	1.65598385572433 \\
994	1.65225076675415 \\
995	1.64496219396591 \\
996	1.64640868902206 \\
997	1.63955067157745 \\
998	1.63386904001236 \\
999	1.63332474708557 \\
1000	1.62855789661407 \\
1001	1.62761986732483 \\
1002	1.62385863304138 \\
1003	1.62288771390915 \\
1004	1.62008562803268 \\
1005	1.62097358942032 \\
1006	1.62006249427795 \\
1007	1.62116674423218 \\
1008	1.62157204389572 \\
1009	1.62080351114273 \\
1010	1.62376845836639 \\
1011	1.62200616598129 \\
1012	1.62400270938873 \\
1013	1.62912647247314 \\
1014	1.62229484319687 \\
1015	1.61702778339386 \\
1016	1.6111283159256 \\
1017	1.61066962003708 \\
1018	1.60877899169922 \\
1019	1.61413765668869 \\
1020	1.61384682893753 \\
1021	1.61495465517044 \\
1022	1.61151004314423 \\
1023	1.60204398393631 \\
1024	1.60330066919327 \\
1025	1.60144423723221 \\
1026	1.59576577663422 \\
1027	1.59214463710785 \\
1028	1.5857705783844 \\
1029	1.58473324298859 \\
1030	1.58473098039627 \\
1031	1.58176009654999 \\
1032	1.5764719247818 \\
1033	1.57410934686661 \\
1034	1.57080552577972 \\
1035	1.56600704193115 \\
1036	1.56693655967712 \\
1037	1.56845968008041 \\
1038	1.56112011671066 \\
1039	1.54944142580032 \\
1040	1.54695167779922 \\
1041	1.54153305053711 \\
1042	1.54000556468964 \\
1043	1.53805239439011 \\
1044	1.53909734249115 \\
1045	1.54046976327896 \\
1046	1.54727626085281 \\
1047	1.54689957857132 \\
1048	1.55042772531509 \\
1049	1.55018120765686 \\
1050	1.54563891887665 \\
1051	1.54825783252716 \\
1052	1.54774344444275 \\
1053	1.5444163608551 \\
1054	1.5481094455719 \\
1055	1.54227285146713 \\
1056	1.54332324981689 \\
1057	1.54564684391022 \\
1058	1.54294187545776 \\
1059	1.5400713467598 \\
1060	1.53606769323349 \\
1061	1.52995317697525 \\
1062	1.52839453935623 \\
1063	1.52976222038269 \\
1064	1.53320284366608 \\
1065	1.53356997489929 \\
1066	1.53746895551682 \\
1067	1.53246522426605 \\
1068	1.52860040426254 \\
1069	1.52106836795807 \\
1070	1.51972547531128 \\
1071	1.51977741241455 \\
1072	1.52060125589371 \\
1073	1.52211180925369 \\
1074	1.52224902153015 \\
1075	1.52459295749664 \\
1076	1.52436335325241 \\
1077	1.52167146205902 \\
1078	1.52376324892044 \\
1079	1.52138642311096 \\
1080	1.51867436885834 \\
1081	1.51756410837173 \\
1082	1.51624572038651 \\
1083	1.51656514406204 \\
1084	1.51417417287827 \\
1085	1.5126379942894 \\
1086	1.51026670455933 \\
1087	1.50974789381027 \\
1088	1.50908009290695 \\
1089	1.51209067821503 \\
1090	1.511498670578 \\
1091	1.51019119262695 \\
1092	1.50596181154251 \\
1093	1.50248078584671 \\
1094	1.50556095123291 \\
1095	1.50446180343628 \\
1096	1.49637222290039 \\
1097	1.49553566455841 \\
1098	1.49388528585434 \\
1099	1.48945742607117 \\
1100	1.48982658147812 \\
1101	1.48692775011063 \\
1102	1.49446092367172 \\
1103	1.48970846414566 \\
1104	1.48334619522095 \\
1105	1.49166921615601 \\
1106	1.48708726406097 \\
1107	1.48267887353897 \\
1108	1.4853861951828 \\
1109	1.4889806675911 \\
1110	1.49087427377701 \\
1111	1.49586937665939 \\
1112	1.49334968805313 \\
1113	1.48999982118607 \\
1114	1.49406347036362 \\
1115	1.48686617136002 \\
1116	1.48309254407883 \\
1117	1.48172867298126 \\
1118	1.482513859272 \\
1119	1.48244769096374 \\
1120	1.48399204730988 \\
1121	1.48448204994202 \\
1122	1.48740421295166 \\
1123	1.49214376449585 \\
1124	1.4883891749382 \\
1125	1.48742356300354 \\
1126	1.4842786192894 \\
1127	1.48323211431503 \\
1128	1.48460896730423 \\
1129	1.48430523633957 \\
1130	1.48221282243729 \\
1131	1.48775482177734 \\
1132	1.48727669477463 \\
1133	1.49201900005341 \\
1134	1.49298903942108 \\
1135	1.49271243333817 \\
1136	1.49227884054184 \\
1137	1.48748055458069 \\
1138	1.49033262252808 \\
1139	1.49037034988403 \\
1140	1.49208462238312 \\
1141	1.49727498292923 \\
1142	1.49927246332169 \\
1143	1.49986916780472 \\
1144	1.50088770866394 \\
1145	1.5023687505722 \\
1146	1.50647880077362 \\
1147	1.50611419677734 \\
1148	1.50465202569962 \\
1149	1.50244630813599 \\
1150	1.50682550668716 \\
1151	1.5040277504921 \\
1152	1.50275206804276 \\
1153	1.5049257683754 \\
1154	1.50174826860428 \\
1155	1.49407019853592 \\
1156	1.49567602157593 \\
1157	1.49471892356873 \\
1158	1.49469169616699 \\
1159	1.48504372358322 \\
1160	1.48192851781845 \\
1161	1.47739174365997 \\
1162	1.47435045719147 \\
1163	1.47221499919891 \\
1164	1.46639394521713 \\
1165	1.47049398899078 \\
1166	1.46730340719223 \\
1167	1.46830980062485 \\
1168	1.46652591466904 \\
1169	1.46482856035233 \\
1170	1.46227724075317 \\
1171	1.45841878414154 \\
1172	1.45549084186554 \\
1173	1.4492441868782 \\
1174	1.45161825180054 \\
1175	1.44413887023926 \\
1176	1.44362484693527 \\
1177	1.44432321310043 \\
1178	1.43193988084793 \\
1179	1.42892549276352 \\
1180	1.43104687929153 \\
1181	1.42748375892639 \\
1182	1.43101261854172 \\
1183	1.42500868082047 \\
1184	1.41862257957459 \\
1185	1.41678358078003 \\
1186	1.41802919864655 \\
1187	1.41923723459244 \\
1188	1.42102758646011 \\
1189	1.42153311729431 \\
1190	1.42088080406189 \\
1191	1.42080690383911 \\
1192	1.42208132505417 \\
1193	1.42632792711258 \\
1194	1.42245954990387 \\
1195	1.41897639989853 \\
1196	1.41601197481155 \\
1197	1.41637706279755 \\
1198	1.42438551425934 \\
1199	1.43423153400421 \\
1200	1.43508400201797 \\
1201	1.43742373228073 \\
1202	1.43254313468933 \\
1203	1.4284778213501 \\
1204	1.43387979745865 \\
1205	1.43210186243057 \\
1206	1.43200489044189 \\
1207	1.43385062456131 \\
1208	1.43286376476288 \\
1209	1.44029093027115 \\
1210	1.4405468583107 \\
1211	1.44338465213776 \\
1212	1.44507479906082 \\
1213	1.4418375825882 \\
1214	1.43966468334198 \\
1215	1.43806279182434 \\
1216	1.43531198263168 \\
1217	1.43456423521042 \\
1218	1.43295382738113 \\
1219	1.43275418281555 \\
1220	1.4382735490799 \\
1221	1.43641885757446 \\
1222	1.43591245412827 \\
1223	1.43629159927368 \\
1224	1.43595998287201 \\
1225	1.4355636548996 \\
1226	1.43403843641281 \\
1227	1.433729429245 \\
1228	1.44108992338181 \\
1229	1.44390563249588 \\
1230	1.44469727754593 \\
1231	1.4457923746109 \\
1232	1.44274413347244 \\
1233	1.44326836824417 \\
1234	1.444095723629 \\
1235	1.44304988145828 \\
1236	1.43839113235474 \\
1237	1.43698740720749 \\
1238	1.43408781766891 \\
1239	1.42927945137024 \\
1240	1.42026577472687 \\
1241	1.41307881355286 \\
1242	1.41221547365189 \\
1243	1.41063320398331 \\
1244	1.41509671449661 \\
1245	1.41635501384735 \\
1246	1.42024257659912 \\
1247	1.42270482778549 \\
1248	1.41366771459579 \\
1249	1.41375312328339 \\
1250	1.40931443214417 \\
1251	1.40991211414337 \\
1252	1.40531676054001 \\
1253	1.41070394277573 \\
1254	1.40533014774322 \\
1255	1.4033319735527 \\
1256	1.40211499452591 \\
1257	1.39994265079498 \\
1258	1.39954170942307 \\
1259	1.39649873256683 \\
1260	1.3916237449646 \\
1261	1.38957455396652 \\
1262	1.38926000595093 \\
1263	1.38965837717056 \\
1264	1.3905245256424 \\
1265	1.389480509758 \\
1266	1.39226352214813 \\
1267	1.39482759952545 \\
1268	1.39847715854645 \\
1269	1.39704541444778 \\
1270	1.39322932004929 \\
1271	1.39896199703217 \\
1272	1.40065166473389 \\
1273	1.39871425867081 \\
1274	1.3973886346817 \\
1275	1.39689794540405 \\
1276	1.3959525513649 \\
1277	1.3969935631752 \\
1278	1.39468828439713 \\
1279	1.39419733762741 \\
1280	1.39016159057617 \\
1281	1.38988317728043 \\
1282	1.39345106601715 \\
1283	1.39078712701798 \\
1284	1.39048320531845 \\
1285	1.39300574302673 \\
1286	1.39313240528107 \\
1287	1.39087591648102 \\
1288	1.39267498731613 \\
1289	1.39201313972473 \\
1290	1.39310065507889 \\
1291	1.40091657400131 \\
1292	1.4001686668396 \\
1293	1.39999612569809 \\
1294	1.39209873914719 \\
1295	1.39039656877518 \\
1296	1.38159167289734 \\
1297	1.38121299028397 \\
1298	1.3837788105011 \\
1299	1.37694885969162 \\
1300	1.37693086385727 \\
1301	1.3718868470192 \\
1302	1.37192877531052 \\
1303	1.37075661182404 \\
1304	1.37635087490082 \\
1305	1.37844868183136 \\
1306	1.37677578926086 \\
1307	1.37911457300186 \\
1308	1.37817258358002 \\
1309	1.37777812242508 \\
1310	1.38317966222763 \\
1311	1.37602772474289 \\
1312	1.37285320281982 \\
1313	1.37514315843582 \\
1314	1.3735658288002 \\
1315	1.37317425251007 \\
1316	1.37854471921921 \\
1317	1.37655554056168 \\
1318	1.37507701158524 \\
1319	1.37956720590591 \\
1320	1.38282685518265 \\
1321	1.3836789560318 \\
1322	1.38467286586761 \\
1323	1.39069846391678 \\
1324	1.39193936109543 \\
1325	1.39396861553192 \\
1326	1.39787557840347 \\
1327	1.39272338151932 \\
1328	1.39237216949463 \\
1329	1.39042464733124 \\
1330	1.38861010789871 \\
1331	1.38667816162109 \\
1332	1.38526539087296 \\
1333	1.38399751424789 \\
1334	1.38118092775345 \\
1335	1.38079465150833 \\
1336	1.38489146232605 \\
1337	1.38008913993835 \\
1338	1.38061010360718 \\
1339	1.37771631717682 \\
1340	1.38010056972504 \\
1341	1.37348639249802 \\
1342	1.37146460533142 \\
1343	1.36629619121551 \\
1344	1.36583332300186 \\
1345	1.36238187789917 \\
1346	1.36080677747726 \\
1347	1.35280773162842 \\
1348	1.35041349887848 \\
1349	1.35209607601166 \\
1350	1.34808361291885 \\
1351	1.34943227529526 \\
1352	1.35073604822159 \\
1353	1.34733374834061 \\
1354	1.33771296858788 \\
1355	1.33783412337303 \\
1356	1.33456515908241 \\
1357	1.33036985516548 \\
1358	1.32466998696327 \\
1359	1.3221005666256 \\
1360	1.31809804320335 \\
1361	1.31983323693275 \\
1362	1.32087119460106 \\
1363	1.31789764761925 \\
1364	1.31570250630379 \\
1365	1.31967930197716 \\
1366	1.31603683590889 \\
1367	1.3118653190136 \\
1368	1.30859432816505 \\
1369	1.30199105858803 \\
1370	1.28994619488716 \\
1371	1.28401025652885 \\
1372	1.27935199141502 \\
1373	1.26916226506233 \\
1374	1.26203321576118 \\
1375	1.25905844569206 \\
1376	1.25264251589775 \\
1377	1.25097067475319 \\
1378	1.25141306996346 \\
1379	1.25037995219231 \\
1380	1.24843342423439 \\
1381	1.24575377821922 \\
1382	1.24183512568474 \\
1383	1.24174764037132 \\
1384	1.24439535021782 \\
1385	1.2467713201046 \\
1386	1.24586799740791 \\
1387	1.24968310952187 \\
1388	1.24542246699333 \\
1389	1.24777078747749 \\
1390	1.24989327549934 \\
1391	1.25134418129921 \\
1392	1.25296591162682 \\
1393	1.25223866343498 \\
1394	1.24767943024635 \\
1395	1.24881273150444 \\
1396	1.24378729224205 \\
1397	1.24943098902702 \\
1398	1.24507997870445 \\
1399	1.23755211472511 \\
1400	1.23458432555199 \\
1401	1.23284640908241 \\
1402	1.22734939932823 \\
1403	1.22750100970268 \\
1404	1.23416817188263 \\
1405	1.23092174768448 \\
1406	1.23055964946747 \\
1407	1.22471834421158 \\
1408	1.22510551691055 \\
1409	1.22524142503738 \\
1410	1.22645900726318 \\
1411	1.22487364530563 \\
1412	1.22297864675522 \\
1413	1.22094472408295 \\
1414	1.21643127202988 \\
1415	1.21310394763947 \\
1416	1.20957830905914 \\
1417	1.20763405323029 \\
1418	1.20389726877213 \\
1419	1.2044821190834 \\
1420	1.20817620515823 \\
1421	1.20804012298584 \\
1422	1.20466480255127 \\
1423	1.2047694849968 \\
1424	1.20440404176712 \\
1425	1.20697999238968 \\
1426	1.20808567285538 \\
1427	1.20743841409683 \\
1428	1.20134840488434 \\
1429	1.19962376356125 \\
1430	1.2004500079155 \\
1431	1.20170559883118 \\
1432	1.19602035284042 \\
1433	1.19481689453125 \\
1434	1.19760553598404 \\
1435	1.19149262905121 \\
1436	1.19048528671265 \\
1437	1.18917752504349 \\
1438	1.18673921346664 \\
1439	1.18895595788956 \\
1440	1.18262543916702 \\
1441	1.18130033254623 \\
1442	1.17764284610748 \\
1443	1.17754685878754 \\
1444	1.1792042183876 \\
1445	1.17722233772278 \\
1446	1.17870126247406 \\
1447	1.17586450099945 \\
1448	1.18025684595108 \\
1449	1.18518958091736 \\
1450	1.1897287273407 \\
1451	1.18843208312988 \\
1452	1.18880759716034 \\
1453	1.19139457464218 \\
1454	1.18806818962097 \\
1455	1.18387322902679 \\
1456	1.18949951887131 \\
1457	1.19237790346146 \\
1458	1.18591347098351 \\
1459	1.1836210334301 \\
1460	1.17985508084297 \\
1461	1.18292498469353 \\
1462	1.18416636109352 \\
1463	1.18231276631355 \\
1464	1.18322076201439 \\
1465	1.18521843791008 \\
1466	1.18422299027443 \\
1467	1.18461964011192 \\
1468	1.18582504153252 \\
1469	1.18355051875114 \\
1470	1.18562076687813 \\
1471	1.18738626360893 \\
1472	1.18831685185432 \\
1473	1.1896019423008 \\
1474	1.18825741171837 \\
1475	1.18924628615379 \\
1476	1.18751160740852 \\
1477	1.19032310605049 \\
1478	1.19418639063835 \\
1479	1.19523020148277 \\
1480	1.19838685870171 \\
1481	1.19320868611336 \\
1482	1.1926346206665 \\
1483	1.19617735624313 \\
1484	1.19700128555298 \\
1485	1.20050840854645 \\
1486	1.19674197673798 \\
1487	1.19577059984207 \\
1488	1.19486067771912 \\
1489	1.1891454577446 \\
1490	1.18591706514359 \\
1491	1.18558358669281 \\
1492	1.18379893541336 \\
1493	1.18561642169952 \\
1494	1.18454510688782 \\
1495	1.18278556585312 \\
1496	1.18047255277634 \\
1497	1.17344938874245 \\
1498	1.16699834465981 \\
1499	1.16030270695686 \\
1500	1.15626860499382 \\
1501	1.15421341061592 \\
1502	1.15051007509232 \\
1503	1.14031696557999 \\
1504	1.13865568637848 \\
1505	1.13853034615517 \\
1506	1.13400134682655 \\
1507	1.13255493760109 \\
1508	1.13948634624481 \\
1509	1.13843873977661 \\
1510	1.14086949586868 \\
1511	1.13624390244484 \\
1512	1.13899733185768 \\
1513	1.13709747195244 \\
1514	1.14006021618843 \\
1515	1.12842541337013 \\
1516	1.12185404896736 \\
1517	1.12524597525597 \\
1518	1.1255334675312 \\
1519	1.12668523907661 \\
1520	1.12473312735558 \\
1521	1.12032816529274 \\
1522	1.11956007838249 \\
1523	1.12086960911751 \\
1524	1.12026506543159 \\
1525	1.11831196665764 \\
1526	1.11767168879509 \\
1527	1.11603637099266 \\
1528	1.11567116856575 \\
1529	1.11222490429878 \\
1530	1.10511382102966 \\
1531	1.10438401460648 \\
1532	1.10737479805946 \\
1533	1.10057290434837 \\
1534	1.09399350523949 \\
1535	1.08510131835937 \\
1536	1.08103650093079 \\
1537	1.07705648422241 \\
1538	1.07409504175186 \\
1539	1.07517053842545 \\
1540	1.07806898832321 \\
1541	1.07645448446274 \\
1542	1.07337601542473 \\
1543	1.06976360678673 \\
1544	1.07212219834328 \\
1545	1.07185239195824 \\
1546	1.07264098525047 \\
1547	1.07388963580132 \\
1548	1.07263584971428 \\
1549	1.0762627017498 \\
1550	1.07522448420525 \\
1551	1.07508614420891 \\
1552	1.07562592029572 \\
1553	1.07739149093628 \\
1554	1.07526111483574 \\
1555	1.07602954626083 \\
1556	1.07627700567245 \\
1557	1.07587528944016 \\
1558	1.07620002508163 \\
1559	1.08001718997955 \\
1560	1.0743475651741 \\
1561	1.07880465388298 \\
1562	1.07406912684441 \\
1563	1.07926203131676 \\
1564	1.08008004546165 \\
1565	1.08101695299149 \\
1566	1.08511209964752 \\
1567	1.08007206916809 \\
1568	1.07645732760429 \\
1569	1.08055441021919 \\
1570	1.08038865208626 \\
1571	1.07816725850105 \\
1572	1.07811466097832 \\
1573	1.07418125271797 \\
1574	1.07128922343254 \\
1575	1.0657685816288 \\
1576	1.06611579298973 \\
1577	1.06374534964561 \\
1578	1.05773445010185 \\
1579	1.05439675450325 \\
1580	1.0589068365097 \\
1581	1.05875850915909 \\
1582	1.06145944595337 \\
1583	1.06063904285431 \\
1584	1.05945707559586 \\
1585	1.06531854510307 \\
1586	1.06330352663994 \\
1587	1.06000413179398 \\
1588	1.06253983020782 \\
1589	1.05913924694061 \\
1590	1.05477831959724 \\
1591	1.05329229950905 \\
1592	1.05721590280533 \\
1593	1.05600310564041 \\
1594	1.05306126594543 \\
1595	1.05510577201843 \\
1596	1.05351162791252 \\
1597	1.05253788471222 \\
1598	1.05428213119507 \\
1599	1.05149566650391 \\
1600	1.05141452550888 \\
1601	1.05476640224457 \\
1602	1.056054251194 \\
1603	1.05734552145004 \\
1604	1.06274395823479 \\
1605	1.06046390652657 \\
1606	1.06107866644859 \\
1607	1.06660444378853 \\
1608	1.06810328125954 \\
1609	1.06335278153419 \\
1610	1.06958856701851 \\
1611	1.06758418917656 \\
1612	1.06448631763458 \\
1613	1.06098242521286 \\
1614	1.05537520647049 \\
1615	1.0514150083065 \\
1616	1.04876160264015 \\
1617	1.05126658320427 \\
1618	1.05155587434769 \\
1619	1.04381654024124 \\
1620	1.04209702968597 \\
1621	1.04227489471436 \\
1622	1.0411865067482 \\
1623	1.04418441772461 \\
1624	1.050562479496 \\
1625	1.050755007267 \\
1626	1.05131665468216 \\
1627	1.05496810913086 \\
1628	1.05892221689224 \\
1629	1.06464656591415 \\
1630	1.05856198072433 \\
1631	1.05224805355072 \\
1632	1.04636430025101 \\
1633	1.0527173614502 \\
1634	1.04559621930122 \\
1635	1.03884250998497 \\
1636	1.04039780974388 \\
1637	1.04187242984772 \\
1638	1.04264757156372 \\
1639	1.041598341465 \\
1640	1.0408760535717 \\
1641	1.03630825161934 \\
1642	1.02900200486183 \\
1643	1.02279331445694 \\
1644	1.0228826212883 \\
1645	1.01815582990646 \\
1646	1.01635982275009 \\
1647	1.02159953832626 \\
1648	1.02189504146576 \\
1649	1.02098642349243 \\
1650	1.02485933065414 \\
1651	1.0197975730896 \\
1652	1.02052496433258 \\
1653	1.01633617520332 \\
1654	1.01273057341576 \\
1655	1.01496960043907 \\
1656	1.01314754366875 \\
1657	1.00451457262039 \\
1658	0.998880846500397 \\
1659	1.00221578836441 \\
1660	0.994632588624954 \\
1661	0.990727624893188 \\
1662	0.990177079439163 \\
1663	0.988268080949783 \\
1664	0.984200264215469 \\
1665	0.991518582105637 \\
1666	0.991749534606934 \\
1667	0.984720760583878 \\
1668	0.981917552947998 \\
1669	0.980976551771164 \\
1670	0.978269811868668 \\
1671	0.973653713464737 \\
1672	0.970132378339768 \\
1673	0.964625737667084 \\
1674	0.957214404344559 \\
1675	0.958593710660935 \\
1676	0.95294276714325 \\
1677	0.947634764909744 \\
1678	0.943561322689056 \\
1679	0.937332203388214 \\
1680	0.935339668989182 \\
1681	0.941819261312485 \\
1682	0.941267238855362 \\
1683	0.933811414241791 \\
1684	0.934179731607437 \\
1685	0.931890724897385 \\
1686	0.934500232934952 \\
1687	0.935794514417648 \\
1688	0.931024355888367 \\
1689	0.933311128616333 \\
1690	0.934462922811508 \\
1691	0.936476408243179 \\
1692	0.939947100877762 \\
1693	0.946729490756988 \\
1694	0.940119602680206 \\
1695	0.935846902132034 \\
1696	0.933152477741242 \\
1697	0.927948887348175 \\
1698	0.922810879945755 \\
1699	0.919901654720306 \\
1700	0.912813514471054 \\
1701	0.911263009309769 \\
1702	0.90645029425621 \\
1703	0.90844398856163 \\
1704	0.903920789957046 \\
1705	0.902931578159332 \\
1706	0.898628233671188 \\
1707	0.898866591453552 \\
1708	0.90048638343811 \\
1709	0.893754394054413 \\
1710	0.894337627887726 \\
1711	0.891542049646378 \\
1712	0.890694937705994 \\
1713	0.889536429643631 \\
1714	0.888487844467163 \\
1715	0.886750520467758 \\
1716	0.883948739767075 \\
1717	0.889818866252899 \\
1718	0.892151778936386 \\
1719	0.900911121368408 \\
1720	0.89889146566391 \\
1721	0.903935286998749 \\
1722	0.905957423448563 \\
1723	0.908647587299347 \\
1724	0.90551931142807 \\
1725	0.906779158115387 \\
1726	0.907595754861832 \\
1727	0.908735964298248 \\
1728	0.909212738275528 \\
1729	0.912414189577103 \\
1730	0.916410356760025 \\
1731	0.915453919172287 \\
1732	0.917402044534683 \\
1733	0.919039447307587 \\
1734	0.917695010900497 \\
1735	0.918923840522766 \\
1736	0.919294917583466 \\
1737	0.917404062747955 \\
1738	0.916118737459183 \\
1739	0.916082688570023 \\
1740	0.91766129732132 \\
1741	0.920102436542511 \\
1742	0.917205110788345 \\
1743	0.915308004617691 \\
1744	0.917083474397659 \\
1745	0.921943657398224 \\
1746	0.930319302082062 \\
1747	0.927468166351318 \\
1748	0.931489573717117 \\
1749	0.931488982439041 \\
1750	0.932487705945969 \\
1751	0.93171884059906 \\
1752	0.928724904060364 \\
1753	0.925109384059906 \\
1754	0.921250950098038 \\
1755	0.917628527879715 \\
1756	0.921799521446228 \\
1757	0.918064754009247 \\
1758	0.910769391059876 \\
1759	0.912081521749497 \\
1760	0.910255906581879 \\
1761	0.90986145734787 \\
1762	0.908550219535828 \\
1763	0.905503053665161 \\
1764	0.90724858880043 \\
1765	0.903938603401184 \\
1766	0.904276847839355 \\
1767	0.897672228813171 \\
1768	0.893810564279556 \\
1769	0.88231112241745 \\
1770	0.881149959564209 \\
1771	0.874845918416977 \\
1772	0.872910425662994 \\
};
\addplot [thick, color2]
table [row sep=\\]{%
0	2.62031444072723 \\
1	2.61820436477661 \\
2	2.58906975746155 \\
3	2.48354701042175 \\
4	2.43141705513 \\
5	2.38310522556305 \\
6	2.34025746822357 \\
7	2.3018546962738 \\
8	2.28896849155426 \\
9	2.27567320346832 \\
10	2.2707568693161 \\
11	2.26557813644409 \\
12	2.25908624649048 \\
13	2.25504860401154 \\
14	2.25400056838989 \\
15	2.25033143520355 \\
16	2.24438794136047 \\
17	2.24093109130859 \\
18	2.2363837146759 \\
19	2.23477364063263 \\
20	2.22960893630981 \\
21	2.22827888011932 \\
22	2.2239240026474 \\
23	2.21776619911194 \\
24	2.21531492710114 \\
25	2.21125848293304 \\
26	2.20749861240387 \\
27	2.20236468791962 \\
28	2.19685875415802 \\
29	2.19334593772888 \\
30	2.19105592250824 \\
31	2.18696925163269 \\
32	2.18210107803345 \\
33	2.17699807167053 \\
34	2.17183232784271 \\
35	2.16506602287292 \\
36	2.15901444911957 \\
37	2.15287577152252 \\
38	2.14700787782669 \\
39	2.14180248022079 \\
40	2.13547906398773 \\
41	2.13034109115601 \\
42	2.12645813465118 \\
43	2.12157224178314 \\
44	2.11783968925476 \\
45	2.11245324134827 \\
46	2.10765630722046 \\
47	2.10330788135529 \\
48	2.09803897619247 \\
49	2.09463455915451 \\
50	2.09073463201523 \\
51	2.08635319471359 \\
52	2.08259238958359 \\
53	2.0815007853508 \\
54	2.07765962123871 \\
55	2.07566323280334 \\
56	2.07430763244629 \\
57	2.07003839492798 \\
58	2.06785044193268 \\
59	2.06455551385879 \\
60	2.06290903329849 \\
61	2.06237560510635 \\
62	2.05730066537857 \\
63	2.05361047506332 \\
64	2.04761679649353 \\
65	2.04287150382996 \\
66	2.040226957798 \\
67	2.0368538236618 \\
68	2.0349107837677 \\
69	2.03102467536926 \\
70	2.03094933509827 \\
71	2.02766289710999 \\
72	2.0265113735199 \\
73	2.0253897690773 \\
74	2.01766871452332 \\
75	2.01549817085266 \\
76	2.00996209144592 \\
77	2.00798882246017 \\
78	2.00699773311615 \\
79	2.00377813577652 \\
80	1.99789648771286 \\
81	1.99624159097672 \\
82	1.99538294553757 \\
83	1.99976760149002 \\
84	1.99950153589249 \\
85	1.99978990316391 \\
86	2.00019539117813 \\
87	2.00039002180099 \\
88	1.99940037250519 \\
89	1.99781544685364 \\
90	1.99827313423157 \\
91	1.99462471961975 \\
92	1.98941820144653 \\
93	1.98665828943253 \\
94	1.98389469385147 \\
95	1.98406808614731 \\
96	1.98021315813065 \\
97	1.9785643362999 \\
98	1.9766539978981 \\
99	1.97488528013229 \\
100	1.9743329167366 \\
101	1.9705782866478 \\
102	1.96659272909164 \\
103	1.96410490274429 \\
104	1.96172157526016 \\
105	1.95602719545364 \\
106	1.9568779540062 \\
107	1.95488399505615 \\
108	1.95134407043457 \\
109	1.95208246946335 \\
110	1.94839024066925 \\
111	1.94613860607147 \\
112	1.94526782751083 \\
113	1.94362454414368 \\
114	1.941442694664 \\
115	1.94037426710129 \\
116	1.93753410339355 \\
117	1.93555260896683 \\
118	1.93296260118485 \\
119	1.92756188154221 \\
120	1.92481000185013 \\
121	1.92034535884857 \\
122	1.9189772605896 \\
123	1.91683552980423 \\
124	1.91740500926971 \\
125	1.9157644534111 \\
126	1.91823530912399 \\
127	1.9143624329567 \\
128	1.90971184253693 \\
129	1.9078092956543 \\
130	1.90559069871902 \\
131	1.90137583732605 \\
132	1.89781620502472 \\
133	1.88866256713867 \\
134	1.88712428569794 \\
135	1.88265179872513 \\
136	1.8777121257782 \\
137	1.8732533621788 \\
138	1.86994428873062 \\
139	1.86520905017853 \\
140	1.85963197231293 \\
141	1.85629468202591 \\
142	1.85451250553131 \\
143	1.85140926361084 \\
144	1.8485955619812 \\
145	1.84287058353424 \\
146	1.83989632368088 \\
147	1.83705086946487 \\
148	1.83299141407013 \\
149	1.8297051358223 \\
150	1.82691432237625 \\
151	1.82350078105927 \\
152	1.81909395694733 \\
153	1.8162956404686 \\
154	1.81302383184433 \\
155	1.81461681365967 \\
156	1.810887196064 \\
157	1.8104848074913 \\
158	1.80913778781891 \\
159	1.80241652488708 \\
160	1.7997189617157 \\
161	1.79659098148346 \\
162	1.79414172410965 \\
163	1.78985434770584 \\
164	1.78838085889816 \\
165	1.78577656030655 \\
166	1.78229901313782 \\
167	1.77956284999847 \\
168	1.77541642904282 \\
169	1.77291190862656 \\
170	1.76855946063995 \\
171	1.76620058774948 \\
172	1.76105897903442 \\
173	1.75765069246292 \\
174	1.75676886081696 \\
175	1.75430749893188 \\
176	1.75124300003052 \\
177	1.74821781396866 \\
178	1.74785630226135 \\
179	1.74395502567291 \\
180	1.74199379682541 \\
181	1.74025880098343 \\
182	1.73930164813995 \\
183	1.7380122423172 \\
184	1.7318589258194 \\
185	1.73108970403671 \\
186	1.73049544334412 \\
187	1.72819632768631 \\
188	1.72756763935089 \\
189	1.72830015182495 \\
190	1.72774537801743 \\
191	1.72725795269012 \\
192	1.72554678201675 \\
193	1.72347250461578 \\
194	1.71842437744141 \\
195	1.71666368246079 \\
196	1.71768654108047 \\
197	1.71457827091217 \\
198	1.71845225334167 \\
199	1.71539210557938 \\
200	1.71505762338638 \\
201	1.71472328186035 \\
202	1.71631134033203 \\
203	1.71263000488281 \\
204	1.70977869987488 \\
205	1.70964378118515 \\
206	1.70521735191345 \\
207	1.70407790184021 \\
208	1.70389797449112 \\
209	1.70329892635345 \\
210	1.70170284509659 \\
211	1.6995968413353 \\
212	1.69699103355408 \\
213	1.69703807115555 \\
214	1.69233057498932 \\
215	1.69061906337738 \\
216	1.68952409982681 \\
217	1.69043531656265 \\
218	1.68871673107147 \\
219	1.68541818380356 \\
220	1.68607616901398 \\
221	1.68499372005463 \\
222	1.68403294563293 \\
223	1.68242013931274 \\
224	1.67735512018204 \\
225	1.67736751317978 \\
226	1.67441609144211 \\
227	1.67320108413696 \\
228	1.66907883405685 \\
229	1.66813547849655 \\
230	1.66579893827438 \\
231	1.66546880722046 \\
232	1.66514612197876 \\
233	1.66526652336121 \\
234	1.66761794805527 \\
235	1.66735176801682 \\
236	1.66433711528778 \\
237	1.66193367242813 \\
238	1.65859324216843 \\
239	1.65706736564636 \\
240	1.65414075136185 \\
241	1.65151074171066 \\
242	1.65016944408417 \\
243	1.65179340362549 \\
244	1.65404830217361 \\
245	1.65062396287918 \\
246	1.64927833080292 \\
247	1.64862918376923 \\
248	1.63937135219574 \\
249	1.63876646280289 \\
250	1.63154553174973 \\
251	1.63098932981491 \\
252	1.62630377292633 \\
253	1.62596803188324 \\
254	1.62710002183914 \\
255	1.6198183965683 \\
256	1.61876689434052 \\
257	1.61158093214035 \\
258	1.60729243993759 \\
259	1.60476356744766 \\
260	1.60247420310974 \\
261	1.60084394454956 \\
262	1.5975146818161 \\
263	1.59543319225311 \\
264	1.59647968292236 \\
265	1.59109913110733 \\
266	1.59373419046402 \\
267	1.58825357675552 \\
268	1.58680763959885 \\
269	1.58660113096237 \\
270	1.58322736740112 \\
271	1.57963121175766 \\
272	1.57832184076309 \\
273	1.57709471464157 \\
274	1.57720127105713 \\
275	1.57367505073547 \\
276	1.57389129638672 \\
277	1.57578862428665 \\
278	1.57670618772507 \\
279	1.57503040313721 \\
280	1.57288653373718 \\
281	1.56885353803635 \\
282	1.56652979850769 \\
283	1.56126558303833 \\
284	1.55559202432632 \\
285	1.5551020526886 \\
286	1.55288891077042 \\
287	1.55203789710999 \\
288	1.55289301156998 \\
289	1.55210569381714 \\
290	1.55094763040543 \\
291	1.54697536230087 \\
292	1.54365339756012 \\
293	1.53589001893997 \\
294	1.53172655820847 \\
295	1.53018282651901 \\
296	1.52260437965393 \\
297	1.51930193662643 \\
298	1.52355354785919 \\
299	1.52170906543732 \\
300	1.52492125511169 \\
301	1.52306846857071 \\
302	1.52088518381119 \\
303	1.52178528785706 \\
304	1.51993285179138 \\
305	1.52262343883514 \\
306	1.52144654512405 \\
307	1.52234510660172 \\
308	1.51703575134277 \\
309	1.51529452085495 \\
310	1.51370209217072 \\
311	1.51518895864487 \\
312	1.51934981822968 \\
313	1.52027441263199 \\
314	1.5194033074379 \\
315	1.52199418067932 \\
316	1.5168651008606 \\
317	1.51713429689407 \\
318	1.5150054192543 \\
319	1.51600068807602 \\
320	1.51710651636124 \\
321	1.51745179891586 \\
322	1.51674342870712 \\
323	1.51693429946899 \\
324	1.51462976694107 \\
325	1.5127435708046 \\
326	1.50781840801239 \\
327	1.50107231140137 \\
328	1.49703861951828 \\
329	1.49436674356461 \\
330	1.49429157018662 \\
331	1.4946057844162 \\
332	1.49331107854843 \\
333	1.49156166791916 \\
334	1.48770347833633 \\
335	1.48066075563431 \\
336	1.47619455575943 \\
337	1.47491911411285 \\
338	1.47232394218445 \\
339	1.46585065841675 \\
340	1.46598891496658 \\
341	1.46741694927216 \\
342	1.46982920408249 \\
343	1.46959146022797 \\
344	1.46831573724747 \\
345	1.47095925092697 \\
346	1.47818671226501 \\
347	1.4747473859787 \\
348	1.47103625059128 \\
349	1.46775570869446 \\
350	1.46192535877228 \\
351	1.45856014490128 \\
352	1.45952285766602 \\
353	1.45388786554337 \\
354	1.45308518409729 \\
355	1.44926301956177 \\
356	1.44491173744202 \\
357	1.44370085000992 \\
358	1.44786026000977 \\
359	1.44944170236588 \\
360	1.45136012792587 \\
361	1.44457668066025 \\
362	1.4423309969902 \\
363	1.43871646165848 \\
364	1.4366402387619 \\
365	1.43616673946381 \\
366	1.4325336265564 \\
367	1.43037569761276 \\
368	1.43078721284866 \\
369	1.42643327713013 \\
370	1.42250643968582 \\
371	1.42140099525452 \\
372	1.41890818834305 \\
373	1.4158226442337 \\
374	1.41417670249939 \\
375	1.40926851511002 \\
376	1.40906859636307 \\
377	1.41003241539001 \\
378	1.4111452126503 \\
379	1.40898477554321 \\
380	1.404965736866 \\
381	1.40285296201706 \\
382	1.3957159781456 \\
383	1.39293608903885 \\
384	1.39297582626343 \\
385	1.39462208032608 \\
386	1.39307507514954 \\
387	1.38987738609314 \\
388	1.38550583362579 \\
389	1.38853863954544 \\
390	1.38645970821381 \\
391	1.38373433113098 \\
392	1.37711913585663 \\
393	1.38206799268723 \\
394	1.38215052843094 \\
395	1.37775164604187 \\
396	1.36842768192291 \\
397	1.36782675027847 \\
398	1.36473675727844 \\
399	1.35991427183151 \\
400	1.3597550034523 \\
401	1.35860827684402 \\
402	1.35512539863586 \\
403	1.34985586166382 \\
404	1.34611218452454 \\
405	1.34874905347824 \\
406	1.34822162151337 \\
407	1.35002105236053 \\
408	1.3496071434021 \\
409	1.34357017278671 \\
410	1.33730862379074 \\
411	1.33859946727753 \\
412	1.33839223861694 \\
413	1.33583770751953 \\
414	1.33633650779724 \\
415	1.33497477769852 \\
416	1.33664668798447 \\
417	1.33652389526367 \\
418	1.33286556959152 \\
419	1.33346807003021 \\
420	1.33130375862122 \\
421	1.32774255990982 \\
422	1.3227990937233 \\
423	1.31917137622833 \\
424	1.31680515050888 \\
425	1.31627399921417 \\
426	1.31064877748489 \\
427	1.30899881362915 \\
428	1.30396708011627 \\
429	1.30072043418884 \\
430	1.29562597036362 \\
431	1.29195051908493 \\
432	1.29251784563065 \\
433	1.29001519680023 \\
434	1.28815651893616 \\
435	1.28293526172638 \\
436	1.27954815387726 \\
437	1.27846603870392 \\
438	1.28139095067978 \\
439	1.28208164930344 \\
440	1.28023585557938 \\
441	1.28334149122238 \\
442	1.28510276556015 \\
443	1.28011253118515 \\
444	1.27761455535889 \\
445	1.27359940290451 \\
446	1.27750047922134 \\
447	1.27703497648239 \\
448	1.27457175970078 \\
449	1.276362388134 \\
450	1.27553038597107 \\
451	1.27603763580322 \\
452	1.27766930818558 \\
453	1.28153093338013 \\
454	1.2828692650795 \\
455	1.2807312297821 \\
456	1.27786077976227 \\
457	1.2703104186058 \\
458	1.26395279407501 \\
459	1.26478032112122 \\
460	1.26844732046127 \\
461	1.26746382951736 \\
462	1.26012719631195 \\
463	1.26321984767914 \\
464	1.257642390728 \\
465	1.2559686756134 \\
466	1.25618648290634 \\
467	1.24800644397736 \\
468	1.2472837972641 \\
469	1.24303664445877 \\
470	1.24312301397324 \\
471	1.24052001714706 \\
472	1.24132502555847 \\
473	1.24174383163452 \\
474	1.24073274612427 \\
475	1.23756362438202 \\
476	1.23976788520813 \\
477	1.23866093873978 \\
478	1.23834193229675 \\
479	1.23875375986099 \\
480	1.24385005235672 \\
481	1.24172537088394 \\
482	1.2438542175293 \\
483	1.24414387226105 \\
484	1.24399909496307 \\
485	1.24501183509827 \\
486	1.24593367338181 \\
487	1.24347942590714 \\
488	1.23576946496964 \\
489	1.22822239875793 \\
490	1.22352016687393 \\
491	1.21424715876579 \\
492	1.20828482747078 \\
493	1.20163385748863 \\
494	1.19596924901009 \\
495	1.19305249214172 \\
496	1.18735066652298 \\
497	1.18214954137802 \\
498	1.18226435661316 \\
499	1.17901443004608 \\
500	1.18193125963211 \\
501	1.18106573820114 \\
502	1.17898255109787 \\
503	1.17844318151474 \\
504	1.17368202209473 \\
505	1.16850155115128 \\
506	1.16556100130081 \\
507	1.16502931833267 \\
508	1.16383940696716 \\
509	1.16344351768494 \\
510	1.15745850801468 \\
511	1.1510862827301 \\
512	1.14757469058037 \\
513	1.14197056174278 \\
514	1.13766335129738 \\
515	1.13529007077217 \\
516	1.13189430594444 \\
517	1.13306380867958 \\
518	1.12985176682472 \\
519	1.12832584738731 \\
520	1.12346041083336 \\
521	1.12576472401619 \\
522	1.12277786135674 \\
523	1.12276017069817 \\
524	1.12136641383171 \\
525	1.11681317090988 \\
526	1.11039544939995 \\
527	1.10897374749184 \\
528	1.10788366675377 \\
529	1.10606135249138 \\
530	1.09877654075623 \\
531	1.09883988857269 \\
532	1.09061761856079 \\
533	1.08785849928856 \\
534	1.0853241956234 \\
535	1.0819423353672 \\
536	1.07712517023087 \\
537	1.07881940841675 \\
538	1.07654451847076 \\
539	1.07765680074692 \\
540	1.07955360889435 \\
541	1.07903286099434 \\
542	1.07926517367363 \\
543	1.07997414946556 \\
544	1.07713508486748 \\
545	1.07412885189056 \\
546	1.07290316104889 \\
547	1.07225118279457 \\
548	1.06654943943024 \\
549	1.06634716272354 \\
550	1.06093125104904 \\
551	1.0525420987606 \\
552	1.04513039112091 \\
553	1.04147286176682 \\
554	1.03764956593513 \\
555	1.0339793753624 \\
556	1.03568021297455 \\
557	1.03756112098694 \\
558	1.03592308282852 \\
559	1.03326372623444 \\
560	1.02966185092926 \\
561	1.03013014793396 \\
562	1.02979687929153 \\
563	1.02238064169884 \\
564	1.01845854520798 \\
565	1.01195734024048 \\
566	1.00598720192909 \\
567	1.00278568148613 \\
568	1.00057319164276 \\
569	1.00230397462845 \\
570	1.00243571043015 \\
571	0.993157758712769 \\
572	0.991838090419769 \\
573	0.984620443582535 \\
574	0.983574036359787 \\
575	0.98501470208168 \\
576	0.982988449335098 \\
577	0.981677931547165 \\
578	0.977514759302139 \\
579	0.972795703411102 \\
580	0.979512795209885 \\
581	0.976729724407196 \\
582	0.977800929546356 \\
583	0.979233475923538 \\
584	0.978067611455917 \\
585	0.976377935409546 \\
586	0.976302173137665 \\
587	0.97324319601059 \\
588	0.973888665437698 \\
589	0.968748815059662 \\
590	0.963278666734696 \\
591	0.961788858175278 \\
592	0.958697270154953 \\
593	0.956223384141922 \\
594	0.956912903785706 \\
595	0.956447792053223 \\
596	0.958920576572418 \\
597	0.961771403551102 \\
598	0.964879276752472 \\
599	0.964748141765594 \\
600	0.961418931484222 \\
601	0.960602238178253 \\
602	0.962565585374832 \\
603	0.961812018156052 \\
604	0.961087204217911 \\
605	0.961997396945953 \\
606	0.957710872888565 \\
607	0.948025189638138 \\
608	0.943996481895447 \\
609	0.937927159070969 \\
610	0.938982330560684 \\
611	0.934729480743408 \\
612	0.934214321374893 \\
613	0.937200762033462 \\
614	0.937110787630081 \\
615	0.936233867406845 \\
616	0.933222538232803 \\
617	0.934438288211823 \\
618	0.933370740413666 \\
619	0.926510218381882 \\
620	0.925114353895187 \\
621	0.923723721504211 \\
622	0.925107717514038 \\
623	0.925375699996948 \\
624	0.923332190513611 \\
625	0.920804271697998 \\
626	0.92370248913765 \\
627	0.919569708108902 \\
628	0.919839504957199 \\
629	0.923734271526337 \\
630	0.916665242910385 \\
631	0.916326189041138 \\
632	0.909468020200729 \\
633	0.902020226716995 \\
634	0.898898551464081 \\
635	0.89545578956604 \\
636	0.893624906539917 \\
637	0.891590834856033 \\
638	0.888893579244614 \\
};
\end{axis}

\end{tikzpicture}

==> figures/train_loss_new5.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
height=\figureheight,
legend cell align={left},
legend entries={{SparsSGD-mem},{ASGD},{KARDAM}},
legend style={draw=white!80.0!black},
minor ytick={0.02,0.03,0.04,0.05,0.06,0.07,0.08,0.09,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,2,3,4,5,6,7,8,9,20,30,40,50,60,70,80,90,200,300,400,500,600,700,800,900},
minor yticklabels={$\mathdefault{2\times10^{-2}}$,$\mathdefault{3\times10^{-2}}$,$\mathdefault{4\times10^{-2}}$,,$\mathdefault{6\times10^{-2}}$,,,,$\mathdefault{2\times10^{-1}}$,$\mathdefault{3\times10^{-1}}$,$\mathdefault{4\times10^{-1}}$,,$\mathdefault{6\times10^{-1}}$,,,,$\mathdefault{2\times10^{0}}$,$\mathdefault{3\times10^{0}}$,$\mathdefault{4\times10^{0}}$,,$\mathdefault{6\times10^{0}}$,,,,$\mathdefault{2\times10^{1}}$,$\mathdefault{3\times10^{1}}$,$\mathdefault{4\times10^{1}}$,,$\mathdefault{6\times10^{1}}$,,,,$\mathdefault{2\times10^{2}}$,$\mathdefault{3\times10^{2}}$,$\mathdefault{4\times10^{2}}$,,$\mathdefault{6\times10^{2}}$,,,},
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={lightgray!92.02614379084967!black},
xlabel={Iterations},
xmin=-179.65, xmax=3772.65,
y grid style={lightgray!92.02614379084967!black},
ylabel={Train loss},
ymin=0.737216807293327, ymax=3.64232052316602,
ymode=log,
ytick={0.01,0.1,1,10,100},
yticklabels={$\mathdefault{10^{-2}}$,$\mathdefault{10^{-1}}$,$\mathdefault{10^{0}}$,$\mathdefault{10^{1}}$,$\mathdefault{10^{2}}$}
]
\addlegendimage{no markers, color0}
\addlegendimage{no markers, color1}
\addlegendimage{no markers, color2}
\addplot [semithick, color0]
table [row sep=\\]{%
0	1.98313538789749 \\
1	1.97308444499969 \\
2	1.96039064407349 \\
3	1.95222992181778 \\
4	1.94477659225464 \\
5	1.93443879127502 \\
6	1.92648751974106 \\
7	1.91599192142487 \\
8	1.90760237455368 \\
9	1.90120103120804 \\
10	1.89384439945221 \\
11	1.8866720533371 \\
12	1.87715841770172 \\
13	1.87032103300095 \\
14	1.86501347541809 \\
15	1.85605886697769 \\
16	1.85255324602127 \\
17	1.84882259368896 \\
18	1.84164616107941 \\
19	1.83974555492401 \\
20	1.83374552249908 \\
21	1.82685601234436 \\
22	1.82120901107788 \\
23	1.81979482650757 \\
24	1.81319450616837 \\
25	1.80681818962097 \\
26	1.79801118135452 \\
27	1.79402750015259 \\
28	1.79214156150818 \\
29	1.78580013275146 \\
30	1.77582578897476 \\
31	1.77472580194473 \\
32	1.77168748855591 \\
33	1.76573318719864 \\
34	1.76256344079971 \\
35	1.76144355773926 \\
36	1.75411497592926 \\
37	1.75337195158005 \\
38	1.74969684839249 \\
39	1.74548950195313 \\
40	1.74173731565475 \\
41	1.73920521020889 \\
42	1.7373564863205 \\
43	1.7281481385231 \\
44	1.72475775957108 \\
45	1.72499394416809 \\
46	1.72071683645248 \\
47	1.71962579488754 \\
48	1.71842050790787 \\
49	1.71631835699081 \\
50	1.71140425920486 \\
51	1.70718764066696 \\
52	1.70847887992859 \\
53	1.70551435232162 \\
54	1.70152591705322 \\
55	1.69707359075546 \\
56	1.69709832191467 \\
57	1.69778640985489 \\
58	1.69382250308991 \\
59	1.69288821458817 \\
60	1.69297810554504 \\
61	1.68999811649323 \\
62	1.69219709634781 \\
63	1.69145390510559 \\
64	1.68713012933731 \\
65	1.69066138029099 \\
66	1.68786283254623 \\
67	1.68438120365143 \\
68	1.68291364908218 \\
69	1.68035838365555 \\
70	1.6776144194603 \\
71	1.67415429830551 \\
72	1.67120419979095 \\
73	1.6706848692894 \\
74	1.66693895816803 \\
75	1.66636317968369 \\
76	1.66325746297836 \\
77	1.65644418001175 \\
78	1.65057010650635 \\
79	1.65018750190735 \\
80	1.6455180811882 \\
81	1.64101341247559 \\
82	1.6391517829895 \\
83	1.63755816698074 \\
84	1.63229076385498 \\
85	1.63139355897903 \\
86	1.63242440700531 \\
87	1.63129256725311 \\
88	1.62863716125488 \\
89	1.62691122531891 \\
90	1.6194424533844 \\
91	1.61396682500839 \\
92	1.61270939826965 \\
93	1.61681034326553 \\
94	1.62134477853775 \\
95	1.6187991476059 \\
96	1.61703444957733 \\
97	1.60862286806107 \\
98	1.60889031410217 \\
99	1.60584090471268 \\
100	1.59963523864746 \\
101	1.5999702334404 \\
102	1.59357351779938 \\
103	1.58968007087708 \\
104	1.58908087491989 \\
105	1.5922077703476 \\
106	1.58661059141159 \\
107	1.58198884725571 \\
108	1.57915422439575 \\
109	1.57198300123215 \\
110	1.56653909921646 \\
111	1.56962692975998 \\
112	1.5645016670227 \\
113	1.56197284698486 \\
114	1.55869063615799 \\
115	1.55800130844116 \\
116	1.55451575756073 \\
117	1.55510476112366 \\
118	1.5569096827507 \\
119	1.54963397502899 \\
120	1.54899889707565 \\
121	1.54844643592834 \\
122	1.54529996871948 \\
123	1.53479331493378 \\
124	1.5331959271431 \\
125	1.53203117847443 \\
126	1.53321285009384 \\
127	1.53446298122406 \\
128	1.53240211248398 \\
129	1.53306173086166 \\
130	1.53929607152939 \\
131	1.53915513753891 \\
132	1.53939263820648 \\
133	1.53683479785919 \\
134	1.5371796131134 \\
135	1.530374314785 \\
136	1.53078683853149 \\
137	1.52662966251373 \\
138	1.53049163103104 \\
139	1.53053274393082 \\
140	1.53572916030884 \\
141	1.53827495574951 \\
142	1.53564113616943 \\
143	1.53728764772415 \\
144	1.53455278396606 \\
145	1.53684005260468 \\
146	1.53449775218964 \\
147	1.54401726484299 \\
148	1.54096903324127 \\
149	1.5458723449707 \\
150	1.54582471370697 \\
151	1.54536546468735 \\
152	1.54799849510193 \\
153	1.54625624656677 \\
154	1.54614895343781 \\
155	1.54416891813278 \\
156	1.54262969970703 \\
157	1.5388033747673 \\
158	1.53973605871201 \\
159	1.53677415370941 \\
160	1.53856240034103 \\
161	1.52930578947067 \\
162	1.53008578777313 \\
163	1.52699146747589 \\
164	1.52805783033371 \\
165	1.52363689661026 \\
166	1.52064835786819 \\
167	1.51323013544083 \\
168	1.50714581251144 \\
169	1.50952463626862 \\
170	1.5082896900177 \\
171	1.50750226736069 \\
172	1.50733890771866 \\
173	1.50949243307114 \\
174	1.51256723403931 \\
175	1.51568581819534 \\
176	1.51193922281265 \\
177	1.51050959587097 \\
178	1.50963475227356 \\
179	1.50849091053009 \\
180	1.50412847042084 \\
181	1.5019912481308 \\
182	1.50025163888931 \\
183	1.50256955862045 \\
184	1.49699515342712 \\
185	1.50150957584381 \\
186	1.49497954130173 \\
187	1.496018242836 \\
188	1.49001257419586 \\
189	1.48880984067917 \\
190	1.48509123563766 \\
191	1.47840928554535 \\
192	1.47508699893951 \\
193	1.46587050676346 \\
194	1.46249138593674 \\
195	1.44996237277985 \\
196	1.44848416566849 \\
197	1.44292073965073 \\
198	1.4443760228157 \\
199	1.43260264396667 \\
200	1.4355905175209 \\
201	1.43348773002625 \\
202	1.42809657335281 \\
203	1.42659955978394 \\
204	1.4222177863121 \\
205	1.42088530063629 \\
206	1.42917875766754 \\
207	1.42873277902603 \\
208	1.4262441778183 \\
209	1.42966660499573 \\
210	1.42580690145493 \\
211	1.42780056238174 \\
212	1.42195458173752 \\
213	1.41916719675064 \\
214	1.41456326246262 \\
215	1.40894448041916 \\
216	1.40933283805847 \\
217	1.41196333646774 \\
218	1.40975696802139 \\
219	1.40732059717178 \\
220	1.40512344360352 \\
221	1.40414225101471 \\
222	1.40061494112015 \\
223	1.40398181200027 \\
224	1.40203328132629 \\
225	1.39724848508835 \\
226	1.39833795070648 \\
227	1.39532800197601 \\
228	1.39873468637466 \\
229	1.39435598373413 \\
230	1.38935378551483 \\
231	1.38497186899185 \\
232	1.38479695558548 \\
233	1.38506833314896 \\
234	1.38906751871109 \\
235	1.38519742965698 \\
236	1.38765605449677 \\
237	1.38304390192032 \\
238	1.3809819149971 \\
239	1.38042784690857 \\
240	1.3768065237999 \\
241	1.37572374343872 \\
242	1.37868843317032 \\
243	1.37371236085892 \\
244	1.37065403223038 \\
245	1.37355325698853 \\
246	1.37003503322601 \\
247	1.36680205106735 \\
248	1.36227331399918 \\
249	1.36960450410843 \\
250	1.37302665948868 \\
251	1.36933060884476 \\
252	1.37004200935364 \\
253	1.36917603731155 \\
254	1.36932972669601 \\
255	1.36288027048111 \\
256	1.35456621408463 \\
257	1.35456196784973 \\
258	1.35203754901886 \\
259	1.35010550737381 \\
260	1.34964632987976 \\
261	1.34869422197342 \\
262	1.3559034371376 \\
263	1.35482526063919 \\
264	1.35555412530899 \\
265	1.35829692602158 \\
266	1.3543879532814 \\
267	1.35023692131042 \\
268	1.34298274040222 \\
269	1.34275467157364 \\
270	1.3393992638588 \\
271	1.33627912044525 \\
272	1.33931796312332 \\
273	1.33819534778595 \\
274	1.3326030254364 \\
275	1.32677050828934 \\
276	1.32445641279221 \\
277	1.32529610872269 \\
278	1.31963910579681 \\
279	1.31586197137833 \\
280	1.31560719490051 \\
281	1.32238180875778 \\
282	1.31900328874588 \\
283	1.31180927753448 \\
284	1.31023426771164 \\
285	1.30985316991806 \\
286	1.3065345954895 \\
287	1.30767397880554 \\
288	1.30701483726501 \\
289	1.29909818172455 \\
290	1.29870720386505 \\
291	1.29557831525803 \\
292	1.29134237289429 \\
293	1.29093262195587 \\
294	1.2896836233139 \\
295	1.28714582443237 \\
296	1.28571825265884 \\
297	1.28591984510422 \\
298	1.28486348152161 \\
299	1.28127295017242 \\
300	1.27708569765091 \\
301	1.27777143478394 \\
302	1.27421179533005 \\
303	1.27509127378464 \\
304	1.27175777435303 \\
305	1.27209037542343 \\
306	1.26781090021133 \\
307	1.27221760988235 \\
308	1.27257456302643 \\
309	1.263640666008 \\
310	1.26355602741241 \\
311	1.26933544874191 \\
312	1.25675068020821 \\
313	1.25684651494026 \\
314	1.25389313817024 \\
315	1.25490159630775 \\
316	1.25109681010246 \\
317	1.24690352320671 \\
318	1.25503200650215 \\
319	1.24943315386772 \\
320	1.24888927817345 \\
321	1.24749605536461 \\
322	1.24177742123604 \\
323	1.23672137618065 \\
324	1.2354901278019 \\
325	1.23668847203255 \\
326	1.23452007889748 \\
327	1.23363105416298 \\
328	1.23159651398659 \\
329	1.23960994362831 \\
330	1.2418983232975 \\
331	1.23589655280113 \\
332	1.2324155318737 \\
333	1.23417153000832 \\
334	1.23045529723167 \\
335	1.22908145785332 \\
336	1.22832085490227 \\
337	1.22398805260658 \\
338	1.22898058056831 \\
339	1.23328866839409 \\
340	1.23272640585899 \\
341	1.23185580849648 \\
342	1.23661685824394 \\
343	1.24070541262627 \\
344	1.24246005177498 \\
345	1.24161016821861 \\
346	1.2431845510006 \\
347	1.23581272721291 \\
348	1.23581751942635 \\
349	1.23437753081322 \\
350	1.23062797427177 \\
351	1.22672429919243 \\
352	1.22730581402779 \\
353	1.2256528198719 \\
354	1.22074643492699 \\
355	1.22257067799568 \\
356	1.2288948237896 \\
357	1.22032498955727 \\
358	1.21626118063927 \\
359	1.22158435702324 \\
360	1.21764133810997 \\
361	1.20622410416603 \\
362	1.21101244688034 \\
363	1.20690218448639 \\
364	1.21437961101532 \\
365	1.20777938365936 \\
366	1.21442517995834 \\
367	1.21553018093109 \\
368	1.210254342556 \\
369	1.21205798625946 \\
370	1.21471282243729 \\
371	1.2195572924614 \\
372	1.21773301362991 \\
373	1.21680305719376 \\
374	1.2199204325676 \\
375	1.21940640449524 \\
376	1.21927387475967 \\
377	1.21882160902023 \\
378	1.21623953580856 \\
379	1.20564544677734 \\
380	1.19992010593414 \\
381	1.19627031564713 \\
382	1.1911494910717 \\
383	1.18931424736977 \\
384	1.18964368700981 \\
385	1.18104034543037 \\
386	1.17998088002205 \\
387	1.18081651806831 \\
388	1.17581604123116 \\
389	1.17137460112572 \\
390	1.16882648348808 \\
391	1.17229505419731 \\
392	1.16271301865578 \\
393	1.15548490524292 \\
394	1.15408230543137 \\
395	1.15839228153229 \\
396	1.15499848365784 \\
397	1.15763241529465 \\
398	1.15745857000351 \\
399	1.15414715766907 \\
400	1.1512117767334 \\
401	1.15343886613846 \\
402	1.14968550086021 \\
403	1.14394767403603 \\
404	1.14448994040489 \\
405	1.14475350260735 \\
406	1.13652040839195 \\
407	1.13234436869621 \\
408	1.13103658556938 \\
409	1.12464351892471 \\
410	1.12574422359467 \\
411	1.1264316701889 \\
412	1.12462009191513 \\
413	1.12802529335022 \\
414	1.12044036149979 \\
415	1.11963944673538 \\
416	1.11341124296188 \\
417	1.11544408798218 \\
418	1.11541300058365 \\
419	1.11517658948898 \\
420	1.11239233493805 \\
421	1.10666734218597 \\
422	1.11038211107254 \\
423	1.10811510801315 \\
424	1.10628967761993 \\
425	1.10113813996315 \\
426	1.09996972441673 \\
427	1.0992190849781 \\
428	1.10212492823601 \\
429	1.10922678828239 \\
430	1.11248257517815 \\
431	1.11177581071854 \\
432	1.11370705485344 \\
433	1.11068462014198 \\
434	1.10910854935646 \\
435	1.11290906310081 \\
436	1.11016601324081 \\
437	1.10463715553284 \\
438	1.10232596635819 \\
439	1.10095794796944 \\
440	1.09507713198662 \\
441	1.08858823418617 \\
442	1.08988226294518 \\
443	1.09318235635757 \\
444	1.0881951212883 \\
445	1.08236686944962 \\
446	1.08014608621597 \\
447	1.08059269428253 \\
448	1.07590756177902 \\
449	1.07155561208725 \\
450	1.07389867544174 \\
451	1.07127678394318 \\
452	1.07050829648972 \\
453	1.07130999326706 \\
454	1.07176107168198 \\
455	1.0703394985199 \\
456	1.0672726893425 \\
457	1.06620115399361 \\
458	1.06553584694862 \\
459	1.0653489279747 \\
460	1.05611643791199 \\
461	1.05369078397751 \\
462	1.05027027010918 \\
463	1.04280512332916 \\
464	1.04112281322479 \\
465	1.04763641119003 \\
466	1.05001930475235 \\
467	1.04900981664658 \\
468	1.04911128282547 \\
469	1.04800999879837 \\
470	1.05001214027405 \\
471	1.04746335506439 \\
472	1.04459771871567 \\
473	1.04357110738754 \\
474	1.03924856424332 \\
475	1.04204507708549 \\
476	1.04256011843681 \\
477	1.04240602135658 \\
478	1.0370457303524 \\
479	1.03377379059792 \\
480	1.0256721675396 \\
481	1.0236067378521 \\
482	1.02588322758675 \\
483	1.0239848959446 \\
484	1.02682785630226 \\
485	1.02929008126259 \\
486	1.03477681875229 \\
487	1.03445033669472 \\
488	1.03302630782127 \\
489	1.0347706413269 \\
490	1.04038114309311 \\
491	1.04216869354248 \\
492	1.03732531189919 \\
493	1.03178189992905 \\
494	1.02919276833534 \\
495	1.02924453139305 \\
496	1.02773328185081 \\
497	1.02672848582268 \\
498	1.02443440437317 \\
499	1.02286803245544 \\
500	1.02282237529755 \\
501	1.01881727218628 \\
502	1.01517853856087 \\
503	1.01477460026741 \\
504	1.01134076356888 \\
505	1.01753764390945 \\
506	1.0173842561245 \\
507	1.01823938727379 \\
508	1.0221415746212 \\
509	1.02200215697288 \\
510	1.02687573671341 \\
511	1.02401057958603 \\
512	1.01942921996117 \\
513	1.01748580932617 \\
514	1.01835018396378 \\
515	1.00596850156784 \\
516	1.00152702450752 \\
517	1.00148442387581 \\
518	1.00018592953682 \\
519	0.993057948350906 \\
520	0.990797246694565 \\
521	0.99201679110527 \\
522	0.990180803537369 \\
523	0.98941158413887 \\
524	0.997146965265274 \\
525	0.997147892713547 \\
526	0.996984483003616 \\
527	0.990400807857513 \\
528	0.993070042133331 \\
529	0.99011780500412 \\
530	0.990174305438995 \\
531	0.989172425270081 \\
532	0.982904237508774 \\
533	0.987810221910477 \\
534	0.980974580049515 \\
535	0.978242446184158 \\
536	0.97322456240654 \\
537	0.980233361721039 \\
538	0.97792332649231 \\
539	0.976067411899567 \\
540	0.973068205118179 \\
541	0.974916073083878 \\
542	0.980101552009582 \\
543	0.977840731143951 \\
544	0.981321278810501 \\
545	0.976300290822983 \\
546	0.980148895978928 \\
547	0.973099036216736 \\
548	0.976805957555771 \\
549	0.976680420637131 \\
550	0.970738350152969 \\
551	0.974716206789017 \\
552	0.980364838838577 \\
553	0.97867912530899 \\
554	0.987856560945511 \\
555	0.978737803697586 \\
556	0.979264395236969 \\
557	0.979056609869003 \\
558	0.972211928367615 \\
559	0.976182219982147 \\
560	0.977844074964523 \\
561	0.980663003921509 \\
562	0.983278712034225 \\
563	0.988277503252029 \\
564	0.986050424575806 \\
565	0.984983795881271 \\
566	0.983093346357346 \\
567	0.980046681165695 \\
568	0.979759463071823 \\
569	0.98318190574646 \\
570	0.974216824769974 \\
571	0.976660197973251 \\
572	0.975363422632218 \\
573	0.973609663248062 \\
574	0.965073773860931 \\
575	0.963318094015121 \\
576	0.962084008455276 \\
577	0.964413838386536 \\
578	0.969486486911774 \\
579	0.963923103809357 \\
580	0.968036674261093 \\
581	0.968921140432358 \\
582	0.972115987539291 \\
583	0.971252175569534 \\
584	0.970305762290955 \\
585	0.96830623626709 \\
586	0.965160131454468 \\
587	0.96562239408493 \\
588	0.964372216463089 \\
589	0.961017396450043 \\
590	0.963951586484909 \\
591	0.962598966360092 \\
592	0.966361237764359 \\
593	0.974293723106384 \\
594	0.973234816789627 \\
595	0.975137685537338 \\
596	0.966949269771576 \\
597	0.971555740833282 \\
598	0.963793559074402 \\
599	0.960596050024033 \\
600	0.958761888742447 \\
601	0.951641912460327 \\
602	0.95275865316391 \\
603	0.953254138231277 \\
604	0.942926555871964 \\
605	0.942548471689224 \\
606	0.938433524370194 \\
607	0.943168450593948 \\
608	0.944063868522644 \\
609	0.946825766563416 \\
610	0.942761611938477 \\
611	0.943372014760971 \\
612	0.949522967338562 \\
613	0.950402970314026 \\
614	0.95118995308876 \\
615	0.954840992689133 \\
616	0.957965822219849 \\
617	0.956274126768112 \\
618	0.954115451574326 \\
619	0.956679725646973 \\
620	0.962766553163529 \\
621	0.957407644987106 \\
622	0.954623767137527 \\
623	0.950232472419739 \\
624	0.948916991949082 \\
625	0.945249990224838 \\
626	0.941650025844574 \\
627	0.940606226921082 \\
628	0.931994075775146 \\
629	0.932864344120026 \\
630	0.932203787565231 \\
631	0.933543827533722 \\
632	0.931978286504746 \\
633	0.923272771835327 \\
634	0.929782258272171 \\
635	0.927951304912567 \\
636	0.926447627544403 \\
637	0.924885008335114 \\
638	0.928542059659958 \\
639	0.927433921098709 \\
640	0.926224509477615 \\
641	0.925352174043655 \\
642	0.918592653274536 \\
643	0.910733650922775 \\
644	0.913357350826263 \\
645	0.91700813293457 \\
646	0.923022661209106 \\
647	0.916790723800659 \\
648	0.920817024707794 \\
649	0.926891516447067 \\
650	0.931426728963852 \\
651	0.934622110128403 \\
652	0.933244425058365 \\
653	0.928400114774704 \\
654	0.931567751169205 \\
655	0.922713071107864 \\
656	0.926154633760452 \\
657	0.926093798875809 \\
658	0.928725029230118 \\
659	0.923486630916595 \\
660	0.929900584220886 \\
661	0.927125922441483 \\
662	0.920052531957626 \\
663	0.9177878677845 \\
664	0.915002045631409 \\
665	0.917871614694595 \\
666	0.913162475824356 \\
667	0.916066823005676 \\
668	0.917969377040863 \\
669	0.916364735364914 \\
670	0.91411024928093 \\
671	0.914064855575561 \\
672	0.907588024139404 \\
673	0.911611601114273 \\
674	0.909555304050445 \\
675	0.912254524230957 \\
676	0.914326450824738 \\
677	0.912032940387726 \\
678	0.90984676361084 \\
679	0.908765399456024 \\
680	0.907770564556122 \\
681	0.908388658761978 \\
682	0.910229550600052 \\
683	0.917350072860718 \\
684	0.908059492111206 \\
685	0.909819190502167 \\
686	0.911348206996918 \\
687	0.907388899326324 \\
688	0.90432065486908 \\
689	0.907012099027634 \\
690	0.903359400033951 \\
691	0.896998869180679 \\
692	0.893469116687775 \\
693	0.897019095420837 \\
694	0.893167098760605 \\
695	0.885242416858673 \\
696	0.887282875776291 \\
697	0.893509666919708 \\
698	0.893867862224579 \\
699	0.892335623502731 \\
700	0.88651190161705 \\
701	0.886998180150986 \\
702	0.883081214427948 \\
703	0.888808019161224 \\
704	0.885931757688522 \\
705	0.889021129608154 \\
706	0.886929708719254 \\
707	0.884810756444931 \\
708	0.881903232336044 \\
709	0.879082466363907 \\
710	0.873422087430954 \\
711	0.8744821870327 \\
712	0.87377826333046 \\
713	0.869501223564148 \\
714	0.866621816158295 \\
715	0.858951760530472 \\
716	0.857991528511047 \\
717	0.854114179611206 \\
718	0.848384560346603 \\
719	0.848619891405106 \\
720	0.843592764139175 \\
721	0.844197379350662 \\
722	0.851362656354904 \\
723	0.854280999898911 \\
724	0.850923122167587 \\
725	0.846370625495911 \\
726	0.842116161584854 \\
727	0.842233344316483 \\
728	0.843653742074966 \\
729	0.842683297395706 \\
730	0.840002049207688 \\
731	0.839612947702408 \\
732	0.838932837247849 \\
733	0.832588258981705 \\
734	0.833935878276825 \\
735	0.83739587187767 \\
736	0.843454638719559 \\
737	0.842178525924683 \\
738	0.845311930179596 \\
739	0.844118075370789 \\
740	0.845489165782928 \\
741	0.847944457530975 \\
742	0.847307924032211 \\
743	0.843162392377854 \\
744	0.844152754545212 \\
745	0.846896030902862 \\
746	0.840289803743362 \\
747	0.838046205043793 \\
748	0.839393196105957 \\
749	0.842911974191666 \\
750	0.842935562133789 \\
751	0.843399194478989 \\
752	0.845744670629501 \\
753	0.840730454921722 \\
754	0.838363401889801 \\
755	0.839180166721344 \\
756	0.839648987054825 \\
757	0.835761822462082 \\
758	0.834618250131607 \\
759	0.833697049617767 \\
760	0.833533121347428 \\
761	0.828973779678345 \\
762	0.826524461507797 \\
763	0.825142488479614 \\
764	0.825273354053497 \\
765	0.825840038061142 \\
766	0.827783353328705 \\
767	0.826057671308517 \\
768	0.830167367458344 \\
769	0.825036804676056 \\
770	0.831840378046036 \\
771	0.832514616250992 \\
772	0.828475978374481 \\
773	0.825004606246948 \\
774	0.830022931098938 \\
775	0.835639801025391 \\
776	0.839604595899582 \\
777	0.838841383457184 \\
778	0.841217261552811 \\
779	0.845713460445404 \\
780	0.848066998720169 \\
781	0.848468160629273 \\
782	0.84204612493515 \\
783	0.844315851926803 \\
784	0.8456154692173 \\
785	0.840678715705872 \\
786	0.830618436336517 \\
787	0.826444920301437 \\
788	0.820169886350632 \\
789	0.820207887887955 \\
790	0.820979835987091 \\
791	0.825059504508972 \\
792	0.821669282913208 \\
793	0.823919849395752 \\
794	0.819705839157104 \\
795	0.82217726111412 \\
796	0.82056981086731 \\
797	0.819334642887116 \\
798	0.820710966587067 \\
799	0.820340776443481 \\
800	0.821919028759003 \\
801	0.813777285814285 \\
802	0.810636395215988 \\
803	0.811810244321823 \\
};
\addplot [semithick, color1]
table [row sep=\\]{%
0	3.38721351146698 \\
1	3.38671770095825 \\
2	3.38611463546753 \\
3	3.34352356910706 \\
4	3.19630486488342 \\
5	3.01226356506348 \\
6	2.85143262863159 \\
7	2.74719205856323 \\
8	2.5639461517334 \\
9	2.48460904598236 \\
10	2.3740321969986 \\
11	2.36310858249664 \\
12	2.3519159078598 \\
13	2.32493602275848 \\
14	2.31876536369324 \\
15	2.31705201148987 \\
16	2.31494284629822 \\
17	2.31057808876038 \\
18	2.30789270401001 \\
19	2.30437787055969 \\
20	2.30077654838562 \\
21	2.29962098121643 \\
22	2.29971587657928 \\
23	2.29867066383362 \\
24	2.29722272396088 \\
25	2.29545398235321 \\
26	2.29466824054718 \\
27	2.29246840953827 \\
28	2.29047932624817 \\
29	2.28826977729797 \\
30	2.28656245708466 \\
31	2.28656502723694 \\
32	2.28550142288208 \\
33	2.2858550453186 \\
34	2.28594552516937 \\
35	2.28559080600739 \\
36	2.28404483795166 \\
37	2.28260777950287 \\
38	2.28226095676422 \\
39	2.28118806362152 \\
40	2.27884292602539 \\
41	2.27946495056152 \\
42	2.27883987426758 \\
43	2.27804931640625 \\
44	2.27765226364136 \\
45	2.27771287441254 \\
46	2.27686681747437 \\
47	2.27617195129395 \\
48	2.27520146369934 \\
49	2.27570311069489 \\
50	2.27487081050873 \\
51	2.27253085136414 \\
52	2.27274562835693 \\
53	2.27137463569641 \\
54	2.26964851379394 \\
55	2.26888741970062 \\
56	2.26967736244202 \\
57	2.26846724510193 \\
58	2.26816373825073 \\
59	2.26711322784424 \\
60	2.2670651102066 \\
61	2.26395916938782 \\
62	2.26306241035461 \\
63	2.26399083614349 \\
64	2.26301109790802 \\
65	2.26338122367859 \\
66	2.26175789356232 \\
67	2.2596769618988 \\
68	2.25694861412048 \\
69	2.25580611228943 \\
70	2.2532576417923 \\
71	2.25215646266937 \\
72	2.24894687175751 \\
73	2.24918353080749 \\
74	2.24655178070068 \\
75	2.24445497512817 \\
76	2.24241230010986 \\
77	2.24248028755188 \\
78	2.24191905975342 \\
79	2.24217416286469 \\
80	2.24345649242401 \\
81	2.24237422943115 \\
82	2.24046640396118 \\
83	2.24078099727631 \\
84	2.24271725177765 \\
85	2.24113820075989 \\
86	2.24017343044281 \\
87	2.2414504814148 \\
88	2.24212596416473 \\
89	2.24205314159393 \\
90	2.24394157409668 \\
91	2.24422173976898 \\
92	2.24481822013855 \\
93	2.24264394283295 \\
94	2.24088884353638 \\
95	2.23797883987427 \\
96	2.23645696163178 \\
97	2.23515251159668 \\
98	2.23568162441254 \\
99	2.23304653644562 \\
100	2.23107196807861 \\
101	2.23071444034576 \\
102	2.23025332450867 \\
103	2.22962172985077 \\
104	2.22741116523743 \\
105	2.22635016918182 \\
106	2.22154777050018 \\
107	2.22040836334229 \\
108	2.21745192050934 \\
109	2.21805599689484 \\
110	2.21521916866303 \\
111	2.21590689659119 \\
112	2.21504890441895 \\
113	2.21332160949707 \\
114	2.2134912776947 \\
115	2.21286344051361 \\
116	2.21195156574249 \\
117	2.21053070545197 \\
118	2.20827941894531 \\
119	2.20820347309113 \\
120	2.20652640342712 \\
121	2.20429904937744 \\
122	2.20286575317383 \\
123	2.20082038402557 \\
124	2.20062251567841 \\
125	2.20005900382996 \\
126	2.1996636390686 \\
127	2.19730721950531 \\
128	2.19369002342224 \\
129	2.19257431507111 \\
130	2.19087965965271 \\
131	2.19010925292969 \\
132	2.19042150497437 \\
133	2.1879732131958 \\
134	2.18654886245728 \\
135	2.18920604228973 \\
136	2.18977565288544 \\
137	2.18936514854431 \\
138	2.18759667396545 \\
139	2.18773537635803 \\
140	2.18635887145996 \\
141	2.18084663391113 \\
142	2.18157325267792 \\
143	2.18397443771362 \\
144	2.1831639957428 \\
145	2.18443722724915 \\
146	2.18696210861206 \\
147	2.18731902599335 \\
148	2.1886221075058 \\
149	2.18871826171875 \\
150	2.18957542896271 \\
151	2.19266024112701 \\
152	2.19216291427612 \\
153	2.1925071144104 \\
154	2.19329313755035 \\
155	2.19519075870514 \\
156	2.19790732383728 \\
157	2.19653456687927 \\
158	2.19814551353455 \\
159	2.19658734321594 \\
160	2.19856217384338 \\
161	2.19916236400604 \\
162	2.20071037769318 \\
163	2.19838049888611 \\
164	2.19841089725494 \\
165	2.1952005147934 \\
166	2.19462205886841 \\
167	2.19689774990082 \\
168	2.20139827728271 \\
169	2.20265175819397 \\
170	2.20572946071625 \\
171	2.20879457473755 \\
172	2.21003267765045 \\
173	2.21558177947998 \\
174	2.21835998058319 \\
175	2.22154005527496 \\
176	2.22345970630646 \\
177	2.22441931247711 \\
178	2.2287001657486 \\
179	2.22680777549744 \\
180	2.22651200294495 \\
181	2.22594815254211 \\
182	2.22667647838593 \\
183	2.22871649742126 \\
184	2.2275562286377 \\
185	2.22751863956451 \\
186	2.23054193496704 \\
187	2.22783632278442 \\
188	2.22691049575806 \\
189	2.2258972454071 \\
190	2.22681018829346 \\
191	2.2319654417038 \\
192	2.22722338199616 \\
193	2.22306817531586 \\
194	2.22208163738251 \\
195	2.22128564834595 \\
196	2.21911120891571 \\
197	2.21869679450989 \\
198	2.21682143211365 \\
199	2.21670541763306 \\
200	2.21636443138123 \\
201	2.2105616569519 \\
202	2.21151820659637 \\
203	2.21202030658722 \\
204	2.20973635673523 \\
205	2.20741284370422 \\
206	2.2073121881485 \\
207	2.20819435119629 \\
208	2.21101859569549 \\
209	2.21040744781494 \\
210	2.20965740680695 \\
211	2.20905840873718 \\
212	2.20482900619507 \\
213	2.20533499717712 \\
214	2.20303612232208 \\
215	2.20326396465301 \\
216	2.20250485897064 \\
217	2.20132276535034 \\
218	2.19797062397003 \\
219	2.19502820014954 \\
220	2.19336300373077 \\
221	2.19009429931641 \\
222	2.19093884468079 \\
223	2.18487968444824 \\
224	2.18339099407196 \\
225	2.18112172603607 \\
226	2.18065485954285 \\
227	2.17947806835175 \\
228	2.17867664813995 \\
229	2.18161325454712 \\
230	2.1832016658783 \\
231	2.1855638217926 \\
232	2.1863991689682 \\
233	2.18700558662415 \\
234	2.18447635173798 \\
235	2.1814070224762 \\
236	2.17872261047363 \\
237	2.18081053256989 \\
238	2.18356534957886 \\
239	2.18676538467407 \\
240	2.18788567066193 \\
241	2.18988909721375 \\
242	2.19853023052216 \\
243	2.20228716373444 \\
244	2.20498023509979 \\
245	2.20648799419403 \\
246	2.20515772819519 \\
247	2.20336614131927 \\
248	2.20031877994537 \\
249	2.19964715957642 \\
250	2.19752177238464 \\
251	2.19801887512207 \\
252	2.19640952587128 \\
253	2.19539478778839 \\
254	2.19752024650574 \\
255	2.19675678730011 \\
256	2.19383142471314 \\
257	2.19118349552155 \\
258	2.18638974189758 \\
259	2.18363648891449 \\
260	2.18237574577332 \\
261	2.18393222808838 \\
262	2.18758610725403 \\
263	2.19028861522675 \\
264	2.19556271076202 \\
265	2.19880165100098 \\
266	2.20529380321503 \\
267	2.2067155122757 \\
268	2.20785870552063 \\
269	2.20786334514618 \\
270	2.20809001922607 \\
271	2.21040948390961 \\
272	2.21061195850372 \\
273	2.21564294815063 \\
274	2.21609349727631 \\
275	2.21776740074158 \\
276	2.21643479824066 \\
277	2.218282122612 \\
278	2.22013850688934 \\
279	2.22096447944641 \\
280	2.22173223018646 \\
281	2.21990967750549 \\
282	2.21864795207977 \\
283	2.21609642982483 \\
284	2.21618294239044 \\
285	2.21649483680725 \\
286	2.21349676132202 \\
287	2.21064221858978 \\
288	2.20688144207001 \\
289	2.20365016937256 \\
290	2.19951843261719 \\
291	2.19294046401978 \\
292	2.1826134967804 \\
293	2.17983080387115 \\
294	2.17997333526611 \\
295	2.17745423316956 \\
296	2.17630645275116 \\
297	2.1778835773468 \\
298	2.18282521247864 \\
299	2.18656670570374 \\
300	2.1888408613205 \\
301	2.1922257232666 \\
302	2.19205973625183 \\
303	2.1901762342453 \\
304	2.18961544513702 \\
305	2.18905587673187 \\
306	2.19291364192963 \\
307	2.19469318389893 \\
308	2.19601607322693 \\
309	2.19768463134766 \\
310	2.19689329624176 \\
311	2.1960135269165 \\
312	2.19491006374359 \\
313	2.19374715328217 \\
314	2.18801439762116 \\
315	2.18666690826416 \\
316	2.17732846975327 \\
317	2.1778852391243 \\
318	2.17878247499466 \\
319	2.1766385102272 \\
320	2.17902703046799 \\
321	2.18208241224289 \\
322	2.18379349470139 \\
323	2.17963366270065 \\
324	2.18190261602402 \\
325	2.1775963807106 \\
326	2.17737200021744 \\
327	2.17676182031631 \\
328	2.17461486101151 \\
329	2.17153491258621 \\
330	2.16783401727676 \\
331	2.16746057271957 \\
332	2.16800768136978 \\
333	2.16864258050919 \\
334	2.17224920511246 \\
335	2.174608938694 \\
336	2.17975935697556 \\
337	2.17848597288132 \\
338	2.17549453735352 \\
339	2.17082550048828 \\
340	2.17161057472229 \\
341	2.17211422920227 \\
342	2.17360831737518 \\
343	2.17293055534363 \\
344	2.17184351444244 \\
345	2.1741166305542 \\
346	2.17529069900513 \\
347	2.17595250606537 \\
348	2.17239258766174 \\
349	2.17088316917419 \\
350	2.16954006195068 \\
351	2.16577251434326 \\
352	2.16460995197296 \\
353	2.16344612598419 \\
354	2.16334153652191 \\
355	2.16649897575378 \\
356	2.16074882030487 \\
357	2.16101866722107 \\
358	2.1605905008316 \\
359	2.15871388435364 \\
360	2.15952060699463 \\
361	2.15985952377319 \\
362	2.15881000041962 \\
363	2.15511113166809 \\
364	2.15336911439896 \\
365	2.14987956285477 \\
366	2.15343946933746 \\
367	2.14895231723785 \\
368	2.14823601722717 \\
369	2.15037383079529 \\
370	2.15012151241302 \\
371	2.14823373794556 \\
372	2.14480745315552 \\
373	2.14318498134613 \\
374	2.13867091655731 \\
375	2.13997307777405 \\
376	2.1382329082489 \\
377	2.13787044525146 \\
378	2.13787625312805 \\
379	2.13739656448364 \\
380	2.14045694351196 \\
381	2.14151728630066 \\
382	2.13973344802856 \\
383	2.13684303760529 \\
384	2.13400633811951 \\
385	2.13289668560028 \\
386	2.1296458530426 \\
387	2.13378566265106 \\
388	2.13862076997757 \\
389	2.13841062784195 \\
390	2.14237619161606 \\
391	2.1472025179863 \\
392	2.15154111623764 \\
393	2.15310385465622 \\
394	2.15693185567856 \\
395	2.1636940073967 \\
396	2.16402869462967 \\
397	2.16009296655655 \\
398	2.16182883024216 \\
399	2.16265259981155 \\
400	2.16443569421768 \\
401	2.16729593038559 \\
402	2.16976516485214 \\
403	2.17397788286209 \\
404	2.1770166182518 \\
405	2.17935408830643 \\
406	2.18953418016434 \\
407	2.19304820299149 \\
408	2.19627683877945 \\
409	2.19741280317307 \\
410	2.19833017587662 \\
411	2.19784933328628 \\
412	2.19797479867935 \\
413	2.20336898088455 \\
414	2.20767634868622 \\
415	2.21260433197021 \\
416	2.21359778404236 \\
417	2.21650693416595 \\
418	2.2165093421936 \\
419	2.21430464744568 \\
420	2.2134089422226 \\
421	2.20758232116699 \\
422	2.21023932933807 \\
423	2.21300601005554 \\
424	2.21694289207459 \\
425	2.2184286403656 \\
426	2.22360057830811 \\
427	2.22336103916168 \\
428	2.22472904682159 \\
429	2.22753248214722 \\
430	2.23051342964172 \\
431	2.23185774326324 \\
432	2.23265374183655 \\
433	2.23331952571869 \\
434	2.23381536006928 \\
435	2.23361941814423 \\
436	2.23783684253693 \\
437	2.23488793849945 \\
438	2.2347740983963 \\
439	2.23919768810272 \\
440	2.2418864107132 \\
441	2.24224291801453 \\
442	2.2448141670227 \\
443	2.24599071979523 \\
444	2.24203029632568 \\
445	2.23081964015961 \\
446	2.22800956249237 \\
447	2.23168518066406 \\
448	2.22996568202972 \\
449	2.22734628200531 \\
450	2.22684406280518 \\
451	2.22754597663879 \\
452	2.2259703207016 \\
453	2.22590707778931 \\
454	2.22359846115112 \\
455	2.22031242370605 \\
456	2.21374433517456 \\
457	2.21186366558075 \\
458	2.20692168235779 \\
459	2.20922813415527 \\
460	2.20699152469635 \\
461	2.20489585876465 \\
462	2.20571086406708 \\
463	2.20326472759247 \\
464	2.2052742767334 \\
465	2.20273055076599 \\
466	2.20481739521027 \\
467	2.20195172309875 \\
468	2.19941996574402 \\
469	2.19937673568726 \\
470	2.19878242015839 \\
471	2.20095329284668 \\
472	2.19629197835922 \\
473	2.19332019090652 \\
474	2.18656142950058 \\
475	2.18281870603561 \\
476	2.17699125051498 \\
477	2.1754252743721 \\
478	2.17232390165329 \\
479	2.16814493894577 \\
480	2.15749224901199 \\
481	2.15114175081253 \\
482	2.14881580591202 \\
483	2.14978959798813 \\
484	2.14998872995377 \\
485	2.14526997327805 \\
486	2.13618750810623 \\
487	2.13542039632797 \\
488	2.13512702703476 \\
489	2.13374921560288 \\
490	2.12622490167618 \\
491	2.12030192613602 \\
492	2.11290814161301 \\
493	2.10821802377701 \\
494	2.10695573091507 \\
495	2.10665603399277 \\
496	2.11095288515091 \\
497	2.10595447778702 \\
498	2.1035763001442 \\
499	2.10318492174149 \\
500	2.10290683507919 \\
501	2.10102864027023 \\
502	2.09788855791092 \\
503	2.09593358278275 \\
504	2.09579758882523 \\
505	2.09644828081131 \\
506	2.09759526968002 \\
507	2.099846098423 \\
508	2.10341483831406 \\
509	2.10332325220108 \\
510	2.10648292303085 \\
511	2.10976051568985 \\
512	2.11156042337418 \\
513	2.10920658349991 \\
514	2.10380817651749 \\
515	2.10332228899002 \\
516	2.10118119955063 \\
517	2.10222844839096 \\
518	2.10314605951309 \\
519	2.10553213834763 \\
520	2.10170306205749 \\
521	2.10274015903473 \\
522	2.10462693452835 \\
523	2.1081697678566 \\
524	2.114816634655 \\
525	2.11767901659012 \\
526	2.12115747690201 \\
527	2.1259722828865 \\
528	2.127442009449 \\
529	2.12397422552109 \\
530	2.12657517671585 \\
531	2.12561075210571 \\
532	2.12651604175568 \\
533	2.12782029628754 \\
534	2.12746576786041 \\
535	2.12998046398163 \\
536	2.13333132266998 \\
537	2.13542681694031 \\
538	2.13232407569885 \\
539	2.12911917924881 \\
540	2.13000345945358 \\
541	2.13208091974258 \\
542	2.13532571554184 \\
543	2.13837922334671 \\
544	2.13448736429214 \\
545	2.13320670366287 \\
546	2.1310663151741 \\
547	2.13431730508804 \\
548	2.13526973485947 \\
549	2.13306292295456 \\
550	2.12532927751541 \\
551	2.12577342748642 \\
552	2.12584581613541 \\
553	2.12294744491577 \\
554	2.11827034950256 \\
555	2.11759087562561 \\
556	2.11434250831604 \\
557	2.10665567159653 \\
558	2.1064707493782 \\
559	2.10483095407486 \\
560	2.10184225797653 \\
561	2.10093274354935 \\
562	2.09585262060165 \\
563	2.09199367284775 \\
564	2.0910559797287 \\
565	2.09113345623016 \\
566	2.08812439918518 \\
567	2.08876616477966 \\
568	2.08872873783112 \\
569	2.08585995197296 \\
570	2.08777539968491 \\
571	2.0825746011734 \\
572	2.0804651427269 \\
573	2.07510246753693 \\
574	2.07071747779846 \\
575	2.06694593667984 \\
576	2.0628795671463 \\
577	2.06112312316895 \\
578	2.05773609638214 \\
579	2.0584050321579 \\
580	2.05804504871368 \\
581	2.06007827520371 \\
582	2.06075231313705 \\
583	2.05956718683243 \\
584	2.05836058855057 \\
585	2.05750110864639 \\
586	2.05711748361588 \\
587	2.05496760129929 \\
588	2.05412782430649 \\
589	2.05588164329529 \\
590	2.05549329280853 \\
591	2.05614442825317 \\
592	2.05334279060364 \\
593	2.05124938488007 \\
594	2.05566694736481 \\
595	2.05812216281891 \\
596	2.0564427947998 \\
597	2.052908847332 \\
598	2.05083960294724 \\
599	2.0523343873024 \\
600	2.05796974897385 \\
601	2.05878087759018 \\
602	2.05961825609207 \\
603	2.06105689048767 \\
604	2.06324229717255 \\
605	2.05742003202438 \\
606	2.0533912730217 \\
607	2.05771951198578 \\
608	2.05617154121399 \\
609	2.05563822746277 \\
610	2.05693542957306 \\
611	2.05279119729996 \\
612	2.0528790640831 \\
613	2.05700603723526 \\
614	2.05633105278015 \\
615	2.05763657093048 \\
616	2.05897229194641 \\
617	2.05749004840851 \\
618	2.05476316690445 \\
619	2.05311886548996 \\
620	2.05432497739792 \\
621	2.05818092346191 \\
622	2.05750603437424 \\
623	2.05647821903229 \\
624	2.05389987230301 \\
625	2.05409907102585 \\
626	2.05922187328339 \\
627	2.05656349658966 \\
628	2.05579945087433 \\
629	2.05625772476196 \\
630	2.05345818758011 \\
631	2.05333914995193 \\
632	2.05353753328323 \\
633	2.05284881353378 \\
634	2.04994288444519 \\
635	2.04962248802185 \\
636	2.04865118503571 \\
637	2.0484245634079 \\
638	2.04987960338593 \\
639	2.0481612944603 \\
640	2.04837777376175 \\
641	2.04666650533676 \\
642	2.04853440999985 \\
643	2.05401298284531 \\
644	2.05459940671921 \\
645	2.05458428621292 \\
646	2.05581719636917 \\
647	2.05909634590149 \\
648	2.06172141075134 \\
649	2.06528371810913 \\
650	2.06616703510284 \\
651	2.0649614906311 \\
652	2.06750936985016 \\
653	2.07219101905823 \\
654	2.07892673492432 \\
655	2.08340199708939 \\
656	2.0884880566597 \\
657	2.08686805963516 \\
658	2.08275816440582 \\
659	2.081484375 \\
660	2.07587533473968 \\
661	2.07972130060196 \\
662	2.08434933900833 \\
663	2.08526932001114 \\
664	2.08980228185654 \\
665	2.08395519018173 \\
666	2.08262525320053 \\
667	2.08740251302719 \\
668	2.0903861284256 \\
669	2.09258622169495 \\
670	2.09327621459961 \\
671	2.09944259166718 \\
672	2.10060940742493 \\
673	2.10227172851562 \\
674	2.10416207551956 \\
675	2.10843301296234 \\
676	2.10287159204483 \\
677	2.09957624912262 \\
678	2.09858203649521 \\
679	2.09710873365402 \\
680	2.1002023601532 \\
681	2.10103119850159 \\
682	2.09940448760986 \\
683	2.09643949508667 \\
684	2.09708538293838 \\
685	2.0923237323761 \\
686	2.09326044082642 \\
687	2.09259421825409 \\
688	2.09465752601624 \\
689	2.09721222162247 \\
690	2.09319932699204 \\
691	2.09028647899628 \\
692	2.08728785037994 \\
693	2.08029340982437 \\
694	2.07691937685013 \\
695	2.07988402605057 \\
696	2.08143662691116 \\
697	2.08022886514664 \\
698	2.07730365276337 \\
699	2.07049144506454 \\
700	2.06922406435013 \\
701	2.07003652334213 \\
702	2.06895843267441 \\
703	2.06110405683517 \\
704	2.05200518846512 \\
705	2.04820395708084 \\
706	2.04477755784988 \\
707	2.04353941679001 \\
708	2.04943293571472 \\
709	2.04830387830734 \\
710	2.0513881611824 \\
711	2.04634516000748 \\
712	2.03890803575516 \\
713	2.03588419675827 \\
714	2.03138716936111 \\
715	2.03145879030228 \\
716	2.03266830205917 \\
717	2.02215685606003 \\
718	2.01593220233917 \\
719	2.01159684181213 \\
720	2.00587217092514 \\
721	1.99434166431427 \\
722	1.99247843742371 \\
723	1.99279943466187 \\
724	1.99035876512527 \\
725	1.99080884218216 \\
726	1.99126075267792 \\
727	1.99181259393692 \\
728	1.9936598110199 \\
729	1.9985053062439 \\
730	1.99811563253403 \\
731	1.9969590306282 \\
732	1.99758112192154 \\
733	1.9994842839241 \\
734	2.00155689001083 \\
735	2.00379361867905 \\
736	2.00558275461197 \\
737	2.00883262872696 \\
738	2.0081091427803 \\
739	2.00680346250534 \\
740	2.00747537374496 \\
741	2.01185548305511 \\
742	2.01332030296326 \\
743	2.01672403097153 \\
744	2.02334806680679 \\
745	2.02238649606705 \\
746	2.0198669886589 \\
747	2.01541428804398 \\
748	2.01492038249969 \\
749	2.01390079975128 \\
750	2.01666372776031 \\
751	2.01294538497925 \\
752	2.0102685546875 \\
753	2.01771140575409 \\
754	2.01937431335449 \\
755	2.02322075366974 \\
756	2.0301762342453 \\
757	2.03458570480347 \\
758	2.03101844310761 \\
759	2.03348333120346 \\
760	2.03294179439545 \\
761	2.03357948064804 \\
762	2.03618355512619 \\
763	2.03489575386047 \\
764	2.03842910289764 \\
765	2.03921414852142 \\
766	2.03817500591278 \\
767	2.04446997642517 \\
768	2.05006640672684 \\
769	2.0538804268837 \\
770	2.05735840797424 \\
771	2.06047245502472 \\
772	2.0619549036026 \\
773	2.05981962680817 \\
774	2.06334669351578 \\
775	2.05941430807114 \\
776	2.05765047073364 \\
777	2.06022006034851 \\
778	2.0590731215477 \\
779	2.05661941051483 \\
780	2.05804423093796 \\
781	2.05748326778412 \\
782	2.05543984651566 \\
783	2.05723526239395 \\
784	2.05401495933533 \\
785	2.05402432203293 \\
786	2.04795864343643 \\
787	2.04278042793274 \\
788	2.03843457698822 \\
789	2.03575838804245 \\
790	2.03577849149704 \\
791	2.03117011547089 \\
792	2.02722937345505 \\
793	2.02463966608047 \\
794	2.01726449966431 \\
795	2.01211721420288 \\
796	2.01003153085709 \\
797	2.01471403837204 \\
798	2.0140346288681 \\
799	2.01581656217575 \\
800	2.01415620565414 \\
801	2.01423166275024 \\
802	2.01358532905579 \\
803	2.00432115077972 \\
804	2.00990089416504 \\
805	2.00712085723877 \\
806	2.00391665935516 \\
807	1.99801188707352 \\
808	1.99985619783402 \\
809	1.99604366779327 \\
810	1.99581297397614 \\
811	1.99717925310135 \\
812	1.99299132108688 \\
813	1.99562799453735 \\
814	1.99490486621857 \\
815	1.99552171230316 \\
816	1.99595848083496 \\
817	1.99753721237183 \\
818	1.99862935066223 \\
819	1.99934072971344 \\
820	1.99947988510132 \\
821	1.99955060005188 \\
822	1.99706946372986 \\
823	1.99619849443436 \\
824	1.99378721475601 \\
825	1.99335092067719 \\
826	1.99489685535431 \\
827	1.99118210792542 \\
828	1.99241188764572 \\
829	1.9915034365654 \\
830	1.99154909849167 \\
831	1.99264778137207 \\
832	1.99169278621674 \\
833	1.98942321777344 \\
834	1.99090420484543 \\
835	1.99045729398727 \\
836	1.9900238609314 \\
837	1.99113488435745 \\
838	1.99223837614059 \\
839	1.9922199010849 \\
840	1.99268161296844 \\
841	1.98983051776886 \\
842	1.99115297317505 \\
843	1.99100709438324 \\
844	1.98936757564545 \\
845	1.98908368587494 \\
846	1.98964882135391 \\
847	1.98419682741165 \\
848	1.98668229579926 \\
849	1.98390929937363 \\
850	1.98129846334457 \\
851	1.9811984205246 \\
852	1.98168917655945 \\
853	1.98122381687164 \\
854	1.97541694641113 \\
855	1.97498557806015 \\
856	1.97277384519577 \\
857	1.97334120035172 \\
858	1.969068338871 \\
859	1.97163071155548 \\
860	1.97342691659927 \\
861	1.97536080598831 \\
862	1.97741787672043 \\
863	1.97664127111435 \\
864	1.97444888353348 \\
865	1.97514033555985 \\
866	1.97441842794418 \\
867	1.96774927139282 \\
868	1.96540365219116 \\
869	1.96442656040192 \\
870	1.96201913118362 \\
871	1.9648973274231 \\
872	1.96855682849884 \\
873	1.97702855825424 \\
874	1.97793789863586 \\
875	1.97920281648636 \\
876	1.9781098651886 \\
877	1.98171612262726 \\
878	1.97951413631439 \\
879	1.98134270429611 \\
880	1.9810702586174 \\
881	1.97902861833572 \\
882	1.97934978961945 \\
883	1.97808093070984 \\
884	1.97701614618301 \\
885	1.97926192998886 \\
886	1.98436061382294 \\
887	1.98369159221649 \\
888	1.98169589519501 \\
889	1.98847729206085 \\
890	1.98981566905975 \\
891	1.99546958684921 \\
892	1.98969184875488 \\
893	1.98570591211319 \\
894	1.98816283226013 \\
895	1.98971046686172 \\
896	1.99118274927139 \\
897	1.99428833246231 \\
898	1.99290015220642 \\
899	1.99370847225189 \\
900	1.9963939332962 \\
901	1.99257285833359 \\
902	1.99063431501389 \\
903	1.99244559764862 \\
904	1.99010023117065 \\
905	1.99172893285751 \\
906	1.99003911733627 \\
907	1.98722614526749 \\
908	1.98803234577179 \\
909	1.98687814474106 \\
910	1.98361407279968 \\
911	1.979796833992 \\
912	1.98252385139465 \\
913	1.98216481685638 \\
914	1.97920881986618 \\
915	1.97867474079132 \\
916	1.97989533424377 \\
917	1.9843997502327 \\
918	1.98555857896805 \\
919	1.98508524656296 \\
920	1.98714980125427 \\
921	1.98469098806381 \\
922	1.98308658361435 \\
923	1.97356882095337 \\
924	1.97042303562164 \\
925	1.97046951293945 \\
926	1.9699617433548 \\
927	1.96855706691742 \\
928	1.9711972951889 \\
929	1.97151889324188 \\
930	1.96983378887177 \\
931	1.97425417900085 \\
932	1.97520191192627 \\
933	1.97672621250153 \\
934	1.97667907476425 \\
935	1.97584925413132 \\
936	1.97438864946365 \\
937	1.97344970464706 \\
938	1.97455552577972 \\
939	1.96922740936279 \\
940	1.96494531393051 \\
941	1.96287657499313 \\
942	1.96659803152084 \\
943	1.97354999065399 \\
944	1.97094676494598 \\
945	1.97254878759384 \\
946	1.97182672262192 \\
947	1.97398011922836 \\
948	1.97143845319748 \\
949	1.97459039211273 \\
950	1.97246430873871 \\
951	1.97797652959824 \\
952	1.98273771047592 \\
953	1.98798505306244 \\
954	1.98847749710083 \\
955	1.98631108760834 \\
956	1.98675417900085 \\
957	1.98882620573044 \\
958	1.98702918529511 \\
959	1.98827018976212 \\
960	1.98964584112167 \\
961	1.98993858575821 \\
962	1.99033739805222 \\
963	1.9875953412056 \\
964	1.98924309015274 \\
965	1.98662270069122 \\
966	1.98267146587372 \\
967	1.97983414888382 \\
968	1.97897762060165 \\
969	1.97674660205841 \\
970	1.97250966310501 \\
971	1.97176227807999 \\
972	1.96933056354523 \\
973	1.96968531131744 \\
974	1.97112740278244 \\
975	1.96877779722214 \\
976	1.96592890262604 \\
977	1.96404060125351 \\
978	1.96088338375092 \\
979	1.96064973115921 \\
980	1.96116580963135 \\
981	1.95714923381805 \\
982	1.95732553482056 \\
983	1.95570210933685 \\
984	1.95743184566498 \\
985	1.95770213603973 \\
986	1.95502691745758 \\
987	1.95413986444473 \\
988	1.95386872768402 \\
989	1.95616190433502 \\
990	1.95787110567093 \\
991	1.95637885332108 \\
992	1.95554589271545 \\
993	1.94835106611252 \\
994	1.95006054878235 \\
995	1.94824040651321 \\
996	1.94826150655746 \\
997	1.94619123458862 \\
998	1.94887272357941 \\
999	1.94776698589325 \\
1000	1.94676094770432 \\
1001	1.9469705414772 \\
1002	1.94247018098831 \\
1003	1.93531945705414 \\
1004	1.93267745733261 \\
1005	1.93611351728439 \\
1006	1.93210069417953 \\
1007	1.93297964096069 \\
1008	1.93512698411941 \\
1009	1.93082012891769 \\
1010	1.93010306358337 \\
1011	1.92987099647522 \\
1012	1.92892950057983 \\
1013	1.93052484273911 \\
1014	1.92760988235474 \\
1015	1.93041283607483 \\
1016	1.93161313056946 \\
1017	1.9331262922287 \\
1018	1.93030325651169 \\
1019	1.92848935127258 \\
1020	1.93022086381912 \\
1021	1.92787271499634 \\
1022	1.9294682765007 \\
1023	1.92858179092407 \\
1024	1.92883203744888 \\
1025	1.92872205495834 \\
1026	1.93098540782928 \\
1027	1.9270073223114 \\
1028	1.92914096593857 \\
1029	1.92933459281921 \\
1030	1.93123730897903 \\
1031	1.93066099405289 \\
1032	1.92940860509872 \\
1033	1.92769947290421 \\
1034	1.92558737516403 \\
1035	1.92136889219284 \\
1036	1.92488458871841 \\
1037	1.92597255468369 \\
1038	1.92626976013184 \\
1039	1.92150786876678 \\
1040	1.9232533788681 \\
1041	1.92681686401367 \\
1042	1.93111360788345 \\
1043	1.93701664447784 \\
1044	1.93704231500626 \\
1045	1.93467346906662 \\
1046	1.93468411684036 \\
1047	1.93323464155197 \\
1048	1.93386642456055 \\
1049	1.93045214176178 \\
1050	1.93317615747452 \\
1051	1.93156189203262 \\
1052	1.93229092597961 \\
1053	1.93456521272659 \\
1054	1.93860518693924 \\
1055	1.9324843287468 \\
1056	1.93555996179581 \\
1057	1.93514072656631 \\
1058	1.93125936031342 \\
1059	1.93408757209778 \\
1060	1.93187695264816 \\
1061	1.93113487958908 \\
1062	1.92982173919678 \\
1063	1.93210468053818 \\
1064	1.93652282953262 \\
1065	1.93191711187363 \\
1066	1.93019232034683 \\
1067	1.92635858297348 \\
1068	1.92674756526947 \\
1069	1.93265469551086 \\
1070	1.93217184782028 \\
1071	1.93462696313858 \\
1072	1.93595453739166 \\
1073	1.93623084068298 \\
1074	1.936613945961 \\
1075	1.93979541301727 \\
1076	1.94242337226868 \\
1077	1.94762067079544 \\
1078	1.94331900119781 \\
1079	1.94055753707886 \\
1080	1.93381251573563 \\
1081	1.93462379693985 \\
1082	1.93169410228729 \\
1083	1.93175144910812 \\
1084	1.93091134548187 \\
1085	1.92943673849106 \\
1086	1.9268557715416 \\
1087	1.9256111741066 \\
1088	1.92659378767014 \\
1089	1.92869235754013 \\
1090	1.92789188623428 \\
1091	1.921880235672 \\
1092	1.91549010038376 \\
1093	1.90941602468491 \\
1094	1.90980543851852 \\
1095	1.91434067726135 \\
1096	1.91487461566925 \\
1097	1.91524263858795 \\
1098	1.91136308193207 \\
1099	1.90923765659332 \\
1100	1.90720637083054 \\
1101	1.90870260000229 \\
1102	1.9086639714241 \\
1103	1.91046085357666 \\
1104	1.90466428756714 \\
1105	1.90358696222305 \\
1106	1.90406076431274 \\
1107	1.90229869127274 \\
1108	1.90542630910873 \\
1109	1.90715533494949 \\
1110	1.90790482759476 \\
1111	1.90944911718369 \\
1112	1.90719681978226 \\
1113	1.90239008188248 \\
1114	1.89968783855438 \\
1115	1.90475523948669 \\
1116	1.90682665348053 \\
1117	1.90523574590683 \\
1118	1.90669614553452 \\
1119	1.90316898822784 \\
1120	1.89941783905029 \\
1121	1.89675293445587 \\
1122	1.89478677749634 \\
1123	1.89761487722397 \\
1124	1.89563576221466 \\
1125	1.89119497060776 \\
1126	1.88750387191772 \\
1127	1.88697685718536 \\
1128	1.88693919897079 \\
1129	1.88690450668335 \\
1130	1.8911937212944 \\
1131	1.88707897424698 \\
1132	1.89117723464966 \\
1133	1.89234892129898 \\
1134	1.89099589347839 \\
1135	1.89323148488998 \\
1136	1.89175500631332 \\
1137	1.89269532442093 \\
1138	1.89041952133179 \\
1139	1.89192906856537 \\
1140	1.89003911733627 \\
1141	1.88930569410324 \\
1142	1.89270840406418 \\
1143	1.89537256479263 \\
1144	1.89477771997452 \\
1145	1.89067331314087 \\
1146	1.88571268558502 \\
1147	1.88448504447937 \\
1148	1.88402020692825 \\
1149	1.88629620552063 \\
1150	1.88047622203827 \\
1151	1.87221566438675 \\
1152	1.86734349250793 \\
1153	1.8629372549057 \\
1154	1.86258564949036 \\
1155	1.86349300384521 \\
1156	1.85898717880249 \\
1157	1.8556467294693 \\
1158	1.85429397106171 \\
1159	1.84922256469727 \\
1160	1.85055143594742 \\
1161	1.84694776535034 \\
1162	1.84890275716782 \\
1163	1.84752971410751 \\
1164	1.84592176437378 \\
1165	1.84661355018616 \\
1166	1.8436664557457 \\
1167	1.84594604730606 \\
1168	1.84336550235748 \\
1169	1.84312597036362 \\
1170	1.84570151090622 \\
1171	1.84390279054642 \\
1172	1.84423475980759 \\
1173	1.84503998041153 \\
1174	1.84560791492462 \\
1175	1.84367005825043 \\
1176	1.84420599937439 \\
1177	1.84295083284378 \\
1178	1.84322071075439 \\
1179	1.84276229381561 \\
1180	1.8399004149437 \\
1181	1.84125915288925 \\
1182	1.84125377893448 \\
1183	1.84318022966385 \\
1184	1.84591297626495 \\
1185	1.84165611505508 \\
1186	1.84342893362045 \\
1187	1.84472055196762 \\
1188	1.85015754938126 \\
1189	1.84808804035187 \\
1190	1.84889008522034 \\
1191	1.85040271520615 \\
1192	1.85043163299561 \\
1193	1.85188633918762 \\
1194	1.85211616754532 \\
1195	1.85736482620239 \\
1196	1.86156975269318 \\
1197	1.8645042181015 \\
1198	1.87022217512131 \\
1199	1.87450133800507 \\
1200	1.87700672864914 \\
1201	1.88002193450928 \\
1202	1.8838453245163 \\
1203	1.88523061513901 \\
1204	1.88830736875534 \\
1205	1.88925741910934 \\
1206	1.89604859352112 \\
1207	1.8999087023735 \\
1208	1.90079651117325 \\
1209	1.90270904064178 \\
1210	1.9047824382782 \\
1211	1.90689153432846 \\
1212	1.90818698167801 \\
1213	1.91011820316315 \\
1214	1.91113783359528 \\
1215	1.91006993293762 \\
1216	1.91027879953384 \\
1217	1.91555085420609 \\
1218	1.91484272241592 \\
1219	1.91406683206558 \\
1220	1.91049400806427 \\
1221	1.91243514060974 \\
1222	1.90775999546051 \\
1223	1.90473599910736 \\
1224	1.90543168783188 \\
1225	1.90538566350937 \\
1226	1.90609000205994 \\
1227	1.90713438749313 \\
1228	1.91056238889694 \\
1229	1.91250594615936 \\
1230	1.91587456464767 \\
1231	1.91675651311874 \\
1232	1.91515418291092 \\
1233	1.90937373638153 \\
1234	1.91073145627975 \\
1235	1.91373969078064 \\
1236	1.91993247509003 \\
1237	1.91584851026535 \\
1238	1.91337249040604 \\
1239	1.91050184011459 \\
1240	1.91183273792267 \\
1241	1.91419661521912 \\
1242	1.91848091125488 \\
1243	1.91991513729095 \\
1244	1.92008648395538 \\
1245	1.9160906624794 \\
1246	1.91618101835251 \\
1247	1.91610684871674 \\
1248	1.91318400382996 \\
1249	1.90841770172119 \\
1250	1.90961334705353 \\
1251	1.910445997715 \\
1252	1.91264027833939 \\
1253	1.91324630260468 \\
1254	1.91632446289063 \\
1255	1.91876142263412 \\
1256	1.914905564785 \\
1257	1.91598795890808 \\
1258	1.91612843990326 \\
1259	1.9170888710022 \\
1260	1.91391520500183 \\
1261	1.90964504480362 \\
1262	1.9066730260849 \\
1263	1.90311239719391 \\
1264	1.90166605472565 \\
1265	1.89727075099945 \\
1266	1.89761663913727 \\
1267	1.89382110118866 \\
1268	1.89325724601746 \\
1269	1.89167894601822 \\
1270	1.89548473119736 \\
1271	1.89494291543961 \\
1272	1.8956683921814 \\
1273	1.89871259212494 \\
1274	1.89657544612885 \\
1275	1.89610305070877 \\
1276	1.89321850061417 \\
1277	1.89108421325684 \\
1278	1.88907896757126 \\
1279	1.88634788513184 \\
1280	1.88454295158386 \\
1281	1.88397432088852 \\
1282	1.8794494509697 \\
1283	1.88469553947449 \\
1284	1.87979226589203 \\
1285	1.88069553375244 \\
1286	1.87418012142181 \\
1287	1.87354941368103 \\
1288	1.8663064289093 \\
1289	1.86970029830933 \\
1290	1.86653646469116 \\
1291	1.86439429998398 \\
1292	1.85895762443542 \\
1293	1.85791411399841 \\
1294	1.85753258705139 \\
1295	1.85656597852707 \\
1296	1.85356546401978 \\
1297	1.85463303089142 \\
1298	1.85382359027863 \\
1299	1.8557278251648 \\
1300	1.85513957738876 \\
1301	1.85529380559921 \\
1302	1.85131824493408 \\
1303	1.85397600412369 \\
1304	1.84986169815063 \\
1305	1.84592774629593 \\
1306	1.84724453449249 \\
1307	1.84574491262436 \\
1308	1.8453221654892 \\
1309	1.84751168966293 \\
1310	1.84987015962601 \\
1311	1.85748188018799 \\
1312	1.85884099960327 \\
1313	1.86043018579483 \\
1314	1.86546482801437 \\
1315	1.86417355775833 \\
1316	1.86822087049484 \\
1317	1.86878356933594 \\
1318	1.86972027540207 \\
1319	1.87276921033859 \\
1320	1.87249995708466 \\
1321	1.87382242679596 \\
1322	1.87728732824326 \\
1323	1.88104860305786 \\
1324	1.88449899196625 \\
1325	1.89245067119598 \\
1326	1.89389316797257 \\
1327	1.89550857543945 \\
1328	1.89895001888275 \\
1329	1.899906001091 \\
1330	1.90103828668594 \\
1331	1.9023486495018 \\
1332	1.9072614979744 \\
1333	1.90447136878967 \\
1334	1.90898524284363 \\
1335	1.91043742418289 \\
1336	1.90962758779526 \\
1337	1.91220565795898 \\
1338	1.91549138069153 \\
1339	1.91417227745056 \\
1340	1.90990006923676 \\
1341	1.90912295818329 \\
1342	1.90582033157349 \\
1343	1.90159264802933 \\
1344	1.90083017587662 \\
1345	1.90101807117462 \\
1346	1.89857243061066 \\
1347	1.89450906038284 \\
1348	1.89399484634399 \\
1349	1.89894973278046 \\
1350	1.89770536661148 \\
1351	1.89593925952911 \\
1352	1.89569354772568 \\
1353	1.89336745500565 \\
1354	1.89708917856216 \\
1355	1.89700329303741 \\
1356	1.89766612529755 \\
1357	1.89695674419403 \\
1358	1.89441122531891 \\
1359	1.88725262403488 \\
1360	1.88315640211105 \\
1361	1.87871717453003 \\
1362	1.88048717260361 \\
1363	1.87973801612854 \\
1364	1.87573642015457 \\
1365	1.87947191476822 \\
1366	1.87767993927002 \\
1367	1.87976954221725 \\
1368	1.88234804153442 \\
1369	1.88145198345184 \\
1370	1.88089294672012 \\
1371	1.87953683614731 \\
1372	1.87990899085999 \\
1373	1.87264244556427 \\
1374	1.87138252019882 \\
1375	1.8660907292366 \\
1376	1.86489061832428 \\
1377	1.86294270515442 \\
1378	1.85791338443756 \\
1379	1.85880067110062 \\
1380	1.85511914014816 \\
1381	1.85393369197845 \\
1382	1.85303409576416 \\
1383	1.84917900085449 \\
1384	1.84392657756805 \\
1385	1.84062411546707 \\
1386	1.84094683647156 \\
1387	1.84156578063965 \\
1388	1.84298120498657 \\
1389	1.84249973535538 \\
1390	1.84287892341614 \\
1391	1.8404411149025 \\
1392	1.8418470954895 \\
1393	1.84021062374115 \\
1394	1.83385152339935 \\
1395	1.82998426914215 \\
1396	1.82985161066055 \\
1397	1.82900557994843 \\
1398	1.82953612327576 \\
1399	1.82264907360077 \\
1400	1.8233459186554 \\
1401	1.82119928836823 \\
1402	1.82113000392914 \\
1403	1.81873034477234 \\
1404	1.81535814285278 \\
1405	1.8117929148674 \\
1406	1.80717007875442 \\
1407	1.80461721897125 \\
1408	1.80451238632202 \\
1409	1.80870651721954 \\
1410	1.8084277176857 \\
1411	1.80690266370773 \\
1412	1.80129479885101 \\
1413	1.80246656894684 \\
1414	1.80103570461273 \\
1415	1.79795984745026 \\
1416	1.79156375169754 \\
1417	1.78668143987656 \\
1418	1.78487745046616 \\
1419	1.78669322013855 \\
1420	1.78830055713654 \\
1421	1.78959929466248 \\
1422	1.78782999277115 \\
1423	1.78694461584091 \\
1424	1.78406721353531 \\
1425	1.78418506383896 \\
1426	1.78667781829834 \\
1427	1.78534432649612 \\
1428	1.7828265619278 \\
1429	1.77977316856384 \\
1430	1.78587150812149 \\
1431	1.78512494802475 \\
1432	1.78763678789139 \\
1433	1.79075965166092 \\
1434	1.79054148674011 \\
1435	1.79215071439743 \\
1436	1.78903700590134 \\
1437	1.78754104852676 \\
1438	1.78727284669876 \\
1439	1.78868714332581 \\
1440	1.78984974384308 \\
1441	1.78986473560333 \\
1442	1.79208490848541 \\
1443	1.79323328256607 \\
1444	1.79807251214981 \\
1445	1.79963705301285 \\
1446	1.79986800670624 \\
1447	1.79850076436996 \\
1448	1.79643776893616 \\
1449	1.7959469127655 \\
1450	1.79854095220566 \\
1451	1.80285610437393 \\
1452	1.80393044233322 \\
1453	1.80714117527008 \\
1454	1.81053760051727 \\
1455	1.81795860767364 \\
1456	1.82093493938446 \\
1457	1.82061614751816 \\
1458	1.82256907224655 \\
1459	1.81878713607788 \\
1460	1.81776569843292 \\
1461	1.81644639015198 \\
1462	1.81658351182938 \\
1463	1.81402030467987 \\
1464	1.81574416875839 \\
1465	1.81876795291901 \\
1466	1.82086523294449 \\
1467	1.82088749885559 \\
1468	1.81934040307999 \\
1469	1.81508234262466 \\
1470	1.80968475103378 \\
1471	1.80595891952515 \\
1472	1.80222010374069 \\
1473	1.80190675497055 \\
1474	1.80059170007706 \\
1475	1.79634494543076 \\
1476	1.79481200933456 \\
1477	1.79453273773193 \\
1478	1.79596088171005 \\
1479	1.79777451038361 \\
1480	1.79048190593719 \\
1481	1.78883096218109 \\
1482	1.78303781032562 \\
1483	1.78323634147644 \\
1484	1.78458014726639 \\
1485	1.78366858720779 \\
1486	1.78450325965881 \\
1487	1.78298161506653 \\
1488	1.77849204063416 \\
1489	1.77324732780457 \\
1490	1.77184146404266 \\
1491	1.77238219976425 \\
1492	1.76967097520828 \\
1493	1.76941069364548 \\
1494	1.76994705915451 \\
1495	1.76997003316879 \\
1496	1.76719207286835 \\
1497	1.76696452379227 \\
1498	1.76483459949493 \\
1499	1.76252060413361 \\
1500	1.76027379989624 \\
1501	1.76265365123749 \\
1502	1.76584869861603 \\
1503	1.76289217233658 \\
1504	1.76248867273331 \\
1505	1.75802418470383 \\
1506	1.7583336687088 \\
1507	1.76233050107956 \\
1508	1.76282913684845 \\
1509	1.76116613388062 \\
1510	1.77010792016983 \\
1511	1.76976223230362 \\
1512	1.77091285467148 \\
1513	1.77621267557144 \\
1514	1.77720104694366 \\
1515	1.77692920446396 \\
1516	1.77908149003983 \\
1517	1.78150841712952 \\
1518	1.7767699098587 \\
1519	1.77631395578384 \\
1520	1.78008427143097 \\
1521	1.78802311182022 \\
1522	1.79133623838425 \\
1523	1.79140537500381 \\
1524	1.79237242698669 \\
1525	1.79587183237076 \\
1526	1.79946352958679 \\
1527	1.80301058292389 \\
1528	1.8052764081955 \\
1529	1.80844025611877 \\
1530	1.81002794742584 \\
1531	1.81199978351593 \\
1532	1.81195594072342 \\
1533	1.81072273492813 \\
1534	1.81148010253906 \\
1535	1.81124576807022 \\
1536	1.81211767196655 \\
1537	1.81310225009918 \\
1538	1.81611450910568 \\
1539	1.81994250297546 \\
1540	1.82364163398743 \\
1541	1.82424597978592 \\
1542	1.82342993974686 \\
1543	1.82193960905075 \\
1544	1.82058237314224 \\
1545	1.81939593791962 \\
1546	1.82087950468063 \\
1547	1.82617493391037 \\
1548	1.83022188901901 \\
1549	1.83008120298386 \\
1550	1.82603021383286 \\
1551	1.82325909614563 \\
1552	1.81655543804169 \\
1553	1.81535166025162 \\
1554	1.81320109367371 \\
1555	1.81481844186783 \\
1556	1.81704492330551 \\
1557	1.81453248977661 \\
1558	1.81033095836639 \\
1559	1.81293554544449 \\
1560	1.80509086370468 \\
1561	1.80637374162674 \\
1562	1.80730664491653 \\
1563	1.80206865787506 \\
1564	1.80009493112564 \\
1565	1.79625527620316 \\
1566	1.79025545120239 \\
1567	1.78764248847961 \\
1568	1.7901877117157 \\
1569	1.79173656463623 \\
1570	1.79041965007782 \\
1571	1.78478143453598 \\
1572	1.78649742364883 \\
1573	1.78623906612396 \\
1574	1.78778048992157 \\
1575	1.78597532510757 \\
1576	1.78355823755264 \\
1577	1.78050634384155 \\
1578	1.78024972200394 \\
1579	1.77458154201508 \\
1580	1.78042129516602 \\
1581	1.77732045888901 \\
1582	1.78204573154449 \\
1583	1.78510734796524 \\
1584	1.78669152259827 \\
1585	1.79026903629303 \\
1586	1.7898691534996 \\
1587	1.7897042632103 \\
1588	1.78481028556824 \\
1589	1.77819631576538 \\
1590	1.77542382001877 \\
1591	1.77247880935669 \\
1592	1.77402371644974 \\
1593	1.7694492816925 \\
1594	1.7660666012764 \\
1595	1.76351010560989 \\
1596	1.76928202152252 \\
1597	1.76608702659607 \\
1598	1.76262036085129 \\
1599	1.76394515037537 \\
1600	1.7666571187973 \\
1601	1.76305166006088 \\
1602	1.76398554325104 \\
1603	1.76502727985382 \\
1604	1.76623933792114 \\
1605	1.76829540252686 \\
1606	1.76200888156891 \\
1607	1.76375654935837 \\
1608	1.76461690425873 \\
1609	1.76486275434494 \\
1610	1.76406836986542 \\
1611	1.76466605901718 \\
1612	1.7688288807869 \\
1613	1.77088703632355 \\
1614	1.77095959186554 \\
1615	1.77817955970764 \\
1616	1.78586982965469 \\
1617	1.78878526210785 \\
1618	1.79332504272461 \\
1619	1.79378901481628 \\
1620	1.79355585336685 \\
1621	1.79335350513458 \\
1622	1.79107441663742 \\
1623	1.79324332237244 \\
1624	1.79272147655487 \\
1625	1.79048333644867 \\
1626	1.7922868347168 \\
1627	1.79152802467346 \\
1628	1.78980495691299 \\
1629	1.7885826086998 \\
1630	1.78164498090744 \\
1631	1.78328534603119 \\
1632	1.78111757040024 \\
1633	1.77870035409927 \\
1634	1.77230655193329 \\
1635	1.76843957185745 \\
1636	1.77012368917465 \\
1637	1.768735435009 \\
1638	1.77366468429565 \\
1639	1.78208065986633 \\
1640	1.77964062452316 \\
1641	1.77947613477707 \\
1642	1.77858177185059 \\
1643	1.7830529999733 \\
1644	1.78064550876617 \\
1645	1.78509059429169 \\
1646	1.77812824487686 \\
1647	1.7753676867485 \\
1648	1.77797442674637 \\
1649	1.78035454034805 \\
1650	1.78102785348892 \\
1651	1.78340491771698 \\
1652	1.78151729106903 \\
1653	1.78642629861832 \\
1654	1.77961478233337 \\
1655	1.77865146636963 \\
1656	1.78343054056168 \\
1657	1.78258495330811 \\
1658	1.77940899610519 \\
1659	1.78587454080582 \\
1660	1.79245656013489 \\
1661	1.79649537563324 \\
1662	1.79005410432816 \\
1663	1.79475564718246 \\
1664	1.7964546585083 \\
1665	1.78968116283417 \\
1666	1.79007495641708 \\
1667	1.78980027198791 \\
1668	1.78946738243103 \\
1669	1.7862903213501 \\
1670	1.78562896490097 \\
1671	1.78802431106567 \\
1672	1.79020763635635 \\
1673	1.79270894289017 \\
1674	1.79381828069687 \\
1675	1.79806542873383 \\
1676	1.79345396995544 \\
1677	1.78937828063965 \\
1678	1.79085875034332 \\
1679	1.79933378219605 \\
1680	1.80057332515717 \\
1681	1.80180341720581 \\
1682	1.79983169317245 \\
1683	1.79735919952393 \\
1684	1.79902315855026 \\
1685	1.80420331478119 \\
1686	1.80358984947205 \\
1687	1.80484257698059 \\
1688	1.80008318901062 \\
1689	1.79383331298828 \\
1690	1.79705164194107 \\
1691	1.79942880153656 \\
1692	1.79703701734543 \\
1693	1.80107797384262 \\
1694	1.80409013271332 \\
1695	1.8011067032814 \\
1696	1.80434946775436 \\
1697	1.80194453001022 \\
1698	1.79971390247345 \\
1699	1.79838532924652 \\
1700	1.79606471776962 \\
1701	1.79698144674301 \\
1702	1.7984566283226 \\
1703	1.79179228067398 \\
1704	1.79467701196671 \\
1705	1.79165048599243 \\
1706	1.78744060277939 \\
1707	1.77900869846344 \\
1708	1.78402694702148 \\
1709	1.77424830675125 \\
1710	1.76806288957596 \\
1711	1.76226566314697 \\
1712	1.76291079759598 \\
1713	1.75564665317535 \\
1714	1.75208338975906 \\
1715	1.74886250019073 \\
1716	1.74075169324875 \\
1717	1.73880268573761 \\
1718	1.73541638851166 \\
1719	1.73662807703018 \\
1720	1.73868627309799 \\
1721	1.73674854755402 \\
1722	1.73062955379486 \\
1723	1.72424185276032 \\
1724	1.71897362709045 \\
1725	1.71584498643875 \\
1726	1.7182249546051 \\
1727	1.72181662082672 \\
1728	1.72085062742233 \\
1729	1.71205695152283 \\
1730	1.70878195762634 \\
1731	1.70592849493027 \\
1732	1.70773975133896 \\
1733	1.71013623476028 \\
1734	1.71012982845306 \\
1735	1.70220596551895 \\
1736	1.69804113149643 \\
1737	1.6945526766777 \\
1738	1.70522628307343 \\
1739	1.70972263097763 \\
1740	1.708034055233 \\
1741	1.70784222364426 \\
1742	1.70814010858536 \\
1743	1.70794937372208 \\
1744	1.71332132339478 \\
1745	1.71590678930283 \\
1746	1.72094406604767 \\
1747	1.72552944898605 \\
1748	1.72555089712143 \\
1749	1.72039688110352 \\
1750	1.71840928792953 \\
1751	1.71832733869553 \\
1752	1.72187510967255 \\
1753	1.71964442968369 \\
1754	1.72125039577484 \\
1755	1.72309288740158 \\
1756	1.72284219741821 \\
1757	1.73035965681076 \\
1758	1.73249574899673 \\
1759	1.73630584001541 \\
1760	1.73565074682236 \\
1761	1.7326692700386 \\
1762	1.73174928665161 \\
1763	1.73111446142197 \\
1764	1.7341831445694 \\
1765	1.73542487382889 \\
1766	1.73898324251175 \\
1767	1.73975372314453 \\
1768	1.74064549446106 \\
1769	1.73916772127151 \\
1770	1.73759655714035 \\
1771	1.73626800298691 \\
1772	1.73969213485718 \\
1773	1.74073099136353 \\
1774	1.74210984706879 \\
1775	1.7440673828125 \\
1776	1.7398634147644 \\
1777	1.7384250831604 \\
1778	1.73537928581238 \\
1779	1.73465131759644 \\
1780	1.73161759138107 \\
1781	1.73147718906403 \\
1782	1.72588484048843 \\
1783	1.71898859739304 \\
1784	1.71608629226685 \\
1785	1.71467757940292 \\
1786	1.71521290779114 \\
1787	1.7170364689827 \\
1788	1.7060654258728 \\
1789	1.69850693702698 \\
1790	1.69943393945694 \\
1791	1.69423626899719 \\
1792	1.69652207374573 \\
1793	1.6933737206459 \\
1794	1.68387572288513 \\
1795	1.68153993844986 \\
1796	1.67162633419037 \\
1797	1.67067103624344 \\
1798	1.67268381357193 \\
1799	1.67803272724152 \\
1800	1.68207236289978 \\
1801	1.67551789283752 \\
1802	1.67482307195663 \\
1803	1.67526247262955 \\
1804	1.67084954738617 \\
1805	1.66742421388626 \\
1806	1.66816427469254 \\
1807	1.66442985057831 \\
1808	1.6605334687233 \\
1809	1.65884174823761 \\
1810	1.65924599170685 \\
1811	1.66275851488113 \\
1812	1.66166279315948 \\
1813	1.66518625736237 \\
1814	1.66279435157776 \\
1815	1.66631191492081 \\
1816	1.66527738571167 \\
1817	1.66009014129639 \\
1818	1.65838184833527 \\
1819	1.66098401069641 \\
1820	1.65971339225769 \\
1821	1.66358810424805 \\
1822	1.66290048837662 \\
1823	1.65970705509186 \\
1824	1.66007944107056 \\
1825	1.65762006998062 \\
1826	1.65785795450211 \\
1827	1.65876948833466 \\
1828	1.65882622480392 \\
1829	1.65824088335037 \\
1830	1.66384588479996 \\
1831	1.66401330947876 \\
1832	1.66438369750977 \\
1833	1.6648482966423 \\
1834	1.66553812026978 \\
1835	1.66830453872681 \\
1836	1.66688553571701 \\
1837	1.66676142930985 \\
1838	1.6668768119812 \\
1839	1.6712894320488 \\
1840	1.67447790384293 \\
1841	1.67996640920639 \\
1842	1.67810722351074 \\
1843	1.67565628051758 \\
1844	1.67864228248596 \\
1845	1.67369019985199 \\
1846	1.67702887296677 \\
1847	1.67382758140564 \\
1848	1.6705269908905 \\
1849	1.66951026439667 \\
1850	1.66696285486221 \\
1851	1.66750516414642 \\
1852	1.66372759580612 \\
1853	1.67076887607574 \\
1854	1.67299092292786 \\
1855	1.67738291978836 \\
1856	1.67977343559265 \\
1857	1.68089490890503 \\
1858	1.67563497781754 \\
1859	1.67500781536102 \\
1860	1.67265621423721 \\
1861	1.66967521190643 \\
1862	1.66957294225693 \\
1863	1.66633862257004 \\
1864	1.66734573602676 \\
1865	1.66689918041229 \\
1866	1.67163269519806 \\
1867	1.67361257314682 \\
1868	1.67781261920929 \\
1869	1.67289927482605 \\
1870	1.67202038764954 \\
1871	1.67266258239746 \\
1872	1.67285457134247 \\
1873	1.67781396389008 \\
1874	1.6771685385704 \\
1875	1.67688182830811 \\
1876	1.67602734088898 \\
1877	1.67382162809372 \\
1878	1.67492706537247 \\
1879	1.67641690969467 \\
1880	1.67454081296921 \\
1881	1.67427840232849 \\
1882	1.67223443031311 \\
1883	1.67576669931412 \\
1884	1.67705235958099 \\
1885	1.67747947216034 \\
1886	1.68014049768448 \\
1887	1.68779661893845 \\
1888	1.69441733121872 \\
1889	1.69235070705414 \\
1890	1.68937686920166 \\
1891	1.68586632013321 \\
1892	1.68691388607025 \\
1893	1.6918023276329 \\
1894	1.69441937685013 \\
1895	1.69671920061111 \\
1896	1.69311169147491 \\
1897	1.69534689188004 \\
1898	1.69543762683868 \\
1899	1.69443734884262 \\
1900	1.6956365942955 \\
1901	1.69877984285355 \\
1902	1.69764082670212 \\
1903	1.69094617843628 \\
1904	1.69055367231369 \\
1905	1.6844390463829 \\
1906	1.67785016536713 \\
1907	1.67604485750198 \\
1908	1.67942370176315 \\
1909	1.67544496297836 \\
1910	1.67690146684647 \\
1911	1.68071167707443 \\
1912	1.68360991716385 \\
1913	1.68463207006454 \\
1914	1.68144699573517 \\
1915	1.68019404888153 \\
1916	1.67115807771683 \\
1917	1.67596886396408 \\
1918	1.67039738178253 \\
1919	1.67091423511505 \\
1920	1.67345051050186 \\
1921	1.66602703094482 \\
1922	1.66574435472488 \\
1923	1.66574019193649 \\
1924	1.66800610303879 \\
1925	1.67104409217834 \\
1926	1.67247516155243 \\
1927	1.6766410946846 \\
1928	1.67943787813187 \\
1929	1.68045118808746 \\
1930	1.68170493364334 \\
1931	1.68408900260925 \\
1932	1.68521144151688 \\
1933	1.69001432180405 \\
1934	1.69323313474655 \\
1935	1.69403210401535 \\
1936	1.69094805240631 \\
1937	1.680736515522 \\
1938	1.6767339515686 \\
1939	1.68132345199585 \\
1940	1.68579730510712 \\
1941	1.68605596780777 \\
1942	1.68544036626816 \\
1943	1.68510892629623 \\
1944	1.68246023893356 \\
1945	1.68578448534012 \\
1946	1.69129312038422 \\
1947	1.68961218357086 \\
1948	1.69007471323013 \\
1949	1.69102984905243 \\
1950	1.69181811332703 \\
1951	1.68887228012085 \\
1952	1.68967908859253 \\
1953	1.69202470064163 \\
1954	1.69422402143478 \\
1955	1.6987363910675 \\
1956	1.70126403570175 \\
1957	1.70225978851318 \\
1958	1.70212825298309 \\
1959	1.70605640888214 \\
1960	1.70298075437546 \\
1961	1.69924934625626 \\
1962	1.69258765697479 \\
1963	1.69015799760818 \\
1964	1.6912539601326 \\
1965	1.68629240036011 \\
1966	1.68953079223633 \\
1967	1.68301525115967 \\
1968	1.67835895776749 \\
1969	1.67817090272903 \\
1970	1.67646582603455 \\
1971	1.67973146677017 \\
1972	1.67543084621429 \\
1973	1.67050117254257 \\
1974	1.66785973310471 \\
1975	1.65872799158096 \\
1976	1.65741334438324 \\
1977	1.6566836810112 \\
1978	1.6494974732399 \\
1979	1.65270181179047 \\
1980	1.64781105518341 \\
1981	1.64693308115006 \\
1982	1.64740972280502 \\
1983	1.64220809459686 \\
1984	1.63882595300674 \\
1985	1.63886163949966 \\
1986	1.6360350060463 \\
1987	1.63540680408478 \\
1988	1.63114785194397 \\
1989	1.6239087677002 \\
1990	1.61689530134201 \\
1991	1.61409046411514 \\
1992	1.60845010280609 \\
1993	1.60168444633484 \\
1994	1.60208993434906 \\
1995	1.60453439235687 \\
1996	1.60459759950638 \\
1997	1.602450299263 \\
1998	1.59965090513229 \\
1999	1.59817895412445 \\
2000	1.59651996850967 \\
2001	1.60227714061737 \\
2002	1.60268606901169 \\
2003	1.6029890370369 \\
2004	1.60070782899857 \\
2005	1.60112354755402 \\
2006	1.60221012353897 \\
2007	1.60279852628708 \\
2008	1.60302165746689 \\
2009	1.60141671657562 \\
2010	1.60568923950195 \\
2011	1.60516496658325 \\
2012	1.60762265205383 \\
2013	1.61093427181244 \\
2014	1.61219458580017 \\
2015	1.615576608181 \\
2016	1.61549338817596 \\
2017	1.62143374204636 \\
2018	1.6291269826889 \\
2019	1.63332382917404 \\
2020	1.62964738845825 \\
2021	1.62616005420685 \\
2022	1.63047388076782 \\
2023	1.63340323209763 \\
2024	1.63118165254593 \\
2025	1.63747110366821 \\
2026	1.64070438623428 \\
2027	1.64543300867081 \\
2028	1.65238615274429 \\
2029	1.64969346284866 \\
2030	1.65403773784637 \\
2031	1.65148988485336 \\
2032	1.65511265277863 \\
2033	1.65305354118347 \\
2034	1.65476907491684 \\
2035	1.65198084831238 \\
2036	1.65451472043991 \\
2037	1.65140983343124 \\
2038	1.65254186153412 \\
2039	1.65249237298965 \\
2040	1.65207541704178 \\
2041	1.6563267493248 \\
2042	1.66047848463058 \\
2043	1.66038612365723 \\
2044	1.65807526350021 \\
2045	1.64994917392731 \\
2046	1.64680771589279 \\
2047	1.64841072320938 \\
2048	1.65062715291977 \\
2049	1.64733225345612 \\
2050	1.64756160259247 \\
2051	1.64086640119553 \\
2052	1.6400740647316 \\
2053	1.63600986242294 \\
2054	1.63522552013397 \\
2055	1.63383888244629 \\
2056	1.63368318080902 \\
2057	1.63029269218445 \\
2058	1.62862601995468 \\
2059	1.63111892223358 \\
2060	1.627630443573 \\
2061	1.62724362134933 \\
2062	1.62533931016922 \\
2063	1.62313194036484 \\
2064	1.61986978530884 \\
2065	1.61689306259155 \\
2066	1.61665120124817 \\
2067	1.60994231462479 \\
2068	1.60482431411743 \\
2069	1.60359241485596 \\
2070	1.60690752744675 \\
2071	1.60863256931305 \\
2072	1.60982243776321 \\
2073	1.60888962984085 \\
2074	1.61439969778061 \\
2075	1.61323400974274 \\
2076	1.60834978103638 \\
2077	1.59678952932358 \\
2078	1.59046819210053 \\
2079	1.58789382219315 \\
2080	1.58753071308136 \\
2081	1.58417909860611 \\
2082	1.57953118801117 \\
2083	1.5811316037178 \\
2084	1.57883776664734 \\
2085	1.57973536491394 \\
2086	1.57793787002563 \\
2087	1.58640142202377 \\
2088	1.58491928577423 \\
2089	1.58467794656754 \\
2090	1.58650671005249 \\
2091	1.58336320400238 \\
2092	1.58065431118011 \\
2093	1.57730206012726 \\
2094	1.57798411607742 \\
2095	1.57664414644241 \\
2096	1.57000706672668 \\
2097	1.56966074466705 \\
2098	1.56546874523163 \\
2099	1.56690721273422 \\
2100	1.56348230361938 \\
2101	1.56449904441833 \\
2102	1.56597530126572 \\
2103	1.566418364048 \\
2104	1.56771189928055 \\
2105	1.56272447824478 \\
2106	1.56107231378555 \\
2107	1.56342546701431 \\
2108	1.5648099398613 \\
2109	1.56231477499008 \\
2110	1.56421536922455 \\
2111	1.56163130760193 \\
2112	1.56096975803375 \\
2113	1.55788895606995 \\
2114	1.55558355331421 \\
2115	1.5561976981163 \\
2116	1.55910307168961 \\
2117	1.5625081372261 \\
2118	1.56249713659287 \\
2119	1.55893055200577 \\
2120	1.55558896064758 \\
2121	1.55479343652725 \\
2122	1.55278232812881 \\
2123	1.55523825645447 \\
2124	1.54761032819748 \\
2125	1.5414364528656 \\
2126	1.53750843048096 \\
2127	1.53738999128342 \\
2128	1.54208637714386 \\
2129	1.54217099905014 \\
2130	1.54246777057648 \\
2131	1.54040075778961 \\
2132	1.54058597803116 \\
2133	1.53745807647705 \\
2134	1.54548184633255 \\
2135	1.54263107776642 \\
2136	1.54239307880402 \\
2137	1.53497447490692 \\
2138	1.53661361455917 \\
2139	1.53822737455368 \\
2140	1.53977822542191 \\
2141	1.54972822904587 \\
2142	1.55253096103668 \\
2143	1.55550652980804 \\
2144	1.55120131969452 \\
2145	1.5560694360733 \\
2146	1.55586164474487 \\
2147	1.55596144914627 \\
2148	1.55857802391052 \\
2149	1.55259726762772 \\
2150	1.55436762332916 \\
2151	1.55596979618073 \\
2152	1.5503585767746 \\
2153	1.5494011259079 \\
2154	1.54929721593857 \\
2155	1.55095755338669 \\
2156	1.54807812452316 \\
2157	1.5494180560112 \\
2158	1.55112016916275 \\
2159	1.5477787399292 \\
2160	1.54576636791229 \\
2161	1.54940082788467 \\
2162	1.55158120632172 \\
2163	1.55698560237885 \\
2164	1.56015508174896 \\
2165	1.55683596849442 \\
2166	1.55026042938232 \\
2167	1.54398483514786 \\
2168	1.53909875392914 \\
2169	1.53866168498993 \\
2170	1.53778195619583 \\
2171	1.53246296405792 \\
2172	1.53027321577072 \\
2173	1.52625864982605 \\
2174	1.52868537425995 \\
2175	1.53622693061829 \\
2176	1.53902026176453 \\
2177	1.54257932424545 \\
2178	1.54718914985657 \\
2179	1.5474716591835 \\
2180	1.54629993200302 \\
2181	1.55226592540741 \\
2182	1.55273356676102 \\
2183	1.55085773706436 \\
2184	1.5419858622551 \\
2185	1.54097181081772 \\
2186	1.54366236209869 \\
2187	1.54354892969131 \\
2188	1.53997066259384 \\
2189	1.53701400995255 \\
2190	1.53080121278763 \\
2191	1.52090314626694 \\
2192	1.52010319709778 \\
2193	1.51795147180557 \\
2194	1.51592458248138 \\
2195	1.51256701946259 \\
2196	1.52002293109894 \\
2197	1.520060338974 \\
2198	1.52235396623611 \\
2199	1.53067865848541 \\
2200	1.52614508152008 \\
2201	1.52431330442429 \\
2202	1.52540427446365 \\
2203	1.52366983413696 \\
2204	1.51810482978821 \\
2205	1.51853627920151 \\
2206	1.52492329120636 \\
2207	1.52120653390884 \\
2208	1.51277388811111 \\
2209	1.51340326309204 \\
2210	1.50912336111069 \\
2211	1.5043786406517 \\
2212	1.5021941947937 \\
2213	1.49547141075134 \\
2214	1.49036824941635 \\
2215	1.49400678634644 \\
2216	1.49886878490448 \\
2217	1.50275340795517 \\
2218	1.50555486917496 \\
2219	1.5044557595253 \\
2220	1.50632165431976 \\
2221	1.5092693567276 \\
2222	1.51025534629822 \\
2223	1.51375110149384 \\
2224	1.51221656322479 \\
2225	1.50400720596313 \\
2226	1.5008106470108 \\
2227	1.50026216983795 \\
2228	1.49771425485611 \\
2229	1.49683973789215 \\
2230	1.49560915708542 \\
2231	1.48833568572998 \\
2232	1.48569811820984 \\
2233	1.48334456682205 \\
2234	1.48219163656235 \\
2235	1.47972466230392 \\
2236	1.47525599479675 \\
2237	1.47844959259033 \\
2238	1.48283242940903 \\
2239	1.48468993425369 \\
2240	1.4894704914093 \\
2241	1.4912789773941 \\
2242	1.48959096908569 \\
2243	1.49090613603592 \\
2244	1.49579132795334 \\
2245	1.49749851226807 \\
2246	1.49188750982285 \\
2247	1.48742224216461 \\
2248	1.48598662137985 \\
2249	1.47803108453751 \\
2250	1.47758590936661 \\
2251	1.47651885509491 \\
2252	1.47551386594772 \\
2253	1.48478147983551 \\
2254	1.4945600605011 \\
2255	1.48937615156174 \\
2256	1.48417529582977 \\
2257	1.48152978420258 \\
2258	1.48351898670197 \\
2259	1.4912126326561 \\
2260	1.49621982812881 \\
2261	1.49638259649277 \\
2262	1.49853819847107 \\
2263	1.50085259199142 \\
2264	1.50693375110626 \\
2265	1.50600253582001 \\
2266	1.50199196338654 \\
2267	1.50170181274414 \\
2268	1.50608320713043 \\
2269	1.509075922966 \\
2270	1.50560445547104 \\
2271	1.50765185594559 \\
2272	1.50641155719757 \\
2273	1.50039611339569 \\
2274	1.50646654605865 \\
2275	1.51132603645325 \\
2276	1.51339365720749 \\
2277	1.51800578355789 \\
2278	1.51225459814072 \\
2279	1.50593181610107 \\
2280	1.50080832242966 \\
2281	1.50430816650391 \\
2282	1.50667132854462 \\
2283	1.50766100883484 \\
2284	1.50827405691147 \\
2285	1.51152621746063 \\
2286	1.51663223028183 \\
2287	1.51337246417999 \\
2288	1.51475095510483 \\
2289	1.51443780660629 \\
2290	1.51093783378601 \\
2291	1.50961935043335 \\
2292	1.51058345079422 \\
2293	1.51219044685364 \\
2294	1.51138558149338 \\
2295	1.51441794872284 \\
2296	1.51218631982803 \\
2297	1.51289699792862 \\
2298	1.51116450786591 \\
2299	1.51815443277359 \\
2300	1.52116539716721 \\
2301	1.51908750772476 \\
2302	1.5223503613472 \\
2303	1.51203624248505 \\
2304	1.50519908428192 \\
2305	1.51175984621048 \\
2306	1.50826188325882 \\
2307	1.51060366392136 \\
2308	1.51170052051544 \\
2309	1.50191446065903 \\
2310	1.50481876134872 \\
2311	1.51019799232483 \\
2312	1.50524345397949 \\
2313	1.50245093345642 \\
2314	1.49618379831314 \\
2315	1.50185731887817 \\
2316	1.50558792829514 \\
2317	1.50684811830521 \\
2318	1.50106960773468 \\
2319	1.49780028581619 \\
2320	1.50059233665466 \\
2321	1.49811134338379 \\
2322	1.50270896673203 \\
2323	1.50392612457275 \\
2324	1.50015995979309 \\
2325	1.49815253734589 \\
2326	1.50187761545181 \\
2327	1.49730321645737 \\
2328	1.49662117958069 \\
2329	1.50465823411942 \\
2330	1.51462069749832 \\
2331	1.51631121397018 \\
2332	1.51501538991928 \\
2333	1.51602319002151 \\
2334	1.51732349395752 \\
2335	1.51466803789139 \\
2336	1.51098225593567 \\
2337	1.51526056289673 \\
2338	1.51396030426025 \\
2339	1.51575449466705 \\
2340	1.51450150728226 \\
2341	1.51993004083633 \\
2342	1.52112332344055 \\
2343	1.51915172338486 \\
2344	1.51950155258179 \\
2345	1.5150070142746 \\
2346	1.52510946750641 \\
2347	1.52219307184219 \\
2348	1.52347496986389 \\
2349	1.52086424350739 \\
2350	1.5226781129837 \\
2351	1.52195824623108 \\
2352	1.51551595211029 \\
2353	1.5245543885231 \\
2354	1.52455882787704 \\
2355	1.52017176628113 \\
2356	1.52316139221191 \\
2357	1.51764211177826 \\
2358	1.51874001264572 \\
2359	1.52084800243378 \\
2360	1.51475630044937 \\
2361	1.51098289251328 \\
2362	1.5148091506958 \\
2363	1.51664457321167 \\
2364	1.52111668586731 \\
2365	1.51541593790054 \\
2366	1.51100442886353 \\
2367	1.50009626626968 \\
2368	1.50477346181869 \\
2369	1.50492757797241 \\
2370	1.5081320977211 \\
2371	1.5060763168335 \\
2372	1.5014436841011 \\
2373	1.49718523979187 \\
2374	1.49474625587463 \\
2375	1.49461822032928 \\
2376	1.49474336862564 \\
2377	1.49349671363831 \\
2378	1.49333122968674 \\
2379	1.48939421892166 \\
2380	1.4803277349472 \\
2381	1.47544663667679 \\
2382	1.47290101528168 \\
2383	1.47289960861206 \\
2384	1.46898491382599 \\
2385	1.46985648393631 \\
2386	1.46557613611221 \\
2387	1.45960047483444 \\
2388	1.45006217479706 \\
2389	1.44571666479111 \\
2390	1.44831059455872 \\
2391	1.43902360439301 \\
2392	1.43676343202591 \\
2393	1.4358070898056 \\
2394	1.43505632162094 \\
2395	1.4333042049408 \\
2396	1.42817888021469 \\
2397	1.43346934080124 \\
2398	1.43169248580933 \\
2399	1.42682383060455 \\
2400	1.42212349653244 \\
2401	1.42232933998108 \\
2402	1.42795152902603 \\
2403	1.41961145877838 \\
2404	1.42400868415833 \\
2405	1.41601241350174 \\
2406	1.41291961193085 \\
2407	1.41542450428009 \\
2408	1.41269375801086 \\
2409	1.41270715475082 \\
2410	1.41529856443405 \\
2411	1.415508852005 \\
2412	1.41411109685898 \\
2413	1.41580453395844 \\
2414	1.41019431352615 \\
2415	1.40989112377167 \\
2416	1.41377293109894 \\
2417	1.4182949924469 \\
2418	1.41691836357117 \\
2419	1.41492524862289 \\
2420	1.41073140621185 \\
2421	1.41403280496597 \\
2422	1.41564061164856 \\
2423	1.42110709190369 \\
2424	1.42469482421875 \\
2425	1.42661321163177 \\
2426	1.422595307827 \\
2427	1.42434749364853 \\
2428	1.42810688018799 \\
2429	1.43139157772064 \\
2430	1.4327466583252 \\
2431	1.43755385637283 \\
2432	1.44072886228561 \\
2433	1.44200469017029 \\
2434	1.44438365221024 \\
2435	1.44775868415832 \\
2436	1.45103782653809 \\
2437	1.45314511060715 \\
2438	1.45731579303741 \\
2439	1.45817815303803 \\
2440	1.45927172899246 \\
2441	1.4655942940712 \\
2442	1.46241450548172 \\
2443	1.46373593568802 \\
2444	1.46185699701309 \\
2445	1.47161756515503 \\
2446	1.47520960330963 \\
2447	1.47976516246796 \\
2448	1.47996379137039 \\
2449	1.48568491458893 \\
2450	1.49032148361206 \\
2451	1.49245537042618 \\
2452	1.49152133226395 \\
2453	1.4949808049202 \\
2454	1.4912680721283 \\
2455	1.49519902944565 \\
2456	1.49669140338898 \\
2457	1.49958848714828 \\
2458	1.50115950584412 \\
2459	1.49936817407608 \\
2460	1.50180159807205 \\
2461	1.50149433851242 \\
2462	1.50296206712723 \\
2463	1.50311436414719 \\
2464	1.50416584253311 \\
2465	1.50348217248917 \\
2466	1.49676024198532 \\
2467	1.49966534614563 \\
2468	1.49894232988358 \\
2469	1.5011913728714 \\
2470	1.50009359836578 \\
2471	1.49962999343872 \\
2472	1.49689688205719 \\
2473	1.49312054872513 \\
2474	1.49049914598465 \\
2475	1.485343542099 \\
2476	1.48284818410873 \\
2477	1.47892309904099 \\
2478	1.47508193254471 \\
2479	1.47019534349442 \\
2480	1.46920777320862 \\
2481	1.46164976596832 \\
2482	1.45288328886032 \\
2483	1.45085971355438 \\
2484	1.4420962023735 \\
2485	1.43711076259613 \\
2486	1.43446595430374 \\
2487	1.4321590256691 \\
2488	1.42770804643631 \\
2489	1.43236505270004 \\
2490	1.42982765436172 \\
2491	1.42165039777756 \\
2492	1.42065246343613 \\
2493	1.41882462978363 \\
2494	1.42197058200836 \\
2495	1.41258915901184 \\
2496	1.40874230861664 \\
2497	1.40385513305664 \\
2498	1.39918778419495 \\
2499	1.393070333004 \\
2500	1.38990655422211 \\
2501	1.3862474489212 \\
2502	1.38542631864548 \\
2503	1.38165783882141 \\
2504	1.37845358610153 \\
2505	1.38188312292099 \\
2506	1.37944071769714 \\
2507	1.37935934305191 \\
2508	1.37882984638214 \\
2509	1.38141282320023 \\
2510	1.37700728178024 \\
2511	1.37840963840485 \\
2512	1.37137964487076 \\
2513	1.36817910671234 \\
2514	1.36945056915283 \\
2515	1.37065847396851 \\
2516	1.37180311918259 \\
2517	1.3697253704071 \\
2518	1.36561377286911 \\
2519	1.36231888771057 \\
2520	1.36410470962524 \\
2521	1.35990956544876 \\
2522	1.35804397106171 \\
2523	1.36041657924652 \\
2524	1.3544473028183 \\
2525	1.35670331716537 \\
2526	1.35718972444534 \\
2527	1.35630644321442 \\
2528	1.35339865684509 \\
2529	1.34927156925201 \\
2530	1.34635763168335 \\
2531	1.34672867774963 \\
2532	1.3510295343399 \\
2533	1.35218976974487 \\
2534	1.36303476333618 \\
2535	1.36643793344498 \\
2536	1.36801737785339 \\
2537	1.37478781700134 \\
2538	1.38077438592911 \\
2539	1.37737567901611 \\
2540	1.37547523975372 \\
2541	1.38754005908966 \\
2542	1.39339475393295 \\
2543	1.39768483877182 \\
2544	1.39616310596466 \\
2545	1.39650741577148 \\
2546	1.3997863984108 \\
2547	1.40475898265839 \\
2548	1.41166864395142 \\
2549	1.41334740400314 \\
2550	1.41743482351303 \\
2551	1.42169161081314 \\
2552	1.4166131067276 \\
2553	1.4157862329483 \\
2554	1.41401440382004 \\
2555	1.4159720492363 \\
2556	1.41603714227676 \\
2557	1.4107447218895 \\
2558	1.40657492399216 \\
2559	1.40199377298355 \\
2560	1.39983700037003 \\
2561	1.39721766471863 \\
2562	1.40378217697144 \\
2563	1.40481037139893 \\
2564	1.40327575445175 \\
2565	1.40166690826416 \\
2566	1.40544504165649 \\
2567	1.40447981357574 \\
2568	1.40707006454468 \\
2569	1.40548996210098 \\
2570	1.40049858570099 \\
2571	1.40264453887939 \\
2572	1.40108306646347 \\
2573	1.39839591026306 \\
2574	1.39944588184357 \\
2575	1.39758823871613 \\
2576	1.39707224845886 \\
2577	1.39882167816162 \\
2578	1.40131075143814 \\
2579	1.40439382314682 \\
2580	1.40427259922028 \\
2581	1.40668456554413 \\
2582	1.40908467531204 \\
2583	1.41048851728439 \\
2584	1.40225163459778 \\
2585	1.40249802350998 \\
2586	1.40268164396286 \\
2587	1.39447946071625 \\
2588	1.39056132078171 \\
2589	1.3901439332962 \\
2590	1.391761906147 \\
2591	1.38542976379395 \\
2592	1.37881240367889 \\
2593	1.37621198654175 \\
2594	1.37789162874222 \\
2595	1.37560991287231 \\
2596	1.36803834676743 \\
2597	1.36174013853073 \\
2598	1.35581145524979 \\
2599	1.35364200592041 \\
2600	1.34656175136566 \\
2601	1.3413595700264 \\
2602	1.34330027341843 \\
2603	1.34516815900803 \\
2604	1.34117395401001 \\
2605	1.33691102981567 \\
2606	1.33947954893112 \\
2607	1.34428102254868 \\
2608	1.35156614303589 \\
2609	1.35211154699326 \\
2610	1.35329801797867 \\
2611	1.35563894033432 \\
2612	1.35560913085937 \\
2613	1.35814882516861 \\
2614	1.36045389652252 \\
2615	1.35939880371094 \\
2616	1.35686239004135 \\
2617	1.35752369642258 \\
2618	1.35781601667404 \\
2619	1.36191865682602 \\
2620	1.36310057640076 \\
2621	1.36108128547668 \\
2622	1.36163341522217 \\
2623	1.36206408262253 \\
2624	1.36788903474808 \\
2625	1.37154574871063 \\
2626	1.37233295440674 \\
2627	1.36992167711258 \\
2628	1.3698322725296 \\
2629	1.36783671617508 \\
2630	1.36908699989319 \\
2631	1.37449095249176 \\
2632	1.3713592338562 \\
2633	1.36920748472214 \\
2634	1.37033235549927 \\
2635	1.36991342544556 \\
2636	1.36898865222931 \\
2637	1.36929344892502 \\
2638	1.3740750670433 \\
2639	1.3727902841568 \\
2640	1.37239565610886 \\
2641	1.36992290258408 \\
2642	1.37593870162964 \\
2643	1.37816043615341 \\
2644	1.37726946592331 \\
2645	1.38211700201035 \\
2646	1.38185485363007 \\
2647	1.38132311105728 \\
2648	1.37903306484222 \\
2649	1.38118451833725 \\
2650	1.3842949795723 \\
2651	1.38445314407349 \\
2652	1.38763498544693 \\
2653	1.38580902814865 \\
2654	1.38953760385513 \\
2655	1.39262836456299 \\
2656	1.3932071352005 \\
2657	1.39399992465973 \\
2658	1.39138338804245 \\
2659	1.39293579101563 \\
2660	1.39101898431778 \\
2661	1.38700516939163 \\
2662	1.38945691585541 \\
2663	1.38925600528717 \\
2664	1.38282669067383 \\
2665	1.38293979406357 \\
2666	1.37818871021271 \\
2667	1.37713294267654 \\
2668	1.37327008485794 \\
2669	1.37456898450851 \\
2670	1.37733756542206 \\
2671	1.37220491886139 \\
2672	1.37330999851227 \\
2673	1.36970480918884 \\
2674	1.36641412734985 \\
2675	1.3650473690033 \\
2676	1.36687504291534 \\
2677	1.36770899057388 \\
2678	1.36366549253464 \\
2679	1.36526947259903 \\
2680	1.36676483869553 \\
2681	1.36673135280609 \\
2682	1.37271109580994 \\
2683	1.37287366628647 \\
2684	1.37215003967285 \\
2685	1.37109044075012 \\
2686	1.36911479949951 \\
2687	1.37330019712448 \\
2688	1.370266456604 \\
2689	1.37481088876724 \\
2690	1.37315231561661 \\
2691	1.37647716999054 \\
2692	1.37790120840073 \\
2693	1.37667338371277 \\
2694	1.38123580217361 \\
2695	1.38241386413574 \\
2696	1.38255508422852 \\
2697	1.38432772397995 \\
2698	1.38773258447647 \\
2699	1.38761038541794 \\
2700	1.38634820461273 \\
2701	1.39009700298309 \\
2702	1.38722743749619 \\
2703	1.38390119791031 \\
2704	1.3784908914566 \\
2705	1.37504891872406 \\
2706	1.37130202770233 \\
2707	1.36856171607971 \\
2708	1.37028510093689 \\
2709	1.36691815853119 \\
2710	1.36481769561768 \\
2711	1.3668995642662 \\
2712	1.3606382727623 \\
2713	1.3594264125824 \\
2714	1.36450628757477 \\
2715	1.36312530755997 \\
2716	1.36253809213638 \\
2717	1.3607772731781 \\
2718	1.36390548229218 \\
2719	1.36222030639648 \\
2720	1.36091394424439 \\
2721	1.37014340162277 \\
2722	1.36392648220062 \\
2723	1.36272934913635 \\
2724	1.36223585367203 \\
2725	1.36412357568741 \\
2726	1.3666820025444 \\
2727	1.36295426845551 \\
2728	1.36006615877152 \\
2729	1.36084643125534 \\
2730	1.35774487257004 \\
2731	1.35116418123245 \\
2732	1.34475027322769 \\
2733	1.34256591558456 \\
2734	1.34138401508331 \\
2735	1.33727519989014 \\
2736	1.33871150493622 \\
2737	1.3340632390976 \\
2738	1.33160583257675 \\
2739	1.32360995531082 \\
2740	1.3211895775795 \\
2741	1.31628962278366 \\
2742	1.30826490879059 \\
2743	1.3014936876297 \\
2744	1.29796120882034 \\
2745	1.29438891410828 \\
2746	1.29146218776703 \\
2747	1.29137212514877 \\
2748	1.28595978498459 \\
2749	1.28206952095032 \\
2750	1.27823546409607 \\
2751	1.27583532810211 \\
2752	1.27858858823776 \\
2753	1.28321860074997 \\
2754	1.28718270778656 \\
2755	1.28722238063812 \\
2756	1.2839112830162 \\
2757	1.27703081488609 \\
2758	1.27515794157982 \\
2759	1.27864603877068 \\
2760	1.27889493584633 \\
2761	1.27354410290718 \\
2762	1.27169730067253 \\
2763	1.2687138569355 \\
2764	1.26110066652298 \\
2765	1.25678177833557 \\
2766	1.25532612085342 \\
2767	1.25451751947403 \\
2768	1.24696333885193 \\
2769	1.24464599132538 \\
2770	1.24200907468796 \\
2771	1.23451481103897 \\
2772	1.23626539707184 \\
2773	1.23850048780441 \\
2774	1.23908176422119 \\
2775	1.234220495224 \\
2776	1.22752172231674 \\
2777	1.22905431509018 \\
2778	1.23121405601501 \\
2779	1.23441057920456 \\
2780	1.23414129018784 \\
2781	1.23707951545715 \\
2782	1.23936241149902 \\
2783	1.23737525224686 \\
2784	1.23522671222687 \\
2785	1.2360645365715 \\
2786	1.22960607767105 \\
2787	1.22765107393265 \\
2788	1.22725152730942 \\
2789	1.22320254087448 \\
2790	1.22641360998154 \\
2791	1.22537762641907 \\
2792	1.2260525727272 \\
2793	1.22816552877426 \\
2794	1.22395212173462 \\
2795	1.21733469009399 \\
2796	1.21487277507782 \\
2797	1.20783378839493 \\
2798	1.20858468294144 \\
2799	1.20950017690659 \\
2800	1.20694269895554 \\
2801	1.20292690515518 \\
2802	1.19513412952423 \\
2803	1.18883227586746 \\
2804	1.18917985200882 \\
2805	1.18958257436752 \\
2806	1.19673290967941 \\
2807	1.20258026003838 \\
2808	1.20051143288612 \\
2809	1.19507680773735 \\
2810	1.19710221171379 \\
2811	1.19977339863777 \\
2812	1.20120475411415 \\
2813	1.2002695453167 \\
2814	1.21101243972778 \\
2815	1.21524384260178 \\
2816	1.2237685251236 \\
2817	1.22722483634949 \\
2818	1.22985824584961 \\
2819	1.23455156326294 \\
2820	1.24109066486359 \\
2821	1.24768160581589 \\
2822	1.25061539888382 \\
2823	1.2521954202652 \\
2824	1.25295474767685 \\
2825	1.25355537414551 \\
2826	1.26015297174454 \\
2827	1.26096869945526 \\
2828	1.2617701292038 \\
2829	1.2606960940361 \\
2830	1.26185125350952 \\
2831	1.26036393404007 \\
2832	1.25804495573044 \\
2833	1.26165384531021 \\
2834	1.26351026535034 \\
2835	1.26194519281387 \\
2836	1.26295460700989 \\
2837	1.26035037755966 \\
2838	1.26520586013794 \\
2839	1.27038814783096 \\
2840	1.26772869825363 \\
2841	1.26373924255371 \\
2842	1.26503141880035 \\
2843	1.26856215953827 \\
2844	1.26647916793823 \\
2845	1.26874558925629 \\
2846	1.27143083810806 \\
2847	1.27094196081161 \\
2848	1.26956168413162 \\
2849	1.26567840099335 \\
2850	1.26718340396881 \\
2851	1.26946128129959 \\
2852	1.26911224126816 \\
2853	1.26991708517075 \\
2854	1.27237598657608 \\
2855	1.27212487459183 \\
2856	1.26760574579239 \\
2857	1.26842555761337 \\
2858	1.26171894788742 \\
2859	1.26390714883804 \\
2860	1.25980736017227 \\
2861	1.25677407503128 \\
2862	1.25413271665573 \\
2863	1.2492266201973 \\
2864	1.24087554216385 \\
2865	1.23703131198883 \\
2866	1.22806289672852 \\
2867	1.22474249362946 \\
2868	1.22365803003311 \\
2869	1.22018229484558 \\
2870	1.2138840174675 \\
2871	1.20570771455765 \\
2872	1.20153991222382 \\
2873	1.19806489229202 \\
2874	1.19052293777466 \\
2875	1.18788838863373 \\
2876	1.17986770153046 \\
2877	1.17453852176666 \\
2878	1.17073348760605 \\
2879	1.16848019838333 \\
2880	1.16495851755142 \\
2881	1.16292019844055 \\
2882	1.15839740872383 \\
2883	1.1528442633152 \\
2884	1.15325713038445 \\
2885	1.15108541846275 \\
2886	1.15107265114784 \\
2887	1.15426173090935 \\
2888	1.15152858376503 \\
2889	1.15004038214684 \\
2890	1.14799202799797 \\
2891	1.1518454015255 \\
2892	1.14707094550133 \\
2893	1.14016488432884 \\
2894	1.13617619752884 \\
2895	1.13401445865631 \\
2896	1.13618111610413 \\
2897	1.1363045501709 \\
2898	1.14130516290665 \\
2899	1.14776439666748 \\
2900	1.14406869649887 \\
2901	1.14289649963379 \\
2902	1.14325647592545 \\
2903	1.14180437326431 \\
2904	1.13435176253319 \\
2905	1.12851286530495 \\
2906	1.13053105711937 \\
2907	1.1279866039753 \\
2908	1.13024477124214 \\
2909	1.12888281464577 \\
2910	1.13030244231224 \\
2911	1.13459131836891 \\
2912	1.13451135993004 \\
2913	1.13373221039772 \\
2914	1.14348432898521 \\
2915	1.14612510085106 \\
2916	1.14552180409431 \\
2917	1.15163084864616 \\
2918	1.14995329141617 \\
2919	1.14731611967087 \\
2920	1.15253215074539 \\
2921	1.15970111131668 \\
2922	1.16674575090408 \\
2923	1.16891300916672 \\
2924	1.16859171628952 \\
2925	1.16878795385361 \\
2926	1.1697896194458 \\
2927	1.17733554363251 \\
2928	1.18457422018051 \\
2929	1.18049699068069 \\
2930	1.18223966360092 \\
2931	1.182952876091 \\
2932	1.18846351265907 \\
2933	1.19035917162895 \\
2934	1.19067028641701 \\
2935	1.19274601101875 \\
2936	1.19730777144432 \\
2937	1.19577605128288 \\
2938	1.19365315318108 \\
2939	1.19315947413445 \\
2940	1.19685236096382 \\
2941	1.19447791218758 \\
2942	1.19847842097282 \\
2943	1.2025477206707 \\
2944	1.20568256378174 \\
2945	1.2122366476059 \\
2946	1.21206424236298 \\
2947	1.21687354326248 \\
2948	1.21836581707001 \\
2949	1.21644572973251 \\
2950	1.21866619825363 \\
2951	1.2185417509079 \\
2952	1.21976657390594 \\
2953	1.22159419059753 \\
2954	1.22715223670006 \\
2955	1.23557811141014 \\
2956	1.23136901259422 \\
2957	1.23058708071709 \\
2958	1.22906267285347 \\
2959	1.22622966885567 \\
2960	1.23427685141563 \\
2961	1.23561426520348 \\
2962	1.23653493762016 \\
2963	1.24019247174263 \\
2964	1.22670992493629 \\
2965	1.2176047205925 \\
2966	1.22371318101883 \\
2967	1.21531169891357 \\
2968	1.21702340722084 \\
2969	1.21589462637901 \\
2970	1.20450389862061 \\
2971	1.20040484189987 \\
2972	1.19327325105667 \\
2973	1.19234736919403 \\
2974	1.1887803041935 \\
2975	1.18673047184944 \\
2976	1.18379124283791 \\
2977	1.17715331435204 \\
2978	1.17820559859276 \\
2979	1.18428050398827 \\
2980	1.18141760230064 \\
2981	1.17970894217491 \\
2982	1.18070781350136 \\
2983	1.17920880436897 \\
2984	1.18144170880318 \\
2985	1.18057138562202 \\
2986	1.17751477599144 \\
2987	1.17677197337151 \\
2988	1.17392242312431 \\
2989	1.17648635029793 \\
2990	1.17366987347603 \\
2991	1.17780981898308 \\
2992	1.17824660658836 \\
2993	1.17510789513588 \\
2994	1.17707327723503 \\
2995	1.17180428385735 \\
2996	1.16956879496574 \\
2997	1.16341496348381 \\
2998	1.15631713271141 \\
2999	1.15922609448433 \\
3000	1.1610283100605 \\
3001	1.15941807866096 \\
3002	1.15830038189888 \\
3003	1.15928426384926 \\
3004	1.16238522648811 \\
3005	1.15782263636589 \\
3006	1.15949203848839 \\
3007	1.16131778120995 \\
3008	1.1615196120739 \\
3009	1.16750927329063 \\
3010	1.15521591901779 \\
3011	1.1487003326416 \\
3012	1.15011124849319 \\
3013	1.14587964892387 \\
3014	1.15360668301582 \\
3015	1.16625462293625 \\
3016	1.16551549196243 \\
3017	1.17474090337753 \\
3018	1.17768701791763 \\
3019	1.18232292175293 \\
3020	1.18265621542931 \\
3021	1.18298884034157 \\
3022	1.18424706816673 \\
3023	1.18420157313347 \\
3024	1.1982966542244 \\
3025	1.1994365644455 \\
3026	1.20094192266464 \\
3027	1.20186463117599 \\
3028	1.19479365587234 \\
3029	1.18549035787582 \\
3030	1.18838893413544 \\
3031	1.18976411581039 \\
3032	1.18640540361404 \\
3033	1.18611976146698 \\
3034	1.18367294073105 \\
3035	1.18636075019836 \\
3036	1.18918395280838 \\
3037	1.18885544061661 \\
3038	1.18703603744507 \\
3039	1.18271256923676 \\
3040	1.18013216257095 \\
3041	1.17367920398712 \\
3042	1.17794360160828 \\
3043	1.17405914902687 \\
3044	1.17152013421059 \\
3045	1.17033808350563 \\
3046	1.16673508048058 \\
3047	1.16619327425957 \\
3048	1.16999847054482 \\
3049	1.16305540680885 \\
3050	1.16144294142723 \\
3051	1.16099797844887 \\
3052	1.16307218670845 \\
3053	1.15838496923447 \\
3054	1.14903653740883 \\
3055	1.14340601801872 \\
3056	1.14181641697884 \\
3057	1.13832939505577 \\
3058	1.13810527205467 \\
3059	1.13199027061462 \\
3060	1.13561059355736 \\
3061	1.13759718060493 \\
3062	1.13872949004173 \\
3063	1.14151468038559 \\
3064	1.13483533382416 \\
3065	1.12911880254745 \\
3066	1.12845236778259 \\
3067	1.11817934989929 \\
3068	1.11784595012665 \\
3069	1.11564080238342 \\
3070	1.12216177463532 \\
3071	1.11720355629921 \\
3072	1.11223179936409 \\
3073	1.1150307238102 \\
3074	1.110472625494 \\
3075	1.10743285536766 \\
3076	1.10591899752617 \\
3077	1.10795903325081 \\
3078	1.10991708159447 \\
3079	1.10758557677269 \\
3080	1.10882469296455 \\
3081	1.10087814688683 \\
3082	1.09965538144112 \\
3083	1.10333294987679 \\
3084	1.10050152182579 \\
3085	1.09810120463371 \\
3086	1.09853952288628 \\
3087	1.10001980662346 \\
3088	1.10114196062088 \\
3089	1.10351331710815 \\
3090	1.10401687383652 \\
3091	1.10606487035751 \\
3092	1.0963588142395 \\
3093	1.09947517991066 \\
3094	1.10139848351479 \\
3095	1.10389006495476 \\
3096	1.10617024540901 \\
3097	1.10610750794411 \\
3098	1.10230735898018 \\
3099	1.10729732394218 \\
3100	1.10987241148949 \\
3101	1.1096770966053 \\
3102	1.10659815430641 \\
3103	1.10965005397797 \\
3104	1.11414687514305 \\
3105	1.11941219210625 \\
3106	1.11831852555275 \\
3107	1.11835928320885 \\
3108	1.11902889370918 \\
3109	1.11803281188011 \\
3110	1.12151867508888 \\
3111	1.11880228161812 \\
3112	1.11397144436836 \\
3113	1.11417703747749 \\
3114	1.11893630862236 \\
3115	1.11785094618797 \\
3116	1.11300942063332 \\
3117	1.11670303940773 \\
3118	1.11171134710312 \\
3119	1.10502430796623 \\
3120	1.10374941468239 \\
3121	1.1046428155899 \\
3122	1.10804979562759 \\
3123	1.10127085447311 \\
3124	1.09597353935242 \\
3125	1.09605186700821 \\
3126	1.09354592323303 \\
3127	1.09258138418198 \\
3128	1.08718782901764 \\
3129	1.09241778373718 \\
3130	1.08763249874115 \\
3131	1.0939645409584 \\
3132	1.09091611862183 \\
3133	1.08416008114815 \\
3134	1.0838607108593 \\
3135	1.08264861941338 \\
3136	1.07478764057159 \\
3137	1.07566594839096 \\
3138	1.07289445757866 \\
3139	1.07025329470634 \\
3140	1.06694738507271 \\
3141	1.06568798184395 \\
3142	1.0680417740345 \\
3143	1.06617405891418 \\
3144	1.06255836963654 \\
3145	1.05881300210953 \\
3146	1.06110768556595 \\
3147	1.06479727506638 \\
3148	1.06119812965393 \\
3149	1.05516994714737 \\
3150	1.05727672576904 \\
3151	1.05733370065689 \\
3152	1.06089593887329 \\
3153	1.05838381528854 \\
3154	1.05740271568298 \\
3155	1.05390296936035 \\
3156	1.05464203834534 \\
3157	1.0524709045887 \\
3158	1.0491533768177 \\
3159	1.05091789007187 \\
3160	1.04457100629807 \\
3161	1.04753485918045 \\
3162	1.04613781452179 \\
3163	1.04553050518036 \\
3164	1.04602805137634 \\
3165	1.04743814945221 \\
3166	1.04973213672638 \\
3167	1.04985568284988 \\
3168	1.05311173319817 \\
3169	1.0541291475296 \\
3170	1.05110493421555 \\
3171	1.05466862201691 \\
3172	1.05633564472198 \\
3173	1.05837905883789 \\
3174	1.06006861686707 \\
3175	1.06518319368362 \\
3176	1.06860233545303 \\
3177	1.07038488864899 \\
3178	1.07233878850937 \\
3179	1.06804574131966 \\
3180	1.06562036514282 \\
3181	1.0633834695816 \\
3182	1.06679433345795 \\
3183	1.06851034045219 \\
3184	1.06779821753502 \\
3185	1.06539556741714 \\
3186	1.06800468444824 \\
3187	1.07122345924377 \\
3188	1.07599008321762 \\
3189	1.078465487957 \\
3190	1.07988483905792 \\
3191	1.07892284870148 \\
3192	1.0773600769043 \\
3193	1.07917519450188 \\
3194	1.07728033781052 \\
3195	1.07709229707718 \\
3196	1.07183626770973 \\
3197	1.06525464892387 \\
3198	1.06956523299217 \\
3199	1.07007277369499 \\
3200	1.06289570331574 \\
3201	1.06318593978882 \\
3202	1.05780013918877 \\
3203	1.0579418194294 \\
3204	1.05684399962425 \\
3205	1.05433284640312 \\
3206	1.05504009127617 \\
3207	1.0538735294342 \\
3208	1.05628010749817 \\
3209	1.05902567625046 \\
3210	1.05691702365875 \\
3211	1.05380484342575 \\
3212	1.05782128334045 \\
3213	1.06112952947617 \\
3214	1.05981355667114 \\
3215	1.05758305549622 \\
3216	1.05432020068169 \\
3217	1.05301468729973 \\
3218	1.04884231805801 \\
3219	1.0536863732338 \\
3220	1.0547270655632 \\
3221	1.04914835929871 \\
3222	1.04527608513832 \\
3223	1.03993327617645 \\
3224	1.04041703939438 \\
3225	1.03783816099167 \\
3226	1.03915938615799 \\
3227	1.03397624969482 \\
3228	1.03556482553482 \\
3229	1.03549694538116 \\
3230	1.03566427350044 \\
3231	1.03641514897347 \\
3232	1.03398560166359 \\
3233	1.03619319796562 \\
3234	1.04055714011192 \\
3235	1.04174699306488 \\
3236	1.04636583209038 \\
3237	1.04020521759987 \\
3238	1.0448387658596 \\
3239	1.04440786719322 \\
3240	1.04320413470268 \\
3241	1.04257198095322 \\
3242	1.04288028478622 \\
3243	1.04009142398834 \\
3244	1.04023283362389 \\
3245	1.04216512084007 \\
3246	1.04659814357758 \\
3247	1.05039329767227 \\
3248	1.0467497754097 \\
3249	1.04616109371185 \\
3250	1.04823750138283 \\
3251	1.05129914164543 \\
3252	1.05035617589951 \\
3253	1.05150234460831 \\
3254	1.04916380524635 \\
3255	1.05296622872353 \\
3256	1.05140018820763 \\
3257	1.05796518683434 \\
3258	1.0548098385334 \\
3259	1.04978421807289 \\
3260	1.04690574407578 \\
3261	1.0506326842308 \\
3262	1.04721055984497 \\
3263	1.04942809104919 \\
3264	1.0461402630806 \\
3265	1.04986960172653 \\
3266	1.0491175365448 \\
3267	1.04567255020142 \\
3268	1.04822452664375 \\
3269	1.04961625695229 \\
3270	1.05057597279549 \\
3271	1.05415030121803 \\
3272	1.05276046514511 \\
3273	1.055005402565 \\
3274	1.05403263807297 \\
3275	1.05310762405396 \\
3276	1.053755838871 \\
3277	1.0533317565918 \\
3278	1.04992679476738 \\
3279	1.04603447675705 \\
3280	1.04540144205093 \\
3281	1.04199716091156 \\
3282	1.04106840372086 \\
3283	1.04136578798294 \\
3284	1.03417568683624 \\
3285	1.0332751250267 \\
3286	1.02897437095642 \\
3287	1.02739565134048 \\
3288	1.02314553976059 \\
3289	1.0218569278717 \\
3290	1.02194972753525 \\
3291	1.0227597463131 \\
3292	1.02201600432396 \\
3293	1.02371647715569 \\
3294	1.02594941020012 \\
3295	1.02701503396034 \\
3296	1.02220811963081 \\
3297	1.02479102730751 \\
3298	1.02983253598213 \\
3299	1.03061374545097 \\
3300	1.03266043066978 \\
3301	1.03016043782234 \\
3302	1.03289221405983 \\
3303	1.03539749979973 \\
3304	1.03581800937653 \\
3305	1.03596969366074 \\
3306	1.0309241771698 \\
3307	1.030083527565 \\
3308	1.03168691635132 \\
3309	1.03062795162201 \\
3310	1.03410712480545 \\
3311	1.02406625747681 \\
3312	1.02264692187309 \\
3313	1.01454563736916 \\
3314	1.01496057391167 \\
3315	1.01758429646492 \\
3316	1.02061893463135 \\
3317	1.01694277882576 \\
3318	1.01183776497841 \\
3319	1.00369232535362 \\
3320	1.00020071268082 \\
3321	0.998181684017181 \\
3322	0.998580218553543 \\
3323	0.997809901237488 \\
3324	0.994307996034622 \\
3325	0.996008151769638 \\
3326	0.990287581682205 \\
3327	0.989662433862686 \\
3328	0.990722596645355 \\
3329	0.99389262676239 \\
3330	0.99656658411026 \\
3331	0.995403063297272 \\
3332	0.994154393672943 \\
3333	0.986550762653351 \\
3334	0.98752641916275 \\
3335	0.982218290567398 \\
3336	0.981112285852432 \\
3337	0.982780312299729 \\
3338	0.976328312158585 \\
3339	0.972890132665634 \\
3340	0.971583384275436 \\
3341	0.968977358341217 \\
3342	0.964613765478134 \\
3343	0.96815300822258 \\
3344	0.96884214758873 \\
3345	0.968072026968002 \\
3346	0.967906922101975 \\
3347	0.96441539645195 \\
3348	0.959846217632294 \\
3349	0.962937915325165 \\
3350	0.956930750608444 \\
3351	0.954368985891342 \\
3352	0.953393390178681 \\
3353	0.951615495681763 \\
3354	0.947483910322189 \\
3355	0.943143436908722 \\
3356	0.945405544042587 \\
3357	0.942640591859817 \\
3358	0.940282442569733 \\
3359	0.943580434322357 \\
3360	0.94310476064682 \\
3361	0.951323571205139 \\
3362	0.950322828292847 \\
3363	0.949791141748428 \\
3364	0.944548966884613 \\
3365	0.936291518211365 \\
3366	0.934877150058746 \\
3367	0.941888247728348 \\
3368	0.945411101579666 \\
3369	0.945973341464996 \\
3370	0.943807446956635 \\
3371	0.941921511888504 \\
3372	0.94593207359314 \\
3373	0.94615184545517 \\
3374	0.944564247131348 \\
3375	0.940955092906952 \\
3376	0.9384335064888 \\
3377	0.934990837574005 \\
3378	0.931796984672546 \\
3379	0.935945272445679 \\
3380	0.93619542837143 \\
3381	0.937589901685715 \\
3382	0.935886297225952 \\
3383	0.936461154222488 \\
3384	0.9339544069767 \\
3385	0.936459327936172 \\
3386	0.933146178722382 \\
3387	0.930537151098252 \\
3388	0.934563226699829 \\
3389	0.935294666290283 \\
3390	0.935035128593445 \\
3391	0.933025056123733 \\
3392	0.930914274454117 \\
3393	0.923853696584702 \\
3394	0.919218145608902 \\
3395	0.914481625556946 \\
3396	0.912931796312332 \\
3397	0.909011988639832 \\
3398	0.906635065078735 \\
3399	0.90492267370224 \\
3400	0.904307562112808 \\
3401	0.901218383312225 \\
3402	0.900566164255142 \\
3403	0.897036056518555 \\
3404	0.898967661857605 \\
3405	0.899234693050385 \\
3406	0.900483500957489 \\
3407	0.897019333839416 \\
3408	0.899668515920639 \\
3409	0.894377989768982 \\
3410	0.89430054306984 \\
3411	0.892561324834824 \\
3412	0.890072335004807 \\
3413	0.890051999092102 \\
3414	0.890341815948486 \\
3415	0.891143440008163 \\
3416	0.892713965177536 \\
3417	0.886071184873581 \\
3418	0.885556349754334 \\
3419	0.882705103158951 \\
3420	0.884333364963532 \\
3421	0.888828808069229 \\
3422	0.889497328996658 \\
3423	0.890571838617325 \\
3424	0.887524371147156 \\
3425	0.88636336684227 \\
3426	0.888860352039337 \\
3427	0.894589793682098 \\
3428	0.893914948701859 \\
3429	0.890918455123901 \\
3430	0.888660190105438 \\
3431	0.889279202222824 \\
3432	0.891480293273926 \\
3433	0.894376128911972 \\
3434	0.89537137389183 \\
3435	0.899648842811584 \\
3436	0.904325059652328 \\
3437	0.900324199199677 \\
3438	0.898076169490814 \\
3439	0.893072029352188 \\
3440	0.897916108369827 \\
3441	0.897231756448746 \\
3442	0.902755498886109 \\
3443	0.904612486362457 \\
3444	0.905757125616074 \\
3445	0.90535563826561 \\
3446	0.905590908527374 \\
3447	0.906601490974426 \\
3448	0.906574778556824 \\
3449	0.901199029684067 \\
3450	0.900693159103394 \\
3451	0.902231832742691 \\
3452	0.904623512029648 \\
3453	0.903340904712677 \\
3454	0.907808026075363 \\
3455	0.909534689188004 \\
3456	0.908512572050095 \\
3457	0.907453540563583 \\
3458	0.908499985933304 \\
3459	0.912801300287247 \\
3460	0.915398796796799 \\
3461	0.912834670543671 \\
3462	0.914494488239288 \\
3463	0.914753181934357 \\
3464	0.917167166471481 \\
3465	0.917985334396362 \\
3466	0.912275650501251 \\
3467	0.912186441421509 \\
3468	0.914868274927139 \\
3469	0.918302755355835 \\
3470	0.915125138759613 \\
3471	0.907834117412567 \\
3472	0.90378612279892 \\
3473	0.901864501237869 \\
3474	0.902768763303757 \\
3475	0.90277125954628 \\
3476	0.903807798624039 \\
3477	0.89702977180481 \\
3478	0.897359275817871 \\
3479	0.898618445396423 \\
3480	0.902153475284576 \\
3481	0.898732682466507 \\
3482	0.895990397930145 \\
3483	0.898964688777924 \\
3484	0.896523617506027 \\
3485	0.89457906126976 \\
3486	0.891938555240631 \\
3487	0.904698758125305 \\
3488	0.904560505151749 \\
3489	0.907544989585877 \\
3490	0.902782263755799 \\
3491	0.908510437011719 \\
3492	0.910982015132904 \\
3493	0.911147164106369 \\
3494	0.912927043437958 \\
3495	0.916018694639206 \\
3496	0.91832827091217 \\
3497	0.914189412593842 \\
3498	0.913982555866241 \\
3499	0.920618151426315 \\
3500	0.926237261295319 \\
3501	0.925515184402466 \\
3502	0.923888705968857 \\
3503	0.926311522722244 \\
3504	0.924222787618637 \\
3505	0.922972898483276 \\
3506	0.92792780995369 \\
3507	0.932188292741776 \\
3508	0.932680414915085 \\
3509	0.932375267744064 \\
3510	0.934707642793655 \\
3511	0.936315331459045 \\
3512	0.937298369407654 \\
3513	0.938987801074982 \\
3514	0.940465557575226 \\
3515	0.941284792423248 \\
3516	0.940205305814743 \\
3517	0.938950078487396 \\
3518	0.934042756557465 \\
3519	0.931837105751038 \\
3520	0.936806559562683 \\
3521	0.944468657970428 \\
3522	0.940825403928757 \\
3523	0.940856170654297 \\
3524	0.944332624673843 \\
3525	0.943044803142548 \\
3526	0.939828286170959 \\
3527	0.946570264101028 \\
3528	0.947129199504852 \\
3529	0.947448638677597 \\
3530	0.940098607540131 \\
3531	0.945960539579391 \\
3532	0.947262324094772 \\
3533	0.941390707492828 \\
3534	0.943419926166534 \\
3535	0.943467376232147 \\
3536	0.941417067050934 \\
3537	0.930432333946228 \\
3538	0.928628897666931 \\
3539	0.930504596233368 \\
3540	0.926373262405396 \\
3541	0.929020733833313 \\
3542	0.922716037034989 \\
3543	0.91969975233078 \\
3544	0.918196128606796 \\
3545	0.919125884771347 \\
3546	0.914815129041672 \\
3547	0.918953396081925 \\
3548	0.919688440561295 \\
3549	0.914051568508148 \\
3550	0.910454949140549 \\
3551	0.910408160686493 \\
3552	0.908493478298187 \\
3553	0.903076725006103 \\
3554	0.897039220333099 \\
3555	0.894673589468002 \\
3556	0.886701446771622 \\
3557	0.878582530021667 \\
3558	0.871966860294342 \\
3559	0.86864958524704 \\
3560	0.860646208524704 \\
3561	0.863209513425827 \\
3562	0.858831026554108 \\
3563	0.853406827449799 \\
3564	0.84697389125824 \\
3565	0.838859293460846 \\
3566	0.839469431638718 \\
3567	0.842036789655686 \\
3568	0.840795800685883 \\
3569	0.841175836324692 \\
3570	0.833963710069656 \\
3571	0.825907162427902 \\
3572	0.827573311328888 \\
3573	0.826231306791305 \\
3574	0.826121380329132 \\
3575	0.824362035989761 \\
3576	0.826451151371002 \\
3577	0.821454708576202 \\
3578	0.823878688812256 \\
3579	0.820249264240265 \\
3580	0.823349994421005 \\
3581	0.817826306819916 \\
3582	0.817371520996094 \\
3583	0.816638518571854 \\
3584	0.810963196754455 \\
3585	0.807054082155228 \\
3586	0.807097982168198 \\
3587	0.806583273410797 \\
3588	0.804964934587479 \\
3589	0.801928073167801 \\
3590	0.801691591739655 \\
3591	0.792740079164505 \\
3592	0.795022729635239 \\
3593	0.796103521585464 \\
};
\addplot [semithick, color2]
table [row sep=\\]{%
0	3.04613343715668 \\
1	3.04524416923523 \\
2	3.04491033554077 \\
3	3.01691149711609 \\
4	2.97434600353241 \\
5	2.8715231180191 \\
6	2.7796688747406 \\
7	2.72984020709991 \\
8	2.57166594028473 \\
9	2.52707415103912 \\
10	2.42543726444244 \\
11	2.386014752388 \\
12	2.37274202823639 \\
13	2.3373527431488 \\
14	2.33543908596039 \\
15	2.32570694923401 \\
16	2.31890206813812 \\
17	2.30844533920288 \\
18	2.30782242298126 \\
19	2.30756055831909 \\
20	2.30677981376648 \\
21	2.30661288261414 \\
22	2.30560411453247 \\
23	2.30210112571716 \\
24	2.3013028383255 \\
25	2.30109632015228 \\
26	2.30127097129822 \\
27	2.30136500835419 \\
28	2.30064597129822 \\
29	2.29996615409851 \\
30	2.29934632778168 \\
31	2.29732800960541 \\
32	2.29650516986847 \\
33	2.29672425270081 \\
34	2.29666725635529 \\
35	2.29646401882172 \\
36	2.29548110961914 \\
37	2.29536713123322 \\
38	2.2949743938446 \\
39	2.29458782672882 \\
40	2.29452414035797 \\
41	2.29437732696533 \\
42	2.29392009735107 \\
43	2.29373602390289 \\
44	2.2926828956604 \\
45	2.29144588947296 \\
46	2.29031781196594 \\
47	2.29013385295868 \\
48	2.28843673229218 \\
49	2.28691591262817 \\
50	2.28606544971466 \\
51	2.28484464168549 \\
52	2.28389225959778 \\
53	2.2827564907074 \\
54	2.28058110713959 \\
55	2.2778812456131 \\
56	2.27495635032654 \\
57	2.27265506267548 \\
58	2.2691924571991 \\
59	2.26547241687775 \\
60	2.26287801742554 \\
61	2.2594527721405 \\
62	2.25542666435242 \\
63	2.25241317749023 \\
64	2.24992477893829 \\
65	2.24677071094513 \\
66	2.24316107749939 \\
67	2.24032251834869 \\
68	2.23655261039734 \\
69	2.23189814090729 \\
70	2.22745252132416 \\
71	2.22244071960449 \\
72	2.21854441642761 \\
73	2.21555551528931 \\
74	2.2102552652359 \\
75	2.20642414093018 \\
76	2.20333756446838 \\
77	2.20219549179077 \\
78	2.19889791488648 \\
79	2.19590859889984 \\
80	2.19235585212708 \\
81	2.18843067646027 \\
82	2.18567296504974 \\
83	2.18199703216553 \\
84	2.18024788379669 \\
85	2.17590374469757 \\
86	2.17294347286224 \\
87	2.1714473772049 \\
88	2.16727600574493 \\
89	2.1624978685379 \\
90	2.15801915168762 \\
91	2.15683590888977 \\
92	2.15501777172089 \\
93	2.15084696769714 \\
94	2.14704691886902 \\
95	2.142126121521 \\
96	2.13924337387085 \\
97	2.13697606086731 \\
98	2.1361826133728 \\
99	2.13364698886871 \\
100	2.13021473884583 \\
101	2.12767567634583 \\
102	2.12372123718262 \\
103	2.11972308158874 \\
104	2.11627577781677 \\
105	2.11346970558166 \\
106	2.10942336797714 \\
107	2.10821183919907 \\
108	2.10538148403168 \\
109	2.10681150913239 \\
110	2.10344116926193 \\
111	2.10277974367142 \\
112	2.10014369487762 \\
113	2.09828900814056 \\
114	2.09534999370575 \\
115	2.093401055336 \\
116	2.09306052684784 \\
117	2.09073334217072 \\
118	2.08723937511444 \\
119	2.0851275396347 \\
120	2.08203752279282 \\
121	2.08099775075912 \\
122	2.07768167734146 \\
123	2.07453190088272 \\
124	2.07201159238815 \\
125	2.06997482299805 \\
126	2.06722821950912 \\
127	2.06316489458084 \\
128	2.06171490430832 \\
129	2.05838080406189 \\
130	2.05732776641846 \\
131	2.05611496925354 \\
132	2.0551421546936 \\
133	2.054935131073 \\
134	2.0530429315567 \\
135	2.05250117778778 \\
136	2.05028418540955 \\
137	2.04804772853851 \\
138	2.04617774248123 \\
139	2.04556943178177 \\
140	2.04629281759262 \\
141	2.04267912626266 \\
142	2.04058581590652 \\
143	2.04040819406509 \\
144	2.04219867944717 \\
145	2.04185057163239 \\
146	2.03952050447464 \\
147	2.03838340044022 \\
148	2.03512922048569 \\
149	2.03376491785049 \\
150	2.03273787736893 \\
151	2.03089550256729 \\
152	2.03201901197433 \\
153	2.0322563624382 \\
154	2.03230601072311 \\
155	2.03402047872543 \\
156	2.03523386001587 \\
157	2.03260422468185 \\
158	2.03305145263672 \\
159	2.02962503910065 \\
160	2.02900559902191 \\
161	2.02831142425537 \\
162	2.03001714468002 \\
163	2.02760259389877 \\
164	2.02680663824081 \\
165	2.02656762361526 \\
166	2.02487702608108 \\
167	2.02390928268433 \\
168	2.02295334100723 \\
169	2.02341869592667 \\
170	2.02605303287506 \\
171	2.02655937671661 \\
172	2.02617467164993 \\
173	2.02424950838089 \\
174	2.02561882257462 \\
175	2.02396540164948 \\
176	2.02228118658066 \\
177	2.02035083293915 \\
178	2.01954214096069 \\
179	2.01813094854355 \\
180	2.01621206045151 \\
181	2.01478031158447 \\
182	2.0105012512207 \\
183	2.00733514070511 \\
184	2.00693956613541 \\
185	2.00553828001022 \\
186	2.00516196489334 \\
187	2.00351231336594 \\
188	2.00130783557892 \\
189	2.00184080600739 \\
190	2.00003798007965 \\
191	2.00036523342133 \\
192	1.99819454193115 \\
193	1.9972206401825 \\
194	1.99294318437576 \\
195	1.99216968774796 \\
196	1.99062026977539 \\
197	1.98403631925583 \\
198	1.98161354064941 \\
199	1.98080729961395 \\
200	1.98041835784912 \\
201	1.97672465324402 \\
202	1.97510306835175 \\
203	1.97289244890213 \\
204	1.96864898681641 \\
205	1.96594342947006 \\
206	1.9631419634819 \\
207	1.96255200147629 \\
208	1.96063165187836 \\
209	1.95817641735077 \\
210	1.95743418931961 \\
211	1.95647346735001 \\
212	1.95339582681656 \\
213	1.95495173215866 \\
214	1.96073347806931 \\
215	1.96535714864731 \\
216	1.96567063093185 \\
217	1.96637230873108 \\
218	1.96992142438889 \\
219	1.96974443674088 \\
220	1.96773472547531 \\
221	1.96763386964798 \\
222	1.96972076416016 \\
223	1.97184055805206 \\
224	1.97243195056915 \\
225	1.97309572219849 \\
226	1.97414590358734 \\
227	1.9744913315773 \\
228	1.97375809907913 \\
229	1.97562697887421 \\
230	1.97499059438705 \\
231	1.97277392864227 \\
232	1.97408474445343 \\
233	1.97204433679581 \\
234	1.96703914880753 \\
235	1.9656805229187 \\
236	1.96607865810394 \\
237	1.96496471405029 \\
238	1.96629979610443 \\
239	1.9659402179718 \\
240	1.96728250980377 \\
241	1.96310032844543 \\
242	1.96616419792175 \\
243	1.96548927783966 \\
244	1.96710096120834 \\
245	1.96596411943436 \\
246	1.96735804080963 \\
247	1.97217327356339 \\
248	1.97186111927032 \\
249	1.9721149969101 \\
250	1.97035491943359 \\
251	1.97029399394989 \\
252	1.96892632007599 \\
253	1.96715138196945 \\
254	1.96775185346603 \\
255	1.96796958446503 \\
256	1.96747001647949 \\
257	1.96567665100098 \\
258	1.96493926286697 \\
259	1.96170011758804 \\
260	1.96286687374115 \\
261	1.96467835426331 \\
262	1.96590224742889 \\
263	1.96235238313675 \\
264	1.95422778129578 \\
265	1.94606418609619 \\
266	1.94709498882294 \\
267	1.94713171005249 \\
268	1.94421299219131 \\
269	1.94069775104523 \\
270	1.93814565896988 \\
271	1.93599488019943 \\
272	1.93386697053909 \\
273	1.93087639808655 \\
274	1.92642808437347 \\
275	1.92412102937698 \\
276	1.9253880906105 \\
277	1.92286081314087 \\
278	1.91776075839996 \\
279	1.91482345104218 \\
280	1.91125465154648 \\
281	1.91063115358353 \\
282	1.90927688121796 \\
283	1.90933579444885 \\
284	1.90508343458176 \\
285	1.9038520526886 \\
286	1.89944661855698 \\
287	1.89515984296799 \\
288	1.89422835111618 \\
289	1.89183604955673 \\
290	1.88636385679245 \\
291	1.88608139514923 \\
292	1.87982748985291 \\
293	1.87913431167603 \\
294	1.87446928977966 \\
295	1.87346440076828 \\
296	1.872171895504 \\
297	1.86792614221573 \\
298	1.86771631479263 \\
299	1.86582188129425 \\
300	1.86602139472961 \\
301	1.86855317592621 \\
302	1.86568235397339 \\
303	1.86358441591263 \\
304	1.86427395820618 \\
305	1.85940563678741 \\
306	1.85797336578369 \\
307	1.85786418437958 \\
308	1.85500912427902 \\
309	1.85602967262268 \\
310	1.85321497678757 \\
311	1.84718863487244 \\
312	1.84155662059784 \\
313	1.84154685258865 \\
314	1.83965824365616 \\
315	1.8386682009697 \\
316	1.82829660415649 \\
317	1.82672160148621 \\
318	1.82533302783966 \\
319	1.82437578201294 \\
320	1.82256303310394 \\
321	1.81977413892746 \\
322	1.81648201942444 \\
323	1.81501382827759 \\
324	1.81214352369308 \\
325	1.81114150524139 \\
326	1.80643734455109 \\
327	1.80422938346863 \\
328	1.80683810472488 \\
329	1.80419833421707 \\
330	1.80477228403091 \\
331	1.80205849170685 \\
332	1.80057895183563 \\
333	1.79873786211014 \\
334	1.80236174821854 \\
335	1.80048988819122 \\
336	1.79720235586166 \\
337	1.79867542982101 \\
338	1.79671748399734 \\
339	1.79338480710983 \\
340	1.79486455917358 \\
341	1.79217276096344 \\
342	1.78901475191116 \\
343	1.78686247587204 \\
344	1.7871230340004 \\
345	1.78406846761703 \\
346	1.78355951070786 \\
347	1.78451898574829 \\
348	1.78468431711197 \\
349	1.78378793716431 \\
350	1.78136458396912 \\
351	1.77541926145554 \\
352	1.77534356355667 \\
353	1.77303467750549 \\
354	1.77120227098465 \\
355	1.77327227592468 \\
356	1.7731405544281 \\
357	1.76997792720795 \\
358	1.77032290458679 \\
359	1.77089533805847 \\
360	1.76802881002426 \\
361	1.77032553434372 \\
362	1.77194983959198 \\
363	1.77155721902847 \\
364	1.77088428497314 \\
365	1.77052730798721 \\
366	1.77391656160355 \\
367	1.76877030134201 \\
368	1.77026909828186 \\
369	1.76852878093719 \\
370	1.76635966300964 \\
371	1.76602057695389 \\
372	1.76574056148529 \\
373	1.76475949525833 \\
374	1.76670996189117 \\
375	1.76342460393906 \\
376	1.76505870342255 \\
377	1.76579317569733 \\
378	1.76621605157852 \\
379	1.76625152349472 \\
380	1.76685892105103 \\
381	1.76609516620636 \\
382	1.76418366193771 \\
383	1.76328858852386 \\
384	1.76023072719574 \\
385	1.7579561662674 \\
386	1.75671947002411 \\
387	1.7527418756485 \\
388	1.75186260223389 \\
389	1.7508428311348 \\
390	1.74943494319916 \\
391	1.74976786851883 \\
392	1.75346522092819 \\
393	1.75047588825226 \\
394	1.75151416063309 \\
395	1.75116044044495 \\
396	1.74988059520721 \\
397	1.74803928852081 \\
398	1.74413441419601 \\
399	1.74256943225861 \\
400	1.7428414773941 \\
401	1.74572230100632 \\
402	1.74632677078247 \\
403	1.74561047077179 \\
404	1.74551000356674 \\
405	1.7430784869194 \\
406	1.74008479356766 \\
407	1.73934614419937 \\
408	1.73459032058716 \\
409	1.73205665826797 \\
410	1.73069655418396 \\
411	1.72666483402252 \\
412	1.72701031208038 \\
413	1.72644577980042 \\
414	1.72495109796524 \\
415	1.72401866912842 \\
416	1.72225215196609 \\
417	1.72124509572983 \\
418	1.71170857191086 \\
419	1.71267966747284 \\
420	1.7134246969223 \\
421	1.71316952228546 \\
422	1.71138449430466 \\
423	1.71006644487381 \\
424	1.70923299074173 \\
425	1.71188966035843 \\
426	1.71031454563141 \\
427	1.71031258583069 \\
428	1.70684005737305 \\
429	1.70624981164932 \\
430	1.70280352592468 \\
431	1.70307985544205 \\
432	1.70495202064514 \\
433	1.70413592338562 \\
434	1.70313210010529 \\
435	1.70333238363266 \\
436	1.70849124193192 \\
437	1.70742070913315 \\
438	1.70672852516174 \\
439	1.70598760128021 \\
440	1.70156487464905 \\
441	1.70225480794907 \\
442	1.69963040113449 \\
443	1.69951146364212 \\
444	1.69468471765518 \\
445	1.69891242027283 \\
446	1.70171647787094 \\
447	1.70049763679504 \\
448	1.69955988168716 \\
449	1.70079038143158 \\
450	1.6999556684494 \\
451	1.69674050331116 \\
452	1.6948560333252 \\
453	1.69716039180756 \\
454	1.69442638397217 \\
455	1.69317656517029 \\
456	1.69515692234039 \\
457	1.69304426670074 \\
458	1.69349385023117 \\
459	1.69589259386063 \\
460	1.6941123008728 \\
461	1.69371759176254 \\
462	1.69140169382095 \\
463	1.69082677602768 \\
464	1.69565169095993 \\
465	1.69640419244766 \\
466	1.69911376953125 \\
467	1.69952177762985 \\
468	1.70324640512466 \\
469	1.70067922830582 \\
470	1.69937608480453 \\
471	1.69752525568008 \\
472	1.69715244054794 \\
473	1.69586468219757 \\
474	1.69411608934402 \\
475	1.6915064573288 \\
476	1.68686740398407 \\
477	1.68216186761856 \\
478	1.6803893327713 \\
479	1.67926806688309 \\
480	1.67418979167938 \\
481	1.67281849861145 \\
482	1.66933421611786 \\
483	1.67106153011322 \\
484	1.67121417284012 \\
485	1.66929530382156 \\
486	1.66467700004578 \\
487	1.66244898557663 \\
488	1.66021033287048 \\
489	1.66160924196243 \\
490	1.66120384931564 \\
491	1.65943146705627 \\
492	1.66168606042862 \\
493	1.6608442234993 \\
494	1.66074028968811 \\
495	1.65489978075027 \\
496	1.64698296070099 \\
497	1.64313678264618 \\
498	1.64251616001129 \\
499	1.64129805326462 \\
500	1.63764836549759 \\
501	1.63791210889816 \\
502	1.63442209243774 \\
503	1.63090272665024 \\
504	1.63082349061966 \\
505	1.62795105934143 \\
506	1.62825566768646 \\
507	1.62942496776581 \\
508	1.63463781118393 \\
509	1.62990252733231 \\
510	1.63097163200378 \\
511	1.63103621006012 \\
512	1.63009086847305 \\
513	1.63034310102463 \\
514	1.62463445186615 \\
515	1.62400235176086 \\
516	1.62218165159225 \\
517	1.62412506818771 \\
518	1.62626527309418 \\
519	1.62856626987457 \\
520	1.63064985752106 \\
521	1.62948603391647 \\
522	1.62691608428955 \\
523	1.62580039978027 \\
524	1.62712206363678 \\
525	1.6263912653923 \\
526	1.62844014644623 \\
527	1.63161980628967 \\
528	1.63264860868454 \\
529	1.63084326028824 \\
530	1.63618160963058 \\
531	1.63492289304733 \\
532	1.63324091672897 \\
533	1.63017230510712 \\
534	1.62873332977295 \\
535	1.63227615833282 \\
536	1.631730260849 \\
537	1.63621317386627 \\
538	1.63818993091583 \\
539	1.63336668252945 \\
540	1.63660793781281 \\
541	1.63703468799591 \\
542	1.63512750148773 \\
543	1.63532019138336 \\
544	1.63296735048294 \\
545	1.62955002784729 \\
546	1.63387629270554 \\
547	1.63711758136749 \\
548	1.63672373771667 \\
549	1.63072091341019 \\
550	1.62924400091171 \\
551	1.62842405557632 \\
552	1.62948798418045 \\
553	1.62832179307938 \\
554	1.62712876319885 \\
555	1.62966545343399 \\
556	1.62642290592194 \\
557	1.62638559579849 \\
558	1.62163058042526 \\
559	1.61908423900604 \\
560	1.61975180625916 \\
561	1.61863572597504 \\
562	1.62038430452347 \\
563	1.61294610977173 \\
564	1.61151687860489 \\
565	1.60786048650742 \\
566	1.60727184057236 \\
567	1.60279955148697 \\
568	1.59832681179047 \\
569	1.59373645067215 \\
570	1.59471372365952 \\
571	1.59424728870392 \\
572	1.59657799720764 \\
573	1.59436441898346 \\
574	1.5912795996666 \\
575	1.58992890834808 \\
576	1.58832528352737 \\
577	1.58619211435318 \\
578	1.58470203638077 \\
579	1.58112683296204 \\
580	1.57684553146362 \\
581	1.58073930740356 \\
582	1.58324859619141 \\
583	1.58083659410477 \\
584	1.58033049821854 \\
585	1.57534173250198 \\
586	1.5743411397934 \\
587	1.56965171813965 \\
588	1.56537280082703 \\
589	1.56682228565216 \\
590	1.56259596586227 \\
591	1.55857306003571 \\
592	1.55237779378891 \\
593	1.55087573289871 \\
594	1.55323544502258 \\
595	1.55542564153671 \\
596	1.55319743871689 \\
597	1.55006270647049 \\
598	1.54727936267853 \\
599	1.54975596666336 \\
600	1.5478458738327 \\
601	1.54888206481934 \\
602	1.54650241613388 \\
603	1.54956593513489 \\
604	1.54888482809067 \\
605	1.54726570129395 \\
606	1.54493429660797 \\
607	1.54329582214355 \\
608	1.54200408935547 \\
609	1.54240656137466 \\
610	1.54111522197723 \\
611	1.53819830656052 \\
612	1.53464681148529 \\
613	1.53976126670837 \\
614	1.5377983379364 \\
615	1.53619051456451 \\
616	1.53020261764526 \\
617	1.52900134801865 \\
618	1.5313800740242 \\
619	1.53548046350479 \\
620	1.53411138534546 \\
621	1.53236467838287 \\
622	1.53157452583313 \\
623	1.53293709039688 \\
624	1.53321481227875 \\
625	1.53542061805725 \\
626	1.53745625257492 \\
627	1.53880210399628 \\
628	1.53899336099625 \\
629	1.54141050100327 \\
630	1.5420467543602 \\
631	1.5341807103157 \\
632	1.5303665304184 \\
633	1.52945656776428 \\
634	1.52776582717895 \\
635	1.52499121427536 \\
636	1.5211118388176 \\
637	1.52163779973984 \\
638	1.52075393199921 \\
639	1.51776071548462 \\
640	1.51688869476318 \\
641	1.51333315372467 \\
642	1.51495513439178 \\
643	1.51315475225449 \\
644	1.5113521361351 \\
645	1.51341355085373 \\
646	1.50646973609924 \\
647	1.50775998592377 \\
648	1.50547793388367 \\
649	1.50621351957321 \\
650	1.50712420940399 \\
651	1.50423523187637 \\
652	1.50094730138779 \\
653	1.49570049762726 \\
654	1.49215667724609 \\
655	1.49467590808868 \\
656	1.49370193004608 \\
657	1.49348796844482 \\
658	1.48967618465424 \\
659	1.4919642996788 \\
660	1.48803264379501 \\
661	1.48977266550064 \\
662	1.48942358732224 \\
663	1.48520769357681 \\
664	1.48646193981171 \\
665	1.48276040792465 \\
666	1.48405001163483 \\
667	1.48351005077362 \\
668	1.48150110721588 \\
669	1.47580828905106 \\
670	1.47025829076767 \\
671	1.47349186420441 \\
672	1.46947238922119 \\
673	1.47227068424225 \\
674	1.47052256345749 \\
675	1.4692413520813 \\
676	1.4646080493927 \\
677	1.46239109277725 \\
678	1.46148052692413 \\
679	1.46165426015854 \\
680	1.46243724107742 \\
681	1.46517420530319 \\
682	1.46454998254776 \\
683	1.46572914123535 \\
684	1.46436468601227 \\
685	1.46501042127609 \\
686	1.46876890897751 \\
687	1.46923821687698 \\
688	1.47081116199493 \\
689	1.47491020679474 \\
690	1.47420550823212 \\
691	1.47810633182526 \\
692	1.47321272134781 \\
693	1.47430473327637 \\
694	1.47474205732346 \\
695	1.4728715133667 \\
696	1.47880199193954 \\
697	1.4752072095871 \\
698	1.47740783452988 \\
699	1.47478605270386 \\
700	1.47675872087479 \\
701	1.4747225356102 \\
702	1.47640059232712 \\
703	1.47490129947662 \\
704	1.4751017999649 \\
705	1.46854887723923 \\
706	1.46958970069885 \\
707	1.46713178634644 \\
708	1.47357554197311 \\
709	1.47121225357056 \\
710	1.47346889734268 \\
711	1.47204308986664 \\
712	1.47179080724716 \\
713	1.47471199512482 \\
714	1.47154825925827 \\
715	1.47350038051605 \\
716	1.47493061304092 \\
717	1.47161238431931 \\
718	1.46703400373459 \\
719	1.46568409919739 \\
720	1.46557336091995 \\
721	1.45787358760834 \\
722	1.45821183204651 \\
723	1.45413809537888 \\
724	1.45610009431839 \\
725	1.45478613376617 \\
726	1.45467481136322 \\
727	1.45041848421097 \\
728	1.44924818992615 \\
729	1.44921271324158 \\
730	1.44713666439056 \\
731	1.44582773447037 \\
732	1.44570332050323 \\
733	1.44693641662598 \\
734	1.44796424150467 \\
735	1.44708076238632 \\
736	1.44427528142929 \\
737	1.44253025054932 \\
738	1.4403088927269 \\
739	1.4388533616066 \\
740	1.4371301984787 \\
741	1.4404568362236 \\
742	1.44427386045456 \\
743	1.43974252223969 \\
744	1.43755623340607 \\
745	1.4357156419754 \\
746	1.42829325914383 \\
747	1.42860749959946 \\
748	1.4268644452095 \\
749	1.42365587711334 \\
750	1.42041147947311 \\
751	1.4190824508667 \\
752	1.41890721559525 \\
753	1.42136922121048 \\
754	1.42190223693848 \\
755	1.4228201675415 \\
756	1.42233075141907 \\
757	1.42398598432541 \\
758	1.41633923768997 \\
759	1.41488036155701 \\
760	1.41422400474548 \\
761	1.41129853010178 \\
762	1.41139000654221 \\
763	1.40725793123245 \\
764	1.40893345832825 \\
765	1.41114074707031 \\
766	1.41129133701324 \\
767	1.41619100809097 \\
768	1.419936003685 \\
769	1.4232043337822 \\
770	1.41906002044678 \\
771	1.41997634649277 \\
772	1.42079273700714 \\
773	1.42262079000473 \\
774	1.42170323848724 \\
775	1.41940266370773 \\
776	1.41623156070709 \\
777	1.41841166496277 \\
778	1.4155300951004 \\
779	1.41509207248688 \\
780	1.41950776576996 \\
781	1.41718358278275 \\
782	1.41469118833542 \\
783	1.41130016326904 \\
784	1.41199886083603 \\
785	1.41329385519028 \\
786	1.41088323831558 \\
787	1.40827433347702 \\
788	1.40504710674286 \\
789	1.40257580041885 \\
790	1.40287660837173 \\
791	1.39844452619553 \\
792	1.39677450895309 \\
793	1.3988130402565 \\
794	1.3947155380249 \\
795	1.39347058534622 \\
796	1.394520008564 \\
797	1.39255982637405 \\
798	1.39448701143265 \\
799	1.39278739213943 \\
800	1.39173837184906 \\
801	1.39286748170853 \\
802	1.38783115386963 \\
803	1.38633296728134 \\
804	1.38607985973358 \\
805	1.38627472639084 \\
806	1.38279508829117 \\
807	1.37897941827774 \\
808	1.38007212877274 \\
809	1.37751196622849 \\
810	1.37568967819214 \\
811	1.37650237798691 \\
812	1.37302178382874 \\
813	1.37001687526703 \\
814	1.36750245809555 \\
815	1.36251528024673 \\
816	1.35735996961594 \\
817	1.35250003576279 \\
818	1.34880218505859 \\
819	1.34718010902405 \\
820	1.34732959985733 \\
821	1.3448662686348 \\
822	1.33887559890747 \\
823	1.33384985685349 \\
824	1.33198148488998 \\
825	1.32991050720215 \\
826	1.32847165346146 \\
827	1.32932435512543 \\
828	1.33150125980377 \\
829	1.32986035108566 \\
830	1.32873364686966 \\
831	1.32833245277405 \\
832	1.32748617649078 \\
833	1.32426200628281 \\
834	1.32660190105438 \\
835	1.33025576353073 \\
836	1.33103668451309 \\
837	1.33372812509537 \\
838	1.33777504205704 \\
839	1.33584746599197 \\
840	1.33733434915543 \\
841	1.33244246721268 \\
842	1.32787810564041 \\
843	1.32523864269257 \\
844	1.32802241325378 \\
845	1.32617737293243 \\
846	1.32531345367432 \\
847	1.32245115041733 \\
848	1.32266340255737 \\
849	1.32420375347137 \\
850	1.32451197862625 \\
851	1.32223614215851 \\
852	1.32416556596756 \\
853	1.32218087434769 \\
854	1.31913633584976 \\
855	1.31367193222046 \\
856	1.30906768798828 \\
857	1.30913968086243 \\
858	1.30607205867767 \\
859	1.31126909017563 \\
860	1.30839600324631 \\
861	1.30705587148666 \\
862	1.30709557294846 \\
863	1.31189991235733 \\
864	1.31328162670136 \\
865	1.31785489559174 \\
866	1.32214643955231 \\
867	1.32096940279007 \\
868	1.3234697842598 \\
869	1.31883031129837 \\
870	1.32475952148438 \\
871	1.3285136961937 \\
872	1.33290424823761 \\
873	1.33772276163101 \\
874	1.33515065193176 \\
875	1.33466709852219 \\
876	1.33420835256577 \\
877	1.3338544511795 \\
878	1.33605400323868 \\
879	1.33633318185806 \\
880	1.33252748727798 \\
881	1.33460059165955 \\
882	1.33372389554977 \\
883	1.33682527303696 \\
884	1.32683378696442 \\
885	1.31952159881592 \\
886	1.31949033260345 \\
887	1.31740139245987 \\
888	1.30953084230423 \\
889	1.3092941069603 \\
890	1.30560973167419 \\
891	1.30694041490555 \\
892	1.31110628604889 \\
893	1.30880228281021 \\
894	1.30652137994766 \\
895	1.30473870277405 \\
896	1.30939726352692 \\
897	1.30989334106445 \\
898	1.30553782939911 \\
899	1.3034663271904 \\
900	1.3009808754921 \\
901	1.29763149023056 \\
902	1.29479886054993 \\
903	1.29513358831406 \\
904	1.29473698377609 \\
905	1.29516965389252 \\
906	1.29793202400208 \\
907	1.2946133852005 \\
908	1.29708387136459 \\
909	1.28679237604141 \\
910	1.28591558456421 \\
911	1.28358026504517 \\
912	1.28077812671661 \\
913	1.27654111385345 \\
914	1.27237541913986 \\
915	1.26529950141907 \\
916	1.25933066606522 \\
917	1.25864902496338 \\
918	1.25546192884445 \\
919	1.2548801445961 \\
920	1.25262235403061 \\
921	1.24548107147217 \\
922	1.24352173566818 \\
923	1.23762110710144 \\
924	1.23855763912201 \\
925	1.24196610450745 \\
926	1.24408456802368 \\
927	1.2451291680336 \\
928	1.24367591142654 \\
929	1.2415509390831 \\
930	1.23932737588882 \\
931	1.24035990715027 \\
932	1.24258444070816 \\
933	1.24124433755875 \\
934	1.24383958339691 \\
935	1.24616153717041 \\
936	1.24219306230545 \\
937	1.24178402662277 \\
938	1.24726446151733 \\
939	1.24348604440689 \\
940	1.23978848218918 \\
941	1.24235887527466 \\
942	1.23901034116745 \\
943	1.24084884166718 \\
944	1.23937704563141 \\
945	1.23869650602341 \\
946	1.23160688638687 \\
947	1.23290143728256 \\
948	1.22999257564545 \\
949	1.23123207569122 \\
950	1.23315771102905 \\
951	1.23701434612274 \\
952	1.24147244691849 \\
953	1.24276939153671 \\
954	1.24314487934113 \\
955	1.24657383441925 \\
956	1.24622872591019 \\
957	1.25088569641113 \\
958	1.2498326921463 \\
959	1.25798615217209 \\
960	1.25874587059021 \\
961	1.25821074008942 \\
962	1.26019666910172 \\
963	1.25688332080841 \\
964	1.25714937210083 \\
965	1.25786766529083 \\
966	1.25713720321655 \\
967	1.25864637136459 \\
968	1.25767979860306 \\
969	1.26192858219147 \\
970	1.25382618546486 \\
971	1.25998397707939 \\
972	1.2611809194088 \\
973	1.25974491477013 \\
974	1.26034732222557 \\
975	1.26003150820732 \\
976	1.25985462784767 \\
977	1.25323257088661 \\
978	1.24816753029823 \\
979	1.24861878752708 \\
980	1.24910163283348 \\
981	1.24828690886498 \\
982	1.24573229670525 \\
983	1.23889236092567 \\
984	1.23699857592583 \\
985	1.23395397543907 \\
986	1.23845431208611 \\
987	1.23461619496346 \\
988	1.23279239296913 \\
989	1.23665717959404 \\
990	1.23848824381828 \\
991	1.23331485390663 \\
992	1.23079617381096 \\
993	1.22976268172264 \\
994	1.23049110293388 \\
995	1.23159044861794 \\
996	1.23375512003899 \\
997	1.23144948363304 \\
998	1.23321773648262 \\
999	1.2288091146946 \\
1000	1.22494078993797 \\
1001	1.22328841567039 \\
1002	1.21943362593651 \\
1003	1.21702973484993 \\
1004	1.21494664311409 \\
1005	1.21119868159294 \\
1006	1.20755761623383 \\
1007	1.20331247329712 \\
1008	1.20401901721954 \\
1009	1.20096184968948 \\
1010	1.20144010305405 \\
1011	1.19985055208206 \\
1012	1.2025856590271 \\
1013	1.20802785396576 \\
1014	1.20616570949554 \\
1015	1.20573707103729 \\
1016	1.20566500902176 \\
1017	1.20401106357574 \\
1018	1.20384078025818 \\
1019	1.20060473680496 \\
1020	1.20300876498222 \\
1021	1.19777281165123 \\
1022	1.19514942526817 \\
1023	1.19413118243217 \\
1024	1.19071035027504 \\
1025	1.18331620335579 \\
1026	1.17728413105011 \\
1027	1.17635912179947 \\
1028	1.17647594690323 \\
1029	1.17132245779037 \\
1030	1.16601451158524 \\
1031	1.1575562274456 \\
1032	1.15045147061348 \\
1033	1.15132907509804 \\
1034	1.15046072125435 \\
1035	1.14685435175896 \\
1036	1.1418828523159 \\
1037	1.14005636096001 \\
1038	1.13891138672829 \\
1039	1.13212984323502 \\
1040	1.13249361038208 \\
1041	1.13196517467499 \\
1042	1.13480322122574 \\
1043	1.1306355881691 \\
1044	1.1288207244873 \\
1045	1.12783619403839 \\
1046	1.1272961807251 \\
1047	1.12635189056397 \\
1048	1.1266769194603 \\
1049	1.13400237083435 \\
1050	1.13974055290222 \\
1051	1.14052740573883 \\
1052	1.14476659536362 \\
1053	1.14508729934692 \\
1054	1.14762520551682 \\
1055	1.15083379745483 \\
1056	1.15632542490959 \\
1057	1.15580940842628 \\
1058	1.15675205111504 \\
1059	1.15462874770164 \\
1060	1.15417451500893 \\
1061	1.15282351613045 \\
1062	1.14715705752373 \\
1063	1.14118317961693 \\
1064	1.1419445002079 \\
1065	1.14118322730064 \\
1066	1.13939485907555 \\
1067	1.14065291523933 \\
1068	1.13724858403206 \\
1069	1.13449961781502 \\
1070	1.13099158287048 \\
1071	1.1298553109169 \\
1072	1.12572154641151 \\
1073	1.12322819709778 \\
1074	1.12330538034439 \\
1075	1.12509539842606 \\
1076	1.12691650986671 \\
1077	1.12353430867195 \\
1078	1.1179934322834 \\
1079	1.12077364087105 \\
1080	1.12295194268227 \\
1081	1.12801446199417 \\
1082	1.13176008701324 \\
1083	1.13205198526382 \\
1084	1.13235929250717 \\
1085	1.13275362014771 \\
1086	1.13602566242218 \\
1087	1.13632623434067 \\
1088	1.13497093915939 \\
1089	1.13688704609871 \\
1090	1.13221111059189 \\
1091	1.13504385948181 \\
1092	1.13143329143524 \\
1093	1.13261406183243 \\
1094	1.13305876493454 \\
1095	1.13402560472488 \\
1096	1.13230861186981 \\
1097	1.13185914516449 \\
1098	1.12970467329025 \\
1099	1.11782597899437 \\
1100	1.11663306593895 \\
1101	1.10942849159241 \\
1102	1.10514675855637 \\
1103	1.10340435266495 \\
1104	1.09571413636208 \\
1105	1.09141546368599 \\
1106	1.08694399237633 \\
1107	1.08563769459724 \\
1108	1.07939441084862 \\
1109	1.07423290252686 \\
1110	1.07248883247375 \\
1111	1.0739031791687 \\
1112	1.07198918104172 \\
1113	1.06974078893662 \\
1114	1.06458584666252 \\
1115	1.06258800029755 \\
1116	1.05836669564247 \\
1117	1.05457433581352 \\
1118	1.05627153038979 \\
1119	1.05563863635063 \\
1120	1.05714170455933 \\
1121	1.05346081137657 \\
1122	1.05147757768631 \\
1123	1.05566516518593 \\
1124	1.04928781151772 \\
1125	1.04522290349007 \\
1126	1.04606473326683 \\
1127	1.05055921673775 \\
1128	1.05123510360718 \\
1129	1.05035170316696 \\
1130	1.049663875103 \\
1131	1.04408060789108 \\
1132	1.04563155412674 \\
1133	1.04557196855545 \\
1134	1.04644166231155 \\
1135	1.04675631046295 \\
1136	1.04344940185547 \\
1137	1.0403097653389 \\
1138	1.04349608182907 \\
1139	1.03857374191284 \\
1140	1.04325415253639 \\
1141	1.03919571280479 \\
1142	1.03961342930794 \\
1143	1.03778068065643 \\
1144	1.03626906871796 \\
1145	1.02960048556328 \\
1146	1.026371332407 \\
1147	1.02661852240562 \\
1148	1.02587892174721 \\
1149	1.03234170436859 \\
1150	1.02268209815025 \\
1151	1.02149752020836 \\
1152	1.01883605360985 \\
1153	1.01316675186157 \\
1154	1.01509340286255 \\
1155	1.01573454618454 \\
1156	1.01496595263481 \\
1157	1.01244895458221 \\
1158	1.01740303277969 \\
1159	1.01889435052872 \\
1160	1.01921333551407 \\
1161	1.01949982643127 \\
1162	1.01487531900406 \\
1163	1.01900461912155 \\
1164	1.02462409377098 \\
1165	1.02498390197754 \\
1166	1.02599694848061 \\
1167	1.02712995171547 \\
1168	1.0238901591301 \\
1169	1.02092117786407 \\
1170	1.02120084047317 \\
1171	1.02535003066063 \\
1172	1.02458721399307 \\
1173	1.02006635785103 \\
1174	1.02066902160645 \\
1175	1.0173176920414 \\
1176	1.01387091875076 \\
1177	1.00545433878899 \\
1178	1.00753327131271 \\
1179	1.00191546678543 \\
1180	0.99837913274765 \\
1181	0.997992261648178 \\
1182	0.993456752300262 \\
1183	0.990314817428589 \\
1184	0.984897241592407 \\
1185	0.982370103597641 \\
1186	0.981578179597855 \\
1187	0.986448599100113 \\
1188	0.980373046398163 \\
1189	0.985427122116089 \\
1190	0.981210703849793 \\
1191	0.975991191864014 \\
1192	0.974955410957336 \\
1193	0.975468491315842 \\
1194	0.975391994714737 \\
1195	0.974842931032181 \\
1196	0.977755087614059 \\
1197	0.976461490392685 \\
1198	0.975868319272995 \\
1199	0.970846202373505 \\
1200	0.971598308086395 \\
1201	0.970756633281708 \\
1202	0.966486433744431 \\
1203	0.970845217704773 \\
1204	0.970627170801163 \\
1205	0.965822855234146 \\
1206	0.963158887624741 \\
1207	0.960956829786301 \\
1208	0.955774258375168 \\
1209	0.961000032424927 \\
1210	0.955265666246414 \\
1211	0.95219610452652 \\
1212	0.957806234359741 \\
1213	0.954748139381409 \\
1214	0.957608771324158 \\
1215	0.958681509494781 \\
1216	0.957698965072632 \\
1217	0.955400097370148 \\
1218	0.952063199281692 \\
1219	0.953342504501343 \\
1220	0.951460309028626 \\
1221	0.94723535656929 \\
1222	0.947618414163589 \\
1223	0.949080293178558 \\
1224	0.95048424243927 \\
1225	0.954481041431427 \\
1226	0.955034178495407 \\
1227	0.958310908079147 \\
1228	0.956115883588791 \\
1229	0.956263539791107 \\
1230	0.954384837150574 \\
1231	0.953281899690628 \\
1232	0.95402983546257 \\
1233	0.954080182313919 \\
1234	0.956343569755554 \\
1235	0.956396821737289 \\
1236	0.958584398031235 \\
1237	0.95440349817276 \\
1238	0.953870347738266 \\
1239	0.948351160287857 \\
1240	0.949726802110672 \\
1241	0.957419098615646 \\
1242	0.960978766679764 \\
1243	0.963316513299942 \\
1244	0.959043147563934 \\
1245	0.962700084447861 \\
1246	0.963358389139175 \\
1247	0.964520851373672 \\
1248	0.962075847387314 \\
1249	0.963768754005432 \\
1250	0.962260650396347 \\
1251	0.962285631895065 \\
1252	0.965101165771484 \\
1253	0.962705729007721 \\
1254	0.963612807989121 \\
1255	0.967663556337357 \\
1256	0.972202558517456 \\
1257	0.973679802417755 \\
1258	0.974067895412445 \\
1259	0.969752314090729 \\
1260	0.969601982831955 \\
1261	0.968385020494461 \\
1262	0.965410877466202 \\
1263	0.958783289194107 \\
1264	0.949722259044647 \\
1265	0.944620813131332 \\
1266	0.947106107473373 \\
1267	0.943335652351379 \\
1268	0.947146929502487 \\
1269	0.946922795772552 \\
1270	0.945306385755539 \\
1271	0.945278488397598 \\
1272	0.941371186971664 \\
1273	0.939394148588181 \\
1274	0.938787299394607 \\
1275	0.93777694106102 \\
1276	0.934689747095108 \\
1277	0.931323043107987 \\
1278	0.927852381467819 \\
1279	0.926827805042267 \\
1280	0.929480781555176 \\
1281	0.92757238984108 \\
1282	0.92761242389679 \\
1283	0.92877782702446 \\
1284	0.925483092069626 \\
1285	0.924362292289734 \\
1286	0.915401065349579 \\
1287	0.91272144317627 \\
1288	0.911793475151062 \\
1289	0.915916798114777 \\
1290	0.911444458961487 \\
1291	0.902361530065537 \\
1292	0.896792778968811 \\
1293	0.89583902835846 \\
1294	0.895030146837234 \\
1295	0.891641192436218 \\
1296	0.886347190141678 \\
1297	0.883141218423843 \\
1298	0.880362913608551 \\
1299	0.87614208817482 \\
1300	0.874689291715622 \\
1301	0.877562527656555 \\
1302	0.876704425811768 \\
1303	0.874967081546783 \\
1304	0.872897717952728 \\
1305	0.869116766452789 \\
1306	0.866659628152847 \\
1307	0.869077150821686 \\
1308	0.869660632610321 \\
1309	0.866907185316086 \\
1310	0.864302525520325 \\
1311	0.865180433988571 \\
1312	0.860396889448166 \\
1313	0.860166308879852 \\
1314	0.861672929525375 \\
1315	0.859326581954956 \\
1316	0.858287485837936 \\
1317	0.858936265707016 \\
1318	0.855460381507874 \\
1319	0.852241753339768 \\
1320	0.853178967237473 \\
1321	0.85137598156929 \\
1322	0.853167593479157 \\
1323	0.853110560178757 \\
1324	0.849614444971085 \\
1325	0.847927547693253 \\
};
\end{axis}

\end{tikzpicture}

==> figures/train_loss_resnet.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177} % - bluish
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137} % - orangeish
\definecolor{color2}{rgb}{0.372549019607843,0.72156862745098,0.356862745098039} % - greenish
\definecolor{color3}{rgb}{0.8,0.2,0.2} % - reddish

\begin{axis}[
% height=\figureheight,
% legend cell align={left},
legend entries={{\ssgdm},{\ssgd},{\vanilla}},
% legend style={draw=white!80.0!black},
legend style={font=\tiny},
legend pos=south east,
legend style={at={(1.6,0.15)}},
tick align=outside,
tick pos=left,
% width=\figurewidth,
xtick = {0,200,400,600},
xticklabels={{$0$}, {$20K$}, {$40K$}, {$60K$}},
x grid style={white!69.01960784313725!black},
xlabel={Iterations},
xmin=-31.4, xmax=659.4,
y grid style={white!69.01960784313725!black},
ylabel={Train loss},
ymin=0.00699100721813739, ymax=2.42377875283174
]
\addlegendimage{no markers, color0}
\addlegendimage{no markers, color3}
\addlegendimage{no markers, color1}
\addplot [semithick, color0]
table [row sep=\\]{%
0	2.25223097324371 \\
1	2.31392476439476 \\
2	2.05717903852463 \\
3	1.90401170730591 \\
4	1.85928511857986 \\
5	1.77436393976212 \\
6	1.80934022188187 \\
7	1.7271498477459 \\
8	1.73502817869186 \\
9	1.71663756966591 \\
10	1.65254389166832 \\
11	1.61954975128174 \\
12	1.61922971844673 \\
13	1.53269021034241 \\
14	1.4998587346077 \\
15	1.72256828665733 \\
16	1.55076163768768 \\
17	1.43295129179955 \\
18	1.40534581184387 \\
19	1.43932016253471 \\
20	1.40357320070267 \\
21	1.34617285132408 \\
22	1.32626470923424 \\
23	1.30865775942802 \\
24	1.31758276700974 \\
25	1.1907394015789 \\
26	1.22329087972641 \\
27	1.20403909802437 \\
28	1.22024509310722 \\
29	1.22791975975037 \\
30	1.14679671287537 \\
31	1.17844972133636 \\
32	1.14359401762485 \\
33	1.06118832290173 \\
34	1.16758094012737 \\
35	1.15378637373447 \\
36	1.07132667481899 \\
37	1.04777499914169 \\
38	1.0250409412384 \\
39	1.04001152575016 \\
40	1.03828828334808 \\
41	0.989654550552368 \\
42	0.952492445111275 \\
43	0.946412216424942 \\
44	0.941396442055702 \\
45	0.946285026073456 \\
46	0.986824098229408 \\
47	0.933081815838814 \\
48	0.909995431303978 \\
49	0.921069848537445 \\
50	0.888725456595421 \\
51	0.946118414402008 \\
52	0.920419291257858 \\
53	0.88531184732914 \\
54	0.855790075063706 \\
55	0.843539694547653 \\
56	0.827116293907165 \\
57	0.871098105311394 \\
58	0.853380571007729 \\
59	0.846385451555252 \\
60	0.775725052952767 \\
61	0.804012978672981 \\
62	0.805096195340157 \\
63	0.817856847047806 \\
64	0.731225184202194 \\
65	0.739279360771179 \\
66	0.75750710606575 \\
67	0.76807089984417 \\
68	0.764721184372902 \\
69	0.796352141499519 \\
70	0.707323260903359 \\
71	0.733682011961937 \\
72	0.695130182504654 \\
73	0.720308464765549 \\
74	0.755766044259071 \\
75	0.682749360203743 \\
76	0.679863306879997 \\
77	0.643261778056622 \\
78	0.650393419861793 \\
79	0.67229652106762 \\
80	0.664477439820766 \\
81	0.640355889499188 \\
82	0.638803615868092 \\
83	0.636988008916378 \\
84	0.649645772278309 \\
85	0.631799982190132 \\
86	0.604119203686714 \\
87	0.574644611179829 \\
88	0.612116715610027 \\
89	0.610146268308163 \\
90	0.597652287483215 \\
91	0.564984266459942 \\
92	0.581654995381832 \\
93	0.602875049114227 \\
94	0.58735133767128 \\
95	0.54700472176075 \\
96	0.561678641736508 \\
97	0.531354540586472 \\
98	0.529132511019707 \\
99	0.512783177793026 \\
100	0.535530464947224 \\
101	0.557448568344116 \\
102	0.580435774326325 \\
103	0.547466287314892 \\
104	0.517525122463703 \\
105	0.497182859480381 \\
106	0.532166842520237 \\
107	0.551066910028458 \\
108	0.513628908991814 \\
109	0.488509892523289 \\
110	0.467814999818802 \\
111	0.504264477491379 \\
112	0.511576212346554 \\
113	0.502552455067635 \\
114	0.515014040470123 \\
115	0.531115996241569 \\
116	0.486885431408882 \\
117	0.463068166077137 \\
118	0.438423001766205 \\
119	0.473289669752121 \\
120	0.489336943626404 \\
121	0.435906983315945 \\
122	0.478989935219288 \\
123	0.467309330701828 \\
124	0.443486199676991 \\
125	0.453329120576382 \\
126	0.447674309015274 \\
127	0.45723080009222 \\
128	0.427123827338219 \\
129	0.425174947977066 \\
130	0.42075281471014 \\
131	0.443262292444706 \\
132	0.475335108041763 \\
133	0.419861924499273 \\
134	0.432601155936718 \\
135	0.455890677571297 \\
136	0.428881152272224 \\
137	0.388483237475157 \\
138	0.420464511811733 \\
139	0.403415084183216 \\
140	0.41463817730546 \\
141	0.395261400938034 \\
142	0.414939767122269 \\
143	0.393087864518166 \\
144	0.401563261002302 \\
145	0.398233535885811 \\
146	0.416378880441189 \\
147	0.424213298261166 \\
148	0.393888169676065 \\
149	0.385428412854671 \\
150	0.385122456997633 \\
151	0.398740957379341 \\
152	0.383770638853311 \\
153	0.374879310727119 \\
154	0.376089190393686 \\
155	0.368388351202011 \\
156	0.389997219741344 \\
157	0.419849537014961 \\
158	0.381423294246197 \\
159	0.342811916917562 \\
160	0.355965578556061 \\
161	0.367547864466906 \\
162	0.38184301674366 \\
163	0.424911097735167 \\
164	0.407175459861755 \\
165	0.34867598772049 \\
166	0.362506829053164 \\
167	0.349761483371258 \\
168	0.343614466190338 \\
169	0.332344849705696 \\
170	0.353148636519909 \\
171	0.366026328355074 \\
172	0.344754973948002 \\
173	0.347863882482052 \\
174	0.337651207447052 \\
175	0.365191206783056 \\
176	0.315354645401239 \\
177	0.374096910208464 \\
178	0.34627104356885 \\
179	0.366075029969215 \\
180	0.331378440409899 \\
181	0.346124579459429 \\
182	0.348996887803078 \\
183	0.327389851808548 \\
184	0.335617078691721 \\
185	0.344125356674194 \\
186	0.330944450944662 \\
187	0.324717233479023 \\
188	0.318049131035805 \\
189	0.338383618295193 \\
190	0.318606566935778 \\
191	0.315813821107149 \\
192	0.343656403571367 \\
193	0.316869716644287 \\
194	0.319868803918362 \\
195	0.305786086320877 \\
196	0.348372016996145 \\
197	0.321910047382116 \\
198	0.317807109951973 \\
199	0.340581392794847 \\
200	0.290277741402388 \\
201	0.314906663149595 \\
202	0.323456954658031 \\
203	0.307181612551212 \\
204	0.291902373284101 \\
205	0.29639294937253 \\
206	0.293333143144846 \\
207	0.32110412478447 \\
208	0.301230741739273 \\
209	0.312601404935122 \\
210	0.296622440069914 \\
211	0.303540082573891 \\
212	0.306348939985037 \\
213	0.313796492666006 \\
214	0.308686739653349 \\
215	0.338594021946192 \\
216	0.286244846433401 \\
217	0.303211584091187 \\
218	0.293812644481659 \\
219	0.272222180962563 \\
220	0.298571314662695 \\
221	0.29791960015893 \\
222	0.294178903698921 \\
223	0.28029834240675 \\
224	0.285202765911818 \\
225	0.286493065953255 \\
226	0.297005786150694 \\
227	0.249820780009031 \\
228	0.289460943043232 \\
229	0.291109557151794 \\
230	0.314324925392866 \\
231	0.286098401248455 \\
232	0.295989604741335 \\
233	0.302037367522716 \\
234	0.301874923110008 \\
235	0.272827120870352 \\
236	0.278940533995628 \\
237	0.271609735190868 \\
238	0.279180183410645 \\
239	0.276086393892765 \\
240	0.271402237415314 \\
241	0.258962088525295 \\
242	0.255120422244072 \\
243	0.253858638256788 \\
244	0.283152738958597 \\
245	0.268350759595633 \\
246	0.260571814626455 \\
247	0.234239587336779 \\
248	0.256421631127596 \\
249	0.290310703068972 \\
250	0.29116843432188 \\
251	0.287992753833532 \\
252	0.253896753638983 \\
253	0.260570701360703 \\
254	0.265935095697641 \\
255	0.27235730856657 \\
256	0.264892837554216 \\
257	0.275439902544022 \\
258	0.27511446595192 \\
259	0.251666179597378 \\
260	0.251288134157658 \\
261	0.247333163619041 \\
262	0.240007678121328 \\
263	0.271493142992258 \\
264	0.288899417370558 \\
265	0.258043562918901 \\
266	0.236098075583577 \\
267	0.244273579269648 \\
268	0.251266310662031 \\
269	0.249804008156061 \\
270	0.253337541744113 \\
271	0.248167122080922 \\
272	0.250620121508837 \\
273	0.248789365291596 \\
274	0.233717680498958 \\
275	0.253723246008158 \\
276	0.243048349916935 \\
277	0.245819812864065 \\
278	0.268900522887707 \\
279	0.343982315659523 \\
280	0.27729534715414 \\
281	0.231914301067591 \\
282	0.219054397493601 \\
283	0.216127773597836 \\
284	0.247539508342743 \\
285	0.226921548768878 \\
286	0.227083955332637 \\
287	0.282934910058975 \\
288	0.229899274334312 \\
289	0.225963703691959 \\
290	0.202705055251718 \\
291	0.22663085103035 \\
292	0.270098935216665 \\
293	0.237293250113726 \\
294	0.209091637730598 \\
295	0.227379261031747 \\
296	0.259036713540554 \\
297	0.230156083032489 \\
298	0.241171307265758 \\
299	0.229316518902779 \\
300	0.246295780241489 \\
301	0.251730525046587 \\
302	0.25160989753902 \\
303	0.26510283537209 \\
304	0.216934267655015 \\
305	0.194993771761656 \\
306	0.223957981467247 \\
307	0.238693667948246 \\
308	0.243198072463274 \\
309	0.227938336357474 \\
310	0.224014834538102 \\
311	0.278191502690315 \\
312	0.26017341285944 \\
313	0.216908079981804 \\
314	0.202655541524291 \\
315	0.207068415358663 \\
316	0.216816305816174 \\
317	0.201397151201963 \\
318	0.198540598377585 \\
319	0.226076154783368 \\
320	0.234025916606188 \\
321	0.239752939119935 \\
322	0.248090650886297 \\
323	0.234873600974679 \\
324	0.254095927327871 \\
325	0.212671851366758 \\
326	0.191051690354943 \\
327	0.197696587443352 \\
328	0.191535244658589 \\
329	0.212470378354192 \\
330	0.222008189409971 \\
331	0.292285078465939 \\
332	0.243338040858507 \\
333	0.216839755028486 \\
334	0.207976257428527 \\
335	0.242530146241188 \\
336	0.213544881343842 \\
337	0.182982727438211 \\
338	0.218992565199733 \\
339	0.212579187378287 \\
340	0.215793141275644 \\
341	0.227258691415191 \\
342	0.25213769890368 \\
343	0.213515008240938 \\
344	0.188915258720517 \\
345	0.192644142135978 \\
346	0.23516844406724 \\
347	0.229099912643433 \\
348	0.207392480671406 \\
349	0.224948619157076 \\
350	0.208251810073853 \\
351	0.210261228904128 \\
352	0.198309698626399 \\
353	0.201221301108599 \\
354	0.216289883553982 \\
355	0.218358100056648 \\
356	0.2088936727494 \\
357	0.210577342659235 \\
358	0.211567013710737 \\
359	0.213520230203867 \\
360	0.211272536069155 \\
361	0.201984555199742 \\
362	0.206966643929481 \\
363	0.183697617575526 \\
364	0.172853198498487 \\
365	0.195223293751478 \\
366	0.204385826438665 \\
367	0.207779530063272 \\
368	0.187884950488806 \\
369	0.213597155213356 \\
370	0.215093163028359 \\
371	0.198521556332707 \\
372	0.188641374856234 \\
373	0.187126052379608 \\
374	0.199113169685006 \\
375	0.18411659643054 \\
376	0.203324255719781 \\
377	0.245264956057072 \\
378	0.249245954155922 \\
379	0.216022579520941 \\
380	0.185332699269056 \\
381	0.19339427113533 \\
382	0.183222410902381 \\
383	0.186531571000814 \\
384	0.177847584187984 \\
385	0.194525064900517 \\
386	0.199455427974462 \\
387	0.173327138125896 \\
388	0.207355787530541 \\
389	0.20446010440588 \\
390	0.207137646600604 \\
391	0.180083230063319 \\
392	0.194382266253233 \\
393	0.209420031532645 \\
394	0.220674120187759 \\
395	0.178526386842132 \\
396	0.183707131296396 \\
397	0.210696791857481 \\
398	0.190309437140822 \\
399	0.162832069993019 \\
400	0.203874693214893 \\
401	0.211344098597765 \\
402	0.20686006911099 \\
403	0.171764098107815 \\
404	0.191423371955752 \\
405	0.20597946330905 \\
406	0.180671644210815 \\
407	0.185808484107256 \\
408	0.180842016041279 \\
409	0.185662893727422 \\
410	0.165183034390211 \\
411	0.182731466069818 \\
412	0.214969138205051 \\
413	0.232512976154685 \\
414	0.223294166773558 \\
415	0.201350075155497 \\
416	0.196800899356604 \\
417	0.17797950014472 \\
418	0.19068177908659 \\
419	0.188038297221065 \\
420	0.185542367249727 \\
421	0.159152044653893 \\
422	0.173474538102746 \\
423	0.196723853647709 \\
424	0.197612413614988 \\
425	0.188796309456229 \\
426	0.199519673883915 \\
427	0.190797895118594 \\
428	0.192604850009084 \\
429	0.181922193579376 \\
430	0.184763575792313 \\
431	0.174654549583793 \\
432	0.184394485130906 \\
433	0.200813794881105 \\
434	0.184689371287823 \\
435	0.182320962175727 \\
436	0.188493519797921 \\
437	0.202500760555267 \\
438	0.186844818890095 \\
439	0.195389558374882 \\
440	0.210427794381976 \\
441	0.211667910292745 \\
442	0.165177832171321 \\
443	0.154934543296695 \\
444	0.179612229540944 \\
445	0.211978895142674 \\
446	0.192909073457122 \\
447	0.179053264707327 \\
448	0.171138342767954 \\
449	0.16974054209888 \\
450	0.201517980322242 \\
451	0.203052993789315 \\
452	0.180950033739209 \\
453	0.166429083123803 \\
454	0.170675705075264 \\
455	0.168450450152159 \\
456	0.195122388005257 \\
457	0.20278050146997 \\
458	0.160301472656429 \\
459	0.170864817798138 \\
460	0.184205361232162 \\
461	0.17922534070909 \\
462	0.159178157411516 \\
463	0.166556119173765 \\
464	0.187223113626242 \\
465	0.158383397385478 \\
466	0.160169536657631 \\
467	0.160803488120437 \\
468	0.162908318117261 \\
469	0.155405673757195 \\
470	0.184679859429598 \\
471	0.194965461120009 \\
472	0.166880441084504 \\
473	0.150294488444924 \\
474	0.153406234383583 \\
475	0.161516896262765 \\
476	0.190952371731401 \\
477	0.163723702654243 \\
478	0.180300344899297 \\
479	0.222334607988596 \\
480	0.191808222010732 \\
481	0.162144056409597 \\
482	0.163190524727106 \\
483	0.183166785612702 \\
484	0.207568031102419 \\
485	0.185406233370304 \\
486	0.202178620025516 \\
487	0.214733528494835 \\
488	0.172678869143128 \\
489	0.150736275017261 \\
490	0.152458124011755 \\
491	0.153594738580286 \\
492	0.191638777628541 \\
493	0.194261593446136 \\
494	0.165160922259092 \\
495	0.200064860880375 \\
496	0.222141494452953 \\
497	0.159902456253767 \\
498	0.153563673049212 \\
499	0.167438469827175 \\
500	0.166381041184068 \\
501	0.149086172282696 \\
502	0.15378680948168 \\
503	0.164516059160233 \\
504	0.160775530636311 \\
505	0.156324275620282 \\
506	0.147728473246098 \\
507	0.198412908837199 \\
508	0.346412983387709 \\
509	0.227224180698395 \\
510	0.178559549674392 \\
511	0.158965242132545 \\
512	0.145700303241611 \\
513	0.138419010937214 \\
514	0.19256959579885 \\
515	0.176319965645671 \\
516	0.154764314964414 \\
517	0.166934542357922 \\
518	0.152307260595262 \\
519	0.156630187407136 \\
520	0.189854383096099 \\
521	0.171970349997282 \\
522	0.172905931472778 \\
523	0.183602057918906 \\
524	0.146144287250936 \\
525	0.139110053032637 \\
526	0.165107397660613 \\
527	0.176839137636125 \\
528	0.141933952085674 \\
529	0.134191216379404 \\
530	0.171730860993266 \\
531	0.165488349795342 \\
532	0.139969622418284 \\
533	0.152073679715395 \\
534	0.161464750096202 \\
535	0.154387124367058 \\
536	0.159563645794988 \\
537	0.160743932276964 \\
538	0.192661553956568 \\
539	0.171095463633537 \\
540	0.187123137488961 \\
541	0.186955174729228 \\
542	0.166579826921225 \\
543	0.135358522869647 \\
544	0.143101635202765 \\
545	0.151166188567877 \\
546	0.150097707919776 \\
547	0.172660395726562 \\
548	0.16510816026479 \\
549	0.166650215052068 \\
550	0.149043573588133 \\
551	0.146476868093014 \\
552	0.130198033303022 \\
553	0.152428680770099 \\
554	0.16224626287818 \\
555	0.149314449764788 \\
556	0.151152609065175 \\
557	0.156308740451932 \\
558	0.172838828638196 \\
559	0.198295819908381 \\
560	0.195661270171404 \\
561	0.154033685326576 \\
562	0.183084419965744 \\
563	0.152537241503596 \\
564	0.140312647260726 \\
565	0.154235994331539 \\
566	0.144059561304748 \\
567	0.128364350199699 \\
568	0.149832592010498 \\
569	0.162990622073412 \\
570	0.161199290379882 \\
571	0.176732641384006 \\
572	0.154785560742021 \\
573	0.142476745061576 \\
574	0.157051947563887 \\
575	0.134739990159869 \\
576	0.128456283062696 \\
577	0.160461151711643 \\
578	0.198893772885203 \\
579	0.170839358568192 \\
580	0.148314418196678 \\
581	0.142036500908434 \\
582	0.174061590284109 \\
583	0.166536359488964 \\
584	0.162851949632168 \\
585	0.154209084436297 \\
586	0.151638833098114 \\
587	0.158329389877617 \\
588	0.154154616594315 \\
589	0.146741746664047 \\
590	0.176421696543694 \\
591	0.160908348038793 \\
592	0.135279496200383 \\
593	0.161191789768636 \\
594	0.185371260717511 \\
595	0.134734002426267 \\
596	0.125432673841715 \\
597	0.137583818882704 \\
598	0.141504132151604 \\
599	0.17783026047051 \\
600	0.194840217232704 \\
601	0.148609672635794 \\
602	0.116844995655119 \\
603	0.123272309936583 \\
604	0.144334748908877 \\
605	0.163193885162473 \\
606	0.145623287335038 \\
607	0.14592794906348 \\
608	0.142768654078245 \\
609	0.138637925088406 \\
610	0.121496797837317 \\
611	0.138234190940857 \\
612	0.159402708560228 \\
613	0.17190283998847 \\
614	0.136300372555852 \\
615	0.135844748616219 \\
616	0.155314970165491 \\
617	0.163825892955065 \\
618	0.160781063213944 \\
619	0.161581758111715 \\
620	0.172126426249743 \\
621	0.15151528082788 \\
622	0.143973755761981 \\
623	0.15619743604213 \\
624	0.224928423017263 \\
625	0.180600011497736 \\
626	0.143556036278605 \\
627	0.161613072007895 \\
628	0.175487855523825 \\
};
\addplot [semithick, color3]
table [row sep=\\]{%
0	2.19514478445053 \\
1	2.08180581212044 \\
2	2.10360903859138 \\
3	2.02013938069344 \\
4	1.91300840973854 \\
5	1.87381458997726 \\
6	1.74809785842896 \\
7	1.76874083638191 \\
8	1.64669104814529 \\
9	1.63521237015724 \\
10	1.63255227446556 \\
11	1.64664893269539 \\
12	1.5876185965538 \\
13	1.56888854861259 \\
14	1.46954521298408 \\
15	1.50931758522987 \\
16	1.51737018585205 \\
17	1.44879269242287 \\
18	1.3769767177105 \\
19	1.38988691091537 \\
20	1.35172199130058 \\
21	1.35629450798035 \\
22	1.3252656853199 \\
23	1.29440345406532 \\
24	1.28710009455681 \\
25	1.25514316558838 \\
26	1.25222654700279 \\
27	1.20419289588928 \\
28	1.22562478065491 \\
29	1.1972743666172 \\
30	1.13068971037865 \\
31	1.12427963674068 \\
32	1.16550769269466 \\
33	1.13655685186386 \\
34	1.12148794293404 \\
35	1.14922181785107 \\
36	1.05375374853611 \\
37	1.07279905438423 \\
38	1.03468467712402 \\
39	1.03324010431766 \\
40	1.02014768362045 \\
41	1.04332039952278 \\
42	1.00547151744366 \\
43	0.988617659211159 \\
44	0.925212731361389 \\
45	0.961396732330322 \\
46	0.984106131792069 \\
47	0.986497110128403 \\
48	0.894763097763062 \\
49	0.918593876957893 \\
50	0.906866657137871 \\
51	0.875263383984566 \\
52	0.911617547273636 \\
53	0.867899947166443 \\
54	0.872923133969307 \\
55	0.859723553061485 \\
56	0.894694325327873 \\
57	0.93189758837223 \\
58	0.847291829586029 \\
59	0.823124924898148 \\
60	0.806066335439682 \\
61	0.805707932114601 \\
62	0.828686691522598 \\
63	0.817569670677185 \\
64	0.788854512572289 \\
65	0.834354407191277 \\
66	0.832820642590523 \\
67	0.787840744256973 \\
68	0.773433091640472 \\
69	0.829283394217491 \\
70	0.754183653593063 \\
71	0.751908172369003 \\
72	0.71852490067482 \\
73	0.710494665801525 \\
74	0.714035795927048 \\
75	0.701953441500664 \\
76	0.713364313840866 \\
77	0.699440113902092 \\
78	0.662291935682297 \\
79	0.686796784996986 \\
80	0.67592632651329 \\
81	0.667152250409126 \\
82	0.653311845362186 \\
83	0.680482090711594 \\
84	0.694950712621212 \\
85	0.634998935461044 \\
86	0.665725483298302 \\
87	0.591565730571747 \\
88	0.649472801685333 \\
89	0.606755592525005 \\
90	0.594848894178867 \\
91	0.624764074087143 \\
92	0.620463979542256 \\
93	0.643880270123482 \\
94	0.604425504207611 \\
95	0.583675542771816 \\
96	0.575914464592934 \\
97	0.540453619360924 \\
98	0.539580292701721 \\
99	0.560063519775868 \\
100	0.538657341003418 \\
101	0.607619358897209 \\
102	0.560555215477943 \\
103	0.550822882652283 \\
104	0.568480288684368 \\
105	0.521311588287354 \\
106	0.515729845762253 \\
107	0.596780019700527 \\
108	0.538476868271828 \\
109	0.528721469044685 \\
110	0.482183094322681 \\
111	0.512269709706306 \\
112	0.549499444961548 \\
113	0.479868322312832 \\
114	0.515296954512596 \\
115	0.533458191752434 \\
116	0.512106520831585 \\
117	0.469365540742874 \\
118	0.482210534512997 \\
119	0.506370188295841 \\
120	0.49722894102335 \\
121	0.478957327306271 \\
122	0.497807594835758 \\
123	0.467125250697136 \\
124	0.460270067155361 \\
125	0.500711491703987 \\
126	0.488509606420994 \\
127	0.437835539877415 \\
128	0.462422583699226 \\
129	0.449471400380135 \\
130	0.423446653485298 \\
131	0.448414449393749 \\
132	0.480373105704784 \\
133	0.442011936455965 \\
134	0.42863516241312 \\
135	0.442506415247917 \\
136	0.436110020279884 \\
137	0.401169676482677 \\
138	0.416205783188343 \\
139	0.426173318773508 \\
140	0.423122299909592 \\
141	0.449098634123802 \\
142	0.429292098134756 \\
143	0.428091883063316 \\
144	0.409178080111742 \\
145	0.378533402681351 \\
146	0.405649412274361 \\
147	0.449197095930576 \\
148	0.393370054513216 \\
149	0.394966253638268 \\
150	0.379759938269854 \\
151	0.417200001180172 \\
152	0.392308646291494 \\
153	0.375104805082083 \\
154	0.374067146778107 \\
155	0.397085724622011 \\
156	0.424341965019703 \\
157	0.397387933880091 \\
158	0.386600295305252 \\
159	0.36109346807003 \\
160	0.378153298050165 \\
161	0.377535466551781 \\
162	0.370134417265654 \\
163	0.377594401836395 \\
164	0.37409044444561 \\
165	0.363588557392359 \\
166	0.376546760201454 \\
167	0.35972686573863 \\
168	0.373996567726135 \\
169	0.374441475123167 \\
170	0.381231555938721 \\
171	0.377592205256224 \\
172	0.36828356295824 \\
173	0.362843817472458 \\
174	0.355320758223534 \\
175	0.385911624878645 \\
176	0.348808632344007 \\
177	0.388344732522964 \\
178	0.36107030570507 \\
179	0.359196038991213 \\
180	0.372888626903296 \\
181	0.37862326875329 \\
182	0.373154841512442 \\
183	0.344519483298063 \\
184	0.332044566720724 \\
185	0.365304089784622 \\
186	0.334846209436655 \\
187	0.359870626181364 \\
188	0.324865923821926 \\
189	0.32748137742281 \\
190	0.32013075247407 \\
191	0.326821473240852 \\
192	0.327024685442448 \\
193	0.327995845973492 \\
194	0.328566931784153 \\
195	0.319231295436621 \\
196	0.334080132395029 \\
197	0.327062374800444 \\
198	0.320907880961895 \\
199	0.335333184301853 \\
200	0.334269013404846 \\
201	0.340868987590075 \\
202	0.309247100502253 \\
203	0.328353024721146 \\
204	0.322395619452 \\
205	0.347092704772949 \\
206	0.306190666407347 \\
207	0.324525961130857 \\
208	0.313866453319788 \\
209	0.305454502254724 \\
210	0.315155433863401 \\
211	0.309014647305012 \\
212	0.285575948655605 \\
213	0.313499171733856 \\
214	0.31760365024209 \\
215	0.314040078520775 \\
216	0.319823524355888 \\
217	0.29795318827033 \\
218	0.30053035274148 \\
219	0.287105909585953 \\
220	0.303575688749552 \\
221	0.308698450773954 \\
222	0.336682471334934 \\
223	0.300113036185503 \\
224	0.282884852737188 \\
225	0.292367834746838 \\
226	0.300766705051064 \\
227	0.285257437080145 \\
228	0.308952045589685 \\
229	0.291649810820818 \\
230	0.294195113182068 \\
231	0.284710728824139 \\
232	0.299358915686607 \\
233	0.302704322189093 \\
234	0.314913984760642 \\
235	0.292249178290367 \\
236	0.270471048504114 \\
237	0.284099834412336 \\
238	0.284027827084064 \\
239	0.28669564306736 \\
240	0.274113049060106 \\
241	0.287580016553402 \\
242	0.264225830361247 \\
243	0.267109109461308 \\
244	0.26674517005682 \\
245	0.301448719799519 \\
246	0.313295094072819 \\
247	0.256624786257744 \\
248	0.254008224755526 \\
249	0.257757912278175 \\
250	0.266446478515863 \\
251	0.290346851050854 \\
252	0.291440043002367 \\
253	0.301681196391582 \\
254	0.25400849044323 \\
255	0.24604901753366 \\
256	0.281122642382979 \\
257	0.276908447146416 \\
258	0.268516617268324 \\
259	0.305010222047567 \\
260	0.269137660562992 \\
261	0.249572330638766 \\
262	0.249164961054921 \\
263	0.255256675034761 \\
264	0.260819081440568 \\
265	0.257402957230806 \\
266	0.273129287213087 \\
267	0.246015631705523 \\
268	0.267246401458979 \\
269	0.285780695229769 \\
270	0.261700545996428 \\
271	0.264943797588348 \\
272	0.265634480714798 \\
273	0.254852316379547 \\
274	0.248172820061445 \\
275	0.270284772515297 \\
276	0.270740039646626 \\
277	0.245760816410184 \\
278	0.26327522277832 \\
279	0.254259011894464 \\
280	0.255751427561045 \\
281	0.246892971843481 \\
282	0.253227786868811 \\
283	0.222607892230153 \\
284	0.241644204184413 \\
285	0.228565453514457 \\
286	0.242395483478904 \\
287	0.262590485662222 \\
288	0.243284080028534 \\
289	0.261179714798927 \\
290	0.250004570782185 \\
291	0.236801547408104 \\
292	0.262806484922767 \\
293	0.252210622802377 \\
294	0.243654802888632 \\
295	0.219220815300941 \\
296	0.253557556569576 \\
297	0.22943568341434 \\
298	0.229572361111641 \\
299	0.248198366165161 \\
300	0.252173698097467 \\
301	0.266827016025782 \\
302	0.268360565602779 \\
303	0.308577173799276 \\
304	0.24674883723259 \\
305	0.221815909817815 \\
306	0.246219082474709 \\
307	0.244499660730362 \\
308	0.250043002441525 \\
309	0.224327600896358 \\
310	0.230813742130995 \\
311	0.250909624099731 \\
312	0.22167576238513 \\
313	0.201443668007851 \\
314	0.220688622370362 \\
315	0.268452426940203 \\
316	0.262280324399471 \\
317	0.233816697970033 \\
318	0.20905772306025 \\
319	0.227477272152901 \\
320	0.246152526736259 \\
321	0.218134213536978 \\
322	0.219466747045517 \\
323	0.217616091966629 \\
324	0.241284360438585 \\
325	0.225025300979614 \\
326	0.209039378091693 \\
327	0.21137681119144 \\
328	0.22385843269527 \\
329	0.201488858163357 \\
330	0.215122898966074 \\
331	0.229600888639688 \\
332	0.237538104280829 \\
333	0.243868788033724 \\
334	0.217764992415905 \\
335	0.221209888979793 \\
336	0.211463333964348 \\
337	0.245579104423523 \\
338	0.219438969269395 \\
339	0.219929228127003 \\
340	0.207042289599776 \\
341	0.174177437499166 \\
342	0.25375815756619 \\
343	0.26315593406558 \\
344	0.22346257083118 \\
345	0.188659198507667 \\
346	0.223154859468341 \\
347	0.225262192934752 \\
348	0.23939620450139 \\
349	0.226406411975622 \\
350	0.226288781315088 \\
351	0.241003407388926 \\
352	0.221069013997912 \\
353	0.197934542745352 \\
354	0.211354425996542 \\
355	0.243174775242805 \\
356	0.227271506562829 \\
357	0.205573585778475 \\
358	0.205002978146076 \\
359	0.210252616778016 \\
360	0.227901915758848 \\
361	0.219367224052548 \\
362	0.226349599063396 \\
363	0.228760629221797 \\
364	0.198514439240098 \\
365	0.193474293760955 \\
366	0.201821073591709 \\
367	0.188056108057499 \\
368	0.208767168670893 \\
369	0.252519743293524 \\
370	0.281897240430117 \\
371	0.248555022999644 \\
372	0.232234238907695 \\
373	0.211737177148461 \\
374	0.189868859425187 \\
375	0.173016838803887 \\
376	0.18454319499433 \\
377	0.205080262124538 \\
378	0.225992324873805 \\
379	0.20727598041296 \\
380	0.181269448101521 \\
381	0.19911346629262 \\
382	0.204457802847028 \\
383	0.191123986691236 \\
384	0.193126860558987 \\
385	0.191509598121047 \\
386	0.220636505559087 \\
387	0.207685571834445 \\
388	0.202385095581412 \\
389	0.224248880818486 \\
390	0.209228095933795 \\
391	0.187902980074286 \\
392	0.182816126272082 \\
393	0.210510029792786 \\
394	0.247711784765124 \\
395	0.198492727354169 \\
396	0.184206193387508 \\
397	0.203136887848377 \\
398	0.207792474031448 \\
399	0.176080077961087 \\
400	0.179382765963674 \\
401	0.201623579636216 \\
402	0.217234780192375 \\
403	0.201498470902443 \\
404	0.244470347687602 \\
405	0.220633591711521 \\
406	0.203796566352248 \\
407	0.16956603653729 \\
408	0.194054125025868 \\
409	0.226029204875231 \\
410	0.220103743821383 \\
411	0.168106989115477 \\
412	0.16379555568099 \\
413	0.235862890183926 \\
414	0.248719081655145 \\
415	0.187044311016798 \\
416	0.176817467957735 \\
417	0.206391434296966 \\
418	0.18034348025918 \\
419	0.185772083625197 \\
420	0.207821000516415 \\
421	0.206792027205229 \\
422	0.19586306989193 \\
423	0.169602346271276 \\
424	0.196297354847193 \\
425	0.204339912757277 \\
426	0.198299146518111 \\
427	0.191042606085539 \\
428	0.212883423119783 \\
429	0.208597256019711 \\
430	0.161159376725554 \\
431	0.173737306147814 \\
432	0.190902341231704 \\
433	0.168284680172801 \\
434	0.177563024312258 \\
435	0.18579292871058 \\
436	0.175269489437342 \\
437	0.203126608654857 \\
438	0.212989954948425 \\
439	0.202368984296918 \\
440	0.182734332233667 \\
441	0.16922162592411 \\
442	0.160145811289549 \\
443	0.195803484320641 \\
444	0.208771162182093 \\
445	0.200508766323328 \\
446	0.190439007803798 \\
447	0.2117845787853 \\
448	0.184358610585332 \\
449	0.17118673697114 \\
450	0.175837812870741 \\
451	0.176592140719295 \\
452	0.191967733353376 \\
453	0.17379894901067 \\
454	0.179302018992603 \\
455	0.179668910652399 \\
456	0.21095863327384 \\
457	0.179569657072425 \\
458	0.16838876042515 \\
459	0.176391273513436 \\
460	0.190965491980314 \\
461	0.20920573875308 \\
462	0.2469465149194 \\
463	0.214352981746197 \\
464	0.20375971570611 \\
465	0.167238861098886 \\
466	0.16763550594449 \\
467	0.190674881115556 \\
468	0.199909658804536 \\
469	0.169574834033847 \\
470	0.176589256674051 \\
471	0.182134759798646 \\
472	0.182499827370048 \\
473	0.163144375868142 \\
474	0.154760391190648 \\
475	0.168235320523381 \\
476	0.18681489802897 \\
477	0.151502711176872 \\
478	0.178270818591118 \\
479	0.169315290935338 \\
480	0.183691015467048 \\
481	0.158385271281004 \\
482	0.174345090091228 \\
483	0.180680693909526 \\
484	0.241048549115658 \\
485	0.205509427860379 \\
486	0.167860466092825 \\
487	0.156288136467338 \\
488	0.158140342794359 \\
489	0.147357085049152 \\
490	0.186310048773885 \\
491	0.191524769887328 \\
492	0.194193774834275 \\
493	0.205007196366787 \\
494	0.203511416316032 \\
495	0.184849190115929 \\
496	0.176631187014282 \\
497	0.16856239490211 \\
498	0.196744829267263 \\
499	0.21195730343461 \\
500	0.180640697479248 \\
501	0.171804671138525 \\
502	0.153926231041551 \\
503	0.181162244752049 \\
504	0.190357637032866 \\
505	0.182708768248558 \\
506	0.194330027773976 \\
507	0.201786073222756 \\
508	0.198895303308964 \\
509	0.17143366470933 \\
510	0.185506444424391 \\
511	0.166279786527157 \\
512	0.149577586129308 \\
513	0.152549297139049 \\
514	0.175405092164874 \\
515	0.192282313704491 \\
516	0.167474511787295 \\
517	0.188444923684001 \\
518	0.178492644801736 \\
519	0.167109980806708 \\
520	0.14006340842694 \\
521	0.160303277224302 \\
522	0.155301052480936 \\
523	0.185938199982047 \\
524	0.198528576046228 \\
525	0.184848111271858 \\
526	0.163179963976145 \\
527	0.172233600094914 \\
528	0.174599365666509 \\
529	0.148841198757291 \\
530	0.175498714409769 \\
531	0.173704640492797 \\
532	0.150274998322129 \\
533	0.169725011065602 \\
534	0.175439554527402 \\
535	0.16058561719954 \\
536	0.142064127735794 \\
537	0.147059649899602 \\
538	0.182610824406147 \\
539	0.173472958430648 \\
540	0.154956252202392 \\
541	0.170940782055259 \\
542	0.189225838258863 \\
543	0.177141246348619 \\
544	0.168169673979282 \\
545	0.168214496076107 \\
546	0.157265695147216 \\
547	0.162560874149203 \\
548	0.153100297003984 \\
549	0.174470990225673 \\
550	0.195101969763637 \\
551	0.161323385685682 \\
552	0.15077244900167 \\
553	0.146037327349186 \\
554	0.14720988959074 \\
555	0.161770406961441 \\
556	0.177077913656831 \\
557	0.197461684495211 \\
558	0.181017309129238 \\
559	0.159491748213768 \\
560	0.163090690746903 \\
561	0.142250161804259 \\
562	0.195176061242819 \\
563	0.190729561448097 \\
564	0.16705952078104 \\
565	0.17399719171226 \\
566	0.160410368442535 \\
567	0.166286574453115 \\
568	0.177229773774743 \\
569	0.159775460287929 \\
570	0.186666908711195 \\
571	0.157747607678175 \\
572	0.154759374633431 \\
573	0.127139722257853 \\
574	0.174907304346561 \\
575	0.167570901811123 \\
576	0.165611906275153 \\
577	0.164023609235883 \\
578	0.174432177022099 \\
579	0.137379377186298 \\
580	0.131661435849965 \\
581	0.137434731200337 \\
582	0.156576058082283 \\
583	0.176703348532319 \\
584	0.19125808775425 \\
585	0.188638044521213 \\
586	0.159712067991495 \\
587	0.152374491542578 \\
588	0.164896198734641 \\
589	0.164854995943606 \\
590	0.151315251141787 \\
591	0.127835461124778 \\
592	0.160550575777888 \\
593	0.179000854194164 \\
594	0.157130693718791 \\
595	0.140918562822044 \\
596	0.165658099427819 \\
597	0.228929252922535 \\
598	0.215305407866836 \\
599	0.143638180047274 \\
600	0.144274493083358 \\
601	0.14752445332706 \\
602	0.175568800196052 \\
603	0.142527214363217 \\
604	0.162531640604138 \\
605	0.190908571481705 \\
606	0.199991211146116 \\
607	0.168352093175054 \\
608	0.147502574920654 \\
609	0.133558261804283 \\
610	0.122732564620674 \\
611	0.139171885550022 \\
612	0.164524954259396 \\
613	0.18003355897963 \\
614	0.156916379034519 \\
615	0.163205612897873 \\
616	0.154542458727956 \\
617	0.166497408598661 \\
618	0.182853074446321 \\
619	0.14632287800312 \\
620	0.153618907928467 \\
621	0.139988334476948 \\
622	0.145342996045947 \\
623	0.14930467993021 \\
624	0.182837495729327 \\
625	0.166219675056636 \\
626	0.168914760313928 \\
627	0.186243343502283 \\
628	0.209250721260905 \\
};
\addplot [semithick, color1]
table [row sep=\\]{%
0	2.2246759557724 \\
1	2.25108914732933 \\
2	2.16735126495361 \\
3	1.93689031600952 \\
4	1.83777346730232 \\
5	1.81814257740974 \\
6	1.73070711374283 \\
7	1.66904774188995 \\
8	1.70737463355064 \\
9	1.6511180973053 \\
10	1.67785390138626 \\
11	1.61837692975998 \\
12	1.6128611779213 \\
13	1.64811859369278 \\
14	1.54092576146126 \\
15	1.56906697511673 \\
16	1.4771967446804 \\
17	1.41302524328232 \\
18	1.35647914648056 \\
19	1.36154845952988 \\
20	1.34103004813194 \\
21	1.37369839310646 \\
22	1.32517706632614 \\
23	1.3341340303421 \\
24	1.32399369478226 \\
25	1.21134236633778 \\
26	1.21745403945446 \\
27	1.24565898954868 \\
28	1.24892978131771 \\
29	1.21755101501942 \\
30	1.11248813927174 \\
31	1.11655167460442 \\
32	1.25179332435131 \\
33	1.12236626505852 \\
34	1.0962670725584 \\
35	1.05673764169216 \\
36	1.08350747585297 \\
37	1.06246443450451 \\
38	1.09096116006374 \\
39	1.03387853562832 \\
40	1.02585710287094 \\
41	1.00799620568752 \\
42	0.975825399160385 \\
43	0.942103181481361 \\
44	0.929720575809479 \\
45	0.985484955906868 \\
46	0.992044457793236 \\
47	0.92305577993393 \\
48	0.902156830430031 \\
49	0.939328517317772 \\
50	0.967089963555336 \\
51	0.878318436741829 \\
52	0.893477036952972 \\
53	0.898807639479637 \\
54	0.835776301026344 \\
55	0.923474097251892 \\
56	0.860938167572021 \\
57	0.910836792588234 \\
58	0.855828729867935 \\
59	0.820695251822472 \\
60	0.815130922794342 \\
61	0.855261078476906 \\
62	0.859753456115723 \\
63	0.822888501882553 \\
64	0.772270065546036 \\
65	0.743191775679588 \\
66	0.769169702529907 \\
67	0.766450267732143 \\
68	0.794865812063217 \\
69	0.805238330960274 \\
70	0.696682796478271 \\
71	0.751473403573036 \\
72	0.725851756930351 \\
73	0.704249733388424 \\
74	0.709701315164566 \\
75	0.719910159707069 \\
76	0.722831088900566 \\
77	0.691369635462761 \\
78	0.673164439797401 \\
79	0.662613650560379 \\
80	0.637160483598709 \\
81	0.640639342069626 \\
82	0.619323999583721 \\
83	0.649224923253059 \\
84	0.644040752053261 \\
85	0.630920277237892 \\
86	0.62572083324194 \\
87	0.612675598859787 \\
88	0.669088422358036 \\
89	0.620661994218826 \\
90	0.576156793236733 \\
91	0.570313311517239 \\
92	0.614549135267734 \\
93	0.612394415438175 \\
94	0.564559079110622 \\
95	0.566154990494251 \\
96	0.582011820971966 \\
97	0.56798170030117 \\
98	0.527504961192608 \\
99	0.524831984937191 \\
100	0.542148737609386 \\
101	0.560283492505551 \\
102	0.540219365358353 \\
103	0.528944756984711 \\
104	0.53054331690073 \\
105	0.503832721114159 \\
106	0.515189806520939 \\
107	0.499200074970722 \\
108	0.5167056158185 \\
109	0.493501951098442 \\
110	0.500739015042782 \\
111	0.538649298548699 \\
112	0.530201468169689 \\
113	0.473211391568184 \\
114	0.527617258131504 \\
115	0.507508964240551 \\
116	0.470527595281601 \\
117	0.452016589045525 \\
118	0.454364371597767 \\
119	0.454120245575905 \\
120	0.517128722071648 \\
121	0.486731958091259 \\
122	0.483414749801159 \\
123	0.451233390569687 \\
124	0.465528978705406 \\
125	0.448384533822537 \\
126	0.482580757141113 \\
127	0.470114568173885 \\
128	0.450530542731285 \\
129	0.42514859855175 \\
130	0.44611214786768 \\
131	0.479273182153702 \\
132	0.428396308422089 \\
133	0.414399046599865 \\
134	0.418943274617195 \\
135	0.44859431385994 \\
136	0.437910878956318 \\
137	0.421376729011536 \\
138	0.411144195199013 \\
139	0.40983632683754 \\
140	0.444057255983353 \\
141	0.415492886900902 \\
142	0.406149450242519 \\
143	0.403098461776972 \\
144	0.405458954870701 \\
145	0.377431169748306 \\
146	0.392929449975491 \\
147	0.428302636146545 \\
148	0.378173503875732 \\
149	0.394947640001774 \\
150	0.396212581396103 \\
151	0.416491609364748 \\
152	0.366418315768242 \\
153	0.365111735612154 \\
154	0.397428503632546 \\
155	0.396230762451887 \\
156	0.387055062651634 \\
157	0.391791270971298 \\
158	0.35409556299448 \\
159	0.335496882647276 \\
160	0.356475350856781 \\
161	0.381509657651186 \\
162	0.41891093403101 \\
163	0.394244854003191 \\
164	0.379435683339834 \\
165	0.352273638248444 \\
166	0.352496078312397 \\
167	0.340497041791678 \\
168	0.374047472923994 \\
169	0.348540429770947 \\
170	0.36731310904026 \\
171	0.367289573401213 \\
172	0.325772255212069 \\
173	0.330169307887554 \\
174	0.332487686574459 \\
175	0.360787694454193 \\
176	0.323492507189512 \\
177	0.350916362255812 \\
178	0.367643483877182 \\
179	0.367046236544848 \\
180	0.340572719871998 \\
181	0.338435256779194 \\
182	0.33568564966321 \\
183	0.337506222724915 \\
184	0.333247986733913 \\
185	0.331490687280893 \\
186	0.357563079595566 \\
187	0.346785629540682 \\
188	0.324165000766516 \\
189	0.308766528964043 \\
190	0.309383991360664 \\
191	0.330576908290386 \\
192	0.327557564079762 \\
193	0.328033694475889 \\
194	0.337469638139009 \\
195	0.324139363318682 \\
196	0.305478174984455 \\
197	0.310004144310951 \\
198	0.324403479248285 \\
199	0.320192995369434 \\
200	0.302046728879213 \\
201	0.315851338356733 \\
202	0.315166554152966 \\
203	0.306938344836235 \\
204	0.305343706905842 \\
205	0.301055414974689 \\
206	0.296143247634172 \\
207	0.288305727690458 \\
208	0.304572161883116 \\
209	0.393441605865955 \\
210	0.390763714313507 \\
211	0.328666950762272 \\
212	0.27518805116415 \\
213	0.287677227705717 \\
214	0.29968041613698 \\
215	0.292965160757303 \\
216	0.320266878008842 \\
217	0.323769741207361 \\
218	0.298848886936903 \\
219	0.310487296879292 \\
220	0.289846839904785 \\
221	0.281346460431814 \\
222	0.273718420416117 \\
223	0.255474244058132 \\
224	0.275890156775713 \\
225	0.317005847543478 \\
226	0.301897229850292 \\
227	0.268881295621395 \\
228	0.30635984942317 \\
229	0.299047410339117 \\
230	0.27742550432682 \\
231	0.270246777385473 \\
232	0.29242705732584 \\
233	0.299715673327446 \\
234	0.275484887361527 \\
235	0.260291445106268 \\
236	0.269502415508032 \\
237	0.277957658469677 \\
238	0.294297101199627 \\
239	0.247337383031845 \\
240	0.260435886085033 \\
241	0.270362659543753 \\
242	0.26886344447732 \\
243	0.2461707277596 \\
244	0.265605573505163 \\
245	0.284477605223656 \\
246	0.324302710145712 \\
247	0.305229925364256 \\
248	0.289239964038134 \\
249	0.254762622714043 \\
250	0.251136020720005 \\
251	0.241231491714716 \\
252	0.276293518096209 \\
253	0.279278500005603 \\
254	0.234142347201705 \\
255	0.259424633532763 \\
256	0.290414621680975 \\
257	0.278529879152775 \\
258	0.260680102705955 \\
259	0.27107826307416 \\
260	0.275693984925747 \\
261	0.25083674415946 \\
262	0.224668981060386 \\
263	0.229429606124759 \\
264	0.230953344106674 \\
265	0.268009754568338 \\
266	0.241535061895847 \\
267	0.264507592171431 \\
268	0.271484999060631 \\
269	0.284270707815886 \\
270	0.261866457089782 \\
271	0.243545696213841 \\
272	0.243605214878917 \\
273	0.22829217672348 \\
274	0.222897236570716 \\
275	0.254076065570116 \\
276	0.252010623589158 \\
277	0.244540757387877 \\
278	0.256652764827013 \\
279	0.23003670707345 \\
280	0.238105341568589 \\
281	0.239766580909491 \\
282	0.258092340230942 \\
283	0.234908877760172 \\
284	0.231417564600706 \\
285	0.238596385493875 \\
286	0.232819645553827 \\
287	0.215731238424778 \\
288	0.212831717282534 \\
289	0.250442844331265 \\
290	0.236089441329241 \\
291	0.234951236248016 \\
292	0.268762425780296 \\
293	0.26917078346014 \\
294	0.227529094591737 \\
295	0.231839501410723 \\
296	0.242251127064228 \\
297	0.211694086045027 \\
298	0.200752019807696 \\
299	0.221327675059438 \\
300	0.235749696716666 \\
301	0.260792922601104 \\
302	0.258621025085449 \\
303	0.264441695809364 \\
304	0.236186017692089 \\
305	0.209397293776274 \\
306	0.222259366214275 \\
307	0.207459885329008 \\
308	0.230571952313185 \\
309	0.220713505670428 \\
310	0.216031819880009 \\
311	0.249737202748656 \\
312	0.271411823779345 \\
313	0.259809504523873 \\
314	0.218498705625534 \\
315	0.215361172705889 \\
316	0.215473947227001 \\
317	0.236620784327388 \\
318	0.238506732583046 \\
319	0.216518923193216 \\
320	0.203332661092281 \\
321	0.180716662630439 \\
322	0.24072803683579 \\
323	0.271347715184093 \\
324	0.220708041414618 \\
325	0.210366477668285 \\
326	0.192555372714996 \\
327	0.198585842996836 \\
328	0.205526922494173 \\
329	0.191277083605528 \\
330	0.232105282023549 \\
331	0.21686989583075 \\
332	0.21397202976048 \\
333	0.204402399659157 \\
334	0.244985136687756 \\
335	0.257214789912105 \\
336	0.213098975941539 \\
337	0.199795907661319 \\
338	0.207600604891777 \\
339	0.207629805952311 \\
340	0.214652170017362 \\
341	0.210296570360661 \\
342	0.207273507416248 \\
343	0.21894358843565 \\
344	0.195210766792297 \\
345	0.185016966983676 \\
346	0.233670909330249 \\
347	0.210649494901299 \\
348	0.19469354569912 \\
349	0.189140168055892 \\
350	0.20050301477313 \\
351	0.195282801762223 \\
352	0.185910691022873 \\
353	0.189606657251716 \\
354	0.221312962472439 \\
355	0.226785818785429 \\
356	0.189858594313264 \\
357	0.194724329933524 \\
358	0.220263918042183 \\
359	0.259358667060733 \\
360	0.248258630484343 \\
361	0.213419203311205 \\
362	0.228490058705211 \\
363	0.196763065159321 \\
364	0.174932969585061 \\
365	0.16818064942956 \\
366	0.221323381885886 \\
367	0.188499606847763 \\
368	0.170864372849464 \\
369	0.187855507209897 \\
370	0.2061703774333 \\
371	0.209733661413193 \\
372	0.242727158144116 \\
373	0.239756574779749 \\
374	0.209646109566093 \\
375	0.195161139555275 \\
376	0.204949826076627 \\
377	0.210781394690275 \\
378	0.211706080660224 \\
379	0.199078440070152 \\
380	0.176891286224127 \\
381	0.199113473594189 \\
382	0.213433762863278 \\
383	0.221977417767048 \\
384	0.190224830582738 \\
385	0.189633687734604 \\
386	0.206664292812347 \\
387	0.167763615995646 \\
388	0.181630403399467 \\
389	0.199184505194426 \\
390	0.236498581171036 \\
391	0.203761920928955 \\
392	0.182506893798709 \\
393	0.195030491352081 \\
394	0.220102995783091 \\
395	0.201075559034944 \\
396	0.203908749222755 \\
397	0.183616985529661 \\
398	0.190482096746564 \\
399	0.175979328751564 \\
400	0.175326852574944 \\
401	0.181037515662611 \\
402	0.209284630641341 \\
403	0.180887670665979 \\
404	0.169887553527951 \\
405	0.190980378761888 \\
406	0.220763406530023 \\
407	0.196181170716882 \\
408	0.187241944074631 \\
409	0.186355129182339 \\
410	0.179428741335869 \\
411	0.162747527807951 \\
412	0.154957430362701 \\
413	0.211679926514626 \\
414	0.208199877515435 \\
415	0.196501065716147 \\
416	0.197473203241825 \\
417	0.195806781277061 \\
418	0.182868980467319 \\
419	0.175230554789305 \\
420	0.170580688714981 \\
421	0.194514932557941 \\
422	0.189885534197092 \\
423	0.180369855687022 \\
424	0.176453466303647 \\
425	0.157037333473563 \\
426	0.152022452577949 \\
427	0.179887736439705 \\
428	0.177256062328815 \\
429	0.221275596991181 \\
430	0.170801680907607 \\
431	0.175862023383379 \\
432	0.202293593510985 \\
433	0.219773413985968 \\
434	0.18401679135859 \\
435	0.184258542284369 \\
436	0.171713019534945 \\
437	0.185960295945406 \\
438	0.174078797921538 \\
439	0.16868492282927 \\
440	0.181743741631508 \\
441	0.198037719354033 \\
442	0.168916322477162 \\
443	0.21605272822082 \\
444	0.195512094646692 \\
445	0.172514047734439 \\
446	0.138250162228942 \\
447	0.158013085648417 \\
448	0.157681469842792 \\
449	0.161619296595454 \\
450	0.165054232850671 \\
451	0.17464236959815 \\
452	0.187504475414753 \\
453	0.185603038370609 \\
454	0.232923096269369 \\
455	0.246214417517185 \\
456	0.243196346610785 \\
457	0.191312923505902 \\
458	0.169494845941663 \\
459	0.151196897253394 \\
460	0.15267262339592 \\
461	0.170159710943699 \\
462	0.145841003358364 \\
463	0.162126062400639 \\
464	0.184580738320947 \\
465	0.138925727233291 \\
466	0.154109630361199 \\
467	0.178855607658625 \\
468	0.219229016900063 \\
469	0.167494347840548 \\
470	0.154809963107109 \\
471	0.169715483821928 \\
472	0.189759110808373 \\
473	0.176252301968634 \\
474	0.159740807414055 \\
475	0.169466063454747 \\
476	0.221566473022103 \\
477	0.193074231818318 \\
478	0.156437430307269 \\
479	0.170833069756627 \\
480	0.189335248246789 \\
481	0.164210347272456 \\
482	0.15302097864449 \\
483	0.155476851761341 \\
484	0.156565767116845 \\
485	0.172162131518126 \\
486	0.18237581782043 \\
487	0.196041437461972 \\
488	0.16049493175 \\
489	0.170935517475009 \\
490	0.180910668000579 \\
491	0.18888320825994 \\
492	0.180002580955625 \\
493	0.154989972300828 \\
494	0.1398854399845 \\
495	0.141085152253509 \\
496	0.146135441064835 \\
497	0.143696132451296 \\
498	0.153591420501471 \\
499	0.157698642760515 \\
500	0.162596036195755 \\
501	0.159882388710976 \\
502	0.165016912817955 \\
503	0.185880038440228 \\
504	0.189120060354471 \\
505	0.158660405650735 \\
506	0.171212813295424 \\
507	0.163459642082453 \\
508	0.152903346270323 \\
509	0.176157889440656 \\
510	0.174397412613034 \\
511	0.147755136452615 \\
512	0.170417135767639 \\
513	0.167465566769242 \\
514	0.149370667338371 \\
515	0.169139168560505 \\
516	0.169424776285887 \\
517	0.21285706974566 \\
518	0.200719942003489 \\
519	0.189633244127035 \\
520	0.146351125016809 \\
521	0.161865768581629 \\
522	0.168312792852521 \\
523	0.169319182187319 \\
524	0.145981102585793 \\
525	0.143297095187008 \\
526	0.132276894450188 \\
527	0.157791972458363 \\
528	0.176289955899119 \\
529	0.139976808913052 \\
530	0.134892142340541 \\
531	0.146862277798355 \\
532	0.160590564236045 \\
533	0.150190965235233 \\
534	0.138591837733984 \\
535	0.149682227447629 \\
536	0.146309988461435 \\
537	0.171411606371403 \\
538	0.167791703306139 \\
539	0.156112341955304 \\
540	0.169488252475858 \\
541	0.166131495162845 \\
542	0.151327250152826 \\
543	0.159441843181849 \\
544	0.157956337109208 \\
545	0.142265226021409 \\
546	0.160801651030779 \\
547	0.142009048014879 \\
548	0.15672921653837 \\
549	0.166352061219513 \\
550	0.165149815827608 \\
551	0.170447973832488 \\
552	0.146330023817718 \\
553	0.135128296613693 \\
554	0.150210080035031 \\
555	0.140119378231466 \\
556	0.133084315210581 \\
557	0.163119450360537 \\
558	0.174101474173367 \\
559	0.157735314071178 \\
560	0.179867742583156 \\
561	0.185047615393996 \\
562	0.164676552265882 \\
563	0.127402092926204 \\
564	0.13122945189476 \\
565	0.137954674251378 \\
566	0.18492438480258 \\
567	0.160776440352201 \\
568	0.174322683811188 \\
569	0.180071185156703 \\
570	0.179243427291512 \\
571	0.140449731349945 \\
572	0.159993569552898 \\
573	0.162286157980561 \\
574	0.15336116861552 \\
575	0.149922929517925 \\
576	0.148631156124175 \\
577	0.143393901586533 \\
578	0.14069181881845 \\
579	0.147655982710421 \\
580	0.129402862675488 \\
581	0.153774997889996 \\
582	0.173794093728065 \\
583	0.158344017975032 \\
584	0.178169808313251 \\
585	0.164447877556086 \\
586	0.181657992079854 \\
587	0.15495969735086 \\
588	0.136514741629362 \\
589	0.132668871432543 \\
590	0.134192674197257 \\
591	0.153674370609224 \\
592	0.167787981554866 \\
593	0.161549442335963 \\
594	0.197188995629549 \\
595	0.159795743077993 \\
596	0.144334704428911 \\
597	0.182165515348315 \\
598	0.173290486186743 \\
599	0.161635913550854 \\
600	0.164186901077628 \\
601	0.155658192448318 \\
602	0.123436842784286 \\
603	0.119938927739859 \\
604	0.139514276459813 \\
605	0.148560870438814 \\
606	0.155046798922122 \\
607	0.144590655639768 \\
608	0.13296073064208 \\
609	0.177635951600969 \\
610	0.180589340403676 \\
611	0.151139850877225 \\
612	0.141175867207348 \\
613	0.147702068760991 \\
614	0.151060433872044 \\
615	0.143675672933459 \\
616	0.136933021619916 \\
617	0.13059209253639 \\
618	0.122964188046753 \\
619	0.134535281956196 \\
620	0.150682224482298 \\
621	0.14434076435864 \\
622	0.150391566008329 \\
623	0.150987135767937 \\
624	0.140256789326668 \\
625	0.135537695102394 \\
626	0.136967231631279 \\
627	0.15108942553401 \\
628	0.150717118792236 \\
};
\end{axis}

\end{tikzpicture}

==> figures/train_loss_s0.1.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177} % - bluish
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137} % - orangeish
\definecolor{color2}{rgb}{0.372549019607843,0.72156862745098,0.356862745098039} % - greenish
\definecolor{color3}{rgb}{0.8,0.2,0.2} % - reddish

\begin{axis}[
% height=\figureheight,
% legend cell align={left},
legend entries={{\ssgdm},{\ssgd},{\vanilla}},
% legend style={draw=white!80.0!black},
legend style={font=\tiny},
legend pos=south east,
legend style={at={(1.6,0.15)}},
tick align=outside,
tick pos=left,
% width=\figurewidth,
xticklabels={{$0$}, {$0$}, {$2K$}, {$4K$}},
x grid style={white!69.01960784313725!black},
xlabel={Iterations},
xmin=-11.65, xmax=244.65,
y grid style={white!69.01960784313725!black},
ylabel={Train loss},
ymin=-0.0844729753007414, ymax=2.41408300443145
]
\addlegendimage{no markers, color0}
\addlegendimage{no markers, color3}
\addlegendimage{no markers, color1}
\addplot [semithick, color0]
table [row sep=\\]{%
0	2.30023900270462 \\
1	2.28739161491394 \\
2	2.2747172832489 \\
3	2.2517275094986 \\
4	2.20189207792282 \\
5	2.13436340093613 \\
6	1.94542565941811 \\
7	1.61182518601418 \\
8	1.50688416957855 \\
9	1.61361938118935 \\
10	1.32136240005493 \\
11	1.38970442414284 \\
12	1.4293320119381 \\
13	1.00662418007851 \\
14	0.861414662003517 \\
15	1.18146641552448 \\
16	0.983466905355454 \\
17	0.749089759588242 \\
18	0.66171940267086 \\
19	0.572621275484562 \\
20	0.488273479044437 \\
21	0.463431930541992 \\
22	0.566304433345795 \\
23	0.536380738019943 \\
24	0.419905550777912 \\
25	0.327643069624901 \\
26	0.337302911281586 \\
27	0.364317674189806 \\
28	0.336694721132517 \\
29	0.325217656046152 \\
30	0.298134053498507 \\
31	0.359122376143932 \\
32	0.325602788478136 \\
33	0.341233346611261 \\
34	0.299914949387312 \\
35	0.219555511698127 \\
36	0.239122826606035 \\
37	0.24253849722445 \\
38	0.282983323186636 \\
39	0.244723337888718 \\
40	0.196006338298321 \\
41	0.223017658293247 \\
42	0.194756972417235 \\
43	0.167351462692022 \\
44	0.206168080866337 \\
45	0.203166433051229 \\
46	0.175790475681424 \\
47	0.187533548474312 \\
48	0.241580546274781 \\
49	0.253554853796959 \\
50	0.260814977437258 \\
51	0.25515086017549 \\
52	0.212014562636614 \\
53	0.175283990427852 \\
54	0.201994616538286 \\
55	0.158587786741555 \\
56	0.195577558875084 \\
57	0.156943015009165 \\
58	0.15038824621588 \\
59	0.146357028745115 \\
60	0.167783488333225 \\
61	0.16718583162874 \\
62	0.149245366640389 \\
63	0.150221296399832 \\
64	0.105735366605222 \\
65	0.138090600445867 \\
66	0.137577594071627 \\
67	0.159827174246311 \\
68	0.161533113010228 \\
69	0.122503238916397 \\
70	0.133396519348025 \\
71	0.127845194470137 \\
72	0.129669640213251 \\
73	0.134443442523479 \\
74	0.13460535146296 \\
75	0.11739265397191 \\
76	0.114598509855568 \\
77	0.131732447072864 \\
78	0.110938998125494 \\
79	0.110063435509801 \\
80	0.126724473387003 \\
81	0.100535159930587 \\
82	0.102073317393661 \\
83	0.0980370378121734 \\
84	0.134061357751489 \\
85	0.108170087542385 \\
86	0.112398712150753 \\
87	0.0828356016427279 \\
88	0.100811623129994 \\
89	0.116306616738439 \\
90	0.100698711723089 \\
91	0.0929694909602404 \\
92	0.12146077901125 \\
93	0.113105056621134 \\
94	0.103792307339609 \\
95	0.11718744635582 \\
96	0.116636569797993 \\
97	0.105841666366905 \\
98	0.0972503019496799 \\
99	0.137846724037081 \\
100	0.104471214674413 \\
101	0.0946954569779336 \\
102	0.089216613676399 \\
103	0.0991643227636814 \\
104	0.0787358799949288 \\
105	0.0741650499403477 \\
106	0.0815198193769902 \\
107	0.0789541148580611 \\
108	0.0876061586895958 \\
109	0.0921166381798685 \\
110	0.0741937377490103 \\
111	0.0910600647330284 \\
112	0.077626643422991 \\
113	0.0798216874711215 \\
114	0.0821985600050539 \\
115	0.0912911114282906 \\
116	0.0944993142038584 \\
117	0.0768727936781943 \\
118	0.103163463622332 \\
119	0.0556628316175193 \\
120	0.0847370117902756 \\
121	0.103131144214422 \\
122	0.0946308994665742 \\
123	0.0800772419199348 \\
124	0.0888836750993505 \\
125	0.0746908233966678 \\
126	0.112144071608782 \\
127	0.120658878935501 \\
128	0.0889866811223328 \\
129	0.0821553866378963 \\
130	0.0936151396483183 \\
131	0.081272650603205 \\
132	0.0728948217118159 \\
133	0.090860971622169 \\
134	0.0871849863324314 \\
135	0.10722743710503 \\
136	0.0810760430060327 \\
137	0.0843487501144409 \\
138	0.0845184642821551 \\
139	0.101113458257169 \\
140	0.100729977013543 \\
141	0.0772339694201946 \\
142	0.0940113159827888 \\
143	0.104018999962136 \\
144	0.0908977082930505 \\
145	0.0829281138256192 \\
146	0.077224049018696 \\
147	0.056197587447241 \\
148	0.0888572779484093 \\
149	0.0832093018339947 \\
150	0.0782397970557213 \\
151	0.0778697770088911 \\
152	0.0476791398134083 \\
153	0.0670979442074895 \\
154	0.0621862794738263 \\
155	0.0781614942476153 \\
156	0.07428267756477 \\
157	0.0762047474272549 \\
158	0.0705963750835508 \\
159	0.0674953122157604 \\
160	0.0684529213700444 \\
161	0.0860870203468949 \\
162	0.0522210405673832 \\
163	0.0753185037989169 \\
164	0.057199188740924 \\
165	0.0798888938035816 \\
166	0.0835203164257109 \\
167	0.0894428497646004 \\
168	0.0792711583897471 \\
169	0.0585414923727512 \\
170	0.0632240384118632 \\
171	0.0474790688604116 \\
172	0.0897335105575621 \\
173	0.0475558767095208 \\
174	0.0528043601661921 \\
175	0.0436883499845862 \\
176	0.0757130454760045 \\
177	0.0771658005192876 \\
178	0.061654114862904 \\
179	0.047615603893064 \\
180	0.0834072977304459 \\
181	0.0760456508025527 \\
182	0.066453716903925 \\
183	0.0566980217117816 \\
184	0.0603310564067215 \\
185	0.0533519777003676 \\
186	0.0548279263079166 \\
187	0.0464753742562607 \\
188	0.0476092666387558 \\
189	0.0749557592673227 \\
190	0.0544955034274608 \\
191	0.0451200414681807 \\
192	0.0779467413434759 \\
193	0.0538856544531882 \\
194	0.0580866525880993 \\
195	0.0608769721118733 \\
196	0.0424895299598575 \\
197	0.0553904720582068 \\
198	0.0607895498629659 \\
199	0.0760609880788252 \\
200	0.0554948217701167 \\
201	0.0555423900485039 \\
202	0.0714683138299733 \\
203	0.0675263342447579 \\
204	0.0605945568531752 \\
205	0.0402124814223498 \\
206	0.0630752405151725 \\
207	0.051873415755108 \\
208	0.0487369717098773 \\
209	0.0600109482649714 \\
210	0.0720594301819801 \\
211	0.0610617876052857 \\
212	0.0459152915049344 \\
213	0.0396654973039404 \\
214	0.0630173569254111 \\
215	0.0416587105952203 \\
216	0.0670630796812475 \\
217	0.0657025882974267 \\
218	0.0617403255775571 \\
219	0.0363166348077357 \\
220	0.0457795635098591 \\
221	0.0612842405447736 \\
222	0.0333508664218243 \\
223	0.0479692674474791 \\
224	0.0467194483382627 \\
225	0.0652255616383627 \\
226	0.0524017400573939 \\
227	0.0631337519269436 \\
228	0.0532149087404832 \\
229	0.0633335489081219 \\
230	0.0467158109648153 \\
231	0.0755506196059287 \\
232	0.0632261225953698 \\
233	0.0556347870733589 \\
};
\addplot [semithick, color3]
table [row sep=\\]{%
0	2.30051227807999 \\
1	2.28893749713898 \\
2	2.27672024965286 \\
3	2.25578082799911 \\
4	2.21633780002594 \\
5	2.14748740792275 \\
6	2.00957255363464 \\
7	1.69554549455643 \\
8	1.76136890053749 \\
9	1.57495890259743 \\
10	1.25091320872307 \\
11	1.57685436606407 \\
12	1.90415924191475 \\
13	1.66071241497993 \\
14	1.23629072010517 \\
15	0.901273500919342 \\
16	0.87611318230629 \\
17	0.670223791897297 \\
18	1.07956911027432 \\
19	1.10357044935226 \\
20	0.677420216798782 \\
21	0.48757322281599 \\
22	0.436161448061466 \\
23	0.418662731349468 \\
24	0.39077046662569 \\
25	0.331258179247379 \\
26	0.335104282200336 \\
27	0.34007460847497 \\
28	0.359298767149448 \\
29	0.356396971642971 \\
30	0.370806787908077 \\
31	0.27147100046277 \\
32	0.271295829862356 \\
33	0.295290415361524 \\
34	0.318157535791397 \\
35	0.273850910738111 \\
36	0.217450192198157 \\
37	0.232440397143364 \\
38	0.227195067703724 \\
39	0.249192428402603 \\
40	0.194890361279249 \\
41	0.227370203286409 \\
42	0.21303998939693 \\
43	0.193790317326784 \\
44	0.219036459550262 \\
45	0.247810114175081 \\
46	0.236510311253369 \\
47	0.205419834330678 \\
48	0.212449100799859 \\
49	0.238809679821134 \\
50	0.203552264720202 \\
51	0.217290227115154 \\
52	0.186055189371109 \\
53	0.143799199908972 \\
54	0.197292227298021 \\
55	0.139147611893713 \\
56	0.178369090519845 \\
57	0.149489528127015 \\
58	0.150427967123687 \\
59	0.179642587527633 \\
60	0.177166537754238 \\
61	0.157805076241493 \\
62	0.15924427639693 \\
63	0.161277550458908 \\
64	0.113887105509639 \\
65	0.148013204522431 \\
66	0.132160418108106 \\
67	0.172930108197033 \\
68	0.151210100948811 \\
69	0.124568055197597 \\
70	0.142389555089176 \\
71	0.13038380285725 \\
72	0.117651845514774 \\
73	0.157508409023285 \\
74	0.161993101611733 \\
75	0.126013885252178 \\
76	0.181739092618227 \\
77	0.294466000050306 \\
78	0.264028068631887 \\
79	0.181764844618738 \\
80	0.151130134984851 \\
81	0.119341033697128 \\
82	0.12820531539619 \\
83	0.0977699097245932 \\
84	0.133694281801581 \\
85	0.122247642744333 \\
86	0.123507811129093 \\
87	0.0850259154103696 \\
88	0.115140062011778 \\
89	0.124336220044643 \\
90	0.110558786615729 \\
91	0.086990190576762 \\
92	0.106736269034445 \\
93	0.120296547096223 \\
94	0.119331400841475 \\
95	0.119422667659819 \\
96	0.12503591440618 \\
97	0.0934623449109495 \\
98	0.0928483639843762 \\
99	0.142378014326096 \\
100	0.115578437130898 \\
101	0.101061601191759 \\
102	0.101429325900972 \\
103	0.105015857517719 \\
104	0.0927194620482624 \\
105	0.0985344719141722 \\
106	0.0922423857729882 \\
107	0.0891930400859565 \\
108	0.0985986337065697 \\
109	0.111474226415157 \\
110	0.076281871739775 \\
111	0.0963402774184942 \\
112	0.0797123645432294 \\
113	0.0753473135642708 \\
114	0.0996153694577515 \\
115	0.0935647325124592 \\
116	0.092062473250553 \\
117	0.0730810201726854 \\
118	0.107109317462891 \\
119	0.0643714764155447 \\
120	0.0935719414614141 \\
121	0.112750093452632 \\
122	0.105492496490479 \\
123	0.0955661503598094 \\
124	0.0964485472999513 \\
125	0.0631936743855476 \\
126	0.0850067711435259 \\
127	0.116460031736642 \\
128	0.0953152657486498 \\
129	0.0918410748243332 \\
130	0.0927177176810801 \\
131	0.071200149320066 \\
132	0.0707129438407719 \\
133	0.0883757593575865 \\
134	0.0933189205126837 \\
135	0.0926368531771004 \\
136	0.0870715401135385 \\
137	0.0965715993195772 \\
138	0.0887191031128168 \\
139	0.0944924319628626 \\
140	0.100947725214064 \\
141	0.0777529143262655 \\
142	0.0848480096552521 \\
143	0.0721696634311229 \\
144	0.0888175202533603 \\
145	0.100115329120308 \\
146	0.0876308309845626 \\
147	0.0581803065724671 \\
148	0.0920872233808041 \\
149	0.0718318290542811 \\
150	0.0870943429414183 \\
151	0.0833998261485249 \\
152	0.0509370918851346 \\
153	0.0797678922768682 \\
154	0.0648924626410008 \\
155	0.0690857540350407 \\
156	0.0791126968804747 \\
157	0.0784115176647902 \\
158	0.0714157241862267 \\
159	0.0726423211861402 \\
160	0.067305349605158 \\
161	0.0737394572701305 \\
162	0.05258081369102 \\
163	0.0725779835600406 \\
164	0.0642426391132176 \\
165	0.0697790846228599 \\
166	0.0649084037868306 \\
167	0.0774245370645076 \\
168	0.0688683635555208 \\
169	0.067657540505752 \\
170	0.0847413810901344 \\
171	0.0695499184541404 \\
172	0.0958377408795059 \\
173	0.0612014352343976 \\
174	0.0511121325194836 \\
175	0.0521237037144601 \\
176	0.0814592293463647 \\
177	0.118777924682945 \\
178	0.285744088701904 \\
179	0.160182968713343 \\
180	0.127521171607077 \\
181	0.104626844264567 \\
182	0.0744584447704256 \\
183	0.0654800772666931 \\
184	0.0713743362110108 \\
185	0.0669135813601315 \\
186	0.0693313428666443 \\
187	0.057710431679152 \\
188	0.0686514332890511 \\
189	0.0823587659746408 \\
190	0.0632745046401396 \\
191	0.0494472304126248 \\
192	0.0769032214069739 \\
193	0.0668376114685088 \\
194	0.0684104445390403 \\
195	0.0639394926372916 \\
196	0.0524982971139252 \\
197	0.056921562505886 \\
198	0.057743973354809 \\
199	0.0699968963395804 \\
200	0.0622314963722602 \\
201	0.0654351478908211 \\
202	0.0765747958328575 \\
203	0.0697760639945045 \\
204	0.06920758895576 \\
205	0.0391033792169765 \\
206	0.0708379529882222 \\
207	0.0629900261759758 \\
208	0.0548148550558835 \\
209	0.0630189196206629 \\
210	0.0647069445811212 \\
211	0.0616168349981308 \\
212	0.0485027397517115 \\
213	0.0467332562664524 \\
214	0.0605492463539122 \\
215	0.0443647456588224 \\
216	0.0697880875319243 \\
217	0.0705134276533499 \\
218	0.0618255735840649 \\
219	0.038987170252949 \\
220	0.0505371713778004 \\
221	0.0642378858756274 \\
222	0.0290977510507219 \\
223	0.0435726594179869 \\
224	0.0523528960766271 \\
225	0.0654903138056397 \\
226	0.0511375390458852 \\
227	0.0565181965474039 \\
228	0.0574018822517246 \\
229	0.0780772629892453 \\
230	0.0528492856072262 \\
231	0.0681364983320236 \\
232	0.0684342563152313 \\
233	0.0507224241504446 \\
};
\addplot [semithick, color1]
table [row sep=\\]{%
0	2.30023787021637 \\
1	2.28830243349075 \\
2	2.27571260929108 \\
3	2.25145055055618 \\
4	2.2055139541626 \\
5	2.12745196223259 \\
6	1.95679775476456 \\
7	1.65997053384781 \\
8	1.69373959898949 \\
9	1.82899019122124 \\
10	1.57096709012985 \\
11	1.00620986521244 \\
12	1.06249181330204 \\
13	0.935070306062698 \\
14	0.745888516306877 \\
15	0.725773027539253 \\
16	0.699323399364948 \\
17	0.57521533370018 \\
18	0.671962448954582 \\
19	0.803066664934158 \\
20	0.597056977450848 \\
21	0.53975368887186 \\
22	0.471343468129635 \\
23	0.454130074381828 \\
24	0.44704949632287 \\
25	0.323714677989483 \\
26	0.376453589648008 \\
27	0.359417692571878 \\
28	0.320433893054724 \\
29	0.314052174240351 \\
30	0.25895026884973 \\
31	0.244286892935634 \\
32	0.296743801236153 \\
33	0.622000064700842 \\
34	0.378952265530825 \\
35	0.272370484471321 \\
36	0.227916304022074 \\
37	0.23327996134758 \\
38	0.235311717540026 \\
39	0.244918176531792 \\
40	0.181834766641259 \\
41	0.190552554279566 \\
42	0.177532362937927 \\
43	0.172633132711053 \\
44	0.212560940161347 \\
45	0.24846586920321 \\
46	0.188303499668837 \\
47	0.267414929717779 \\
48	0.322584940120578 \\
49	0.251864063367248 \\
50	0.18482831530273 \\
51	0.202136060595512 \\
52	0.171996562927961 \\
53	0.146224997006357 \\
54	0.19187219068408 \\
55	0.162879060208797 \\
56	0.177801213413477 \\
57	0.142724305111915 \\
58	0.148735417798161 \\
59	0.167032371088862 \\
60	0.173363162949681 \\
61	0.167384022660553 \\
62	0.15488600526005 \\
63	0.158816657029092 \\
64	0.11542313657701 \\
65	0.138130782172084 \\
66	0.126845694333315 \\
67	0.148931662552059 \\
68	0.14696728233248 \\
69	0.129615609534085 \\
70	0.133141002058983 \\
71	0.131147859618068 \\
72	0.119225685391575 \\
73	0.124614546261728 \\
74	0.133188072033226 \\
75	0.122112710028887 \\
76	0.1154451219365 \\
77	0.132807303965092 \\
78	0.117095919325948 \\
79	0.112041526846588 \\
80	0.132306425459683 \\
81	0.102478627488017 \\
82	0.111827587522566 \\
83	0.0993520145304501 \\
84	0.144142467901111 \\
85	0.118138650339097 \\
86	0.130352366901934 \\
87	0.106478139106184 \\
88	0.113779033068568 \\
89	0.11037760367617 \\
90	0.111622732505202 \\
91	0.0897507375106215 \\
92	0.0967542858794332 \\
93	0.113674632366747 \\
94	0.0991618260741234 \\
95	0.111113935243338 \\
96	0.109560686256737 \\
97	0.0983169221319258 \\
98	0.104667007084936 \\
99	0.129021360445768 \\
100	0.102249000966549 \\
101	0.0879359733313322 \\
102	0.0923205744475126 \\
103	0.100101642776281 \\
104	0.0803875680547208 \\
105	0.0738846093881875 \\
106	0.0757407038006932 \\
107	0.0832570700906217 \\
108	0.0993063729489222 \\
109	0.110542125999928 \\
110	0.0904126488603652 \\
111	0.0810081861913204 \\
112	0.0823439756408334 \\
113	0.0796547361649573 \\
114	0.0874666685704142 \\
115	0.0858496837317944 \\
116	0.0919637612067163 \\
117	0.0843778802081943 \\
118	0.0982638694345951 \\
119	0.0613938152324408 \\
120	0.0892475223634392 \\
121	0.1151590927504 \\
122	0.0960957687348127 \\
123	0.0897538072429597 \\
124	0.0863323187455535 \\
125	0.0705961253494024 \\
126	0.0878826128784567 \\
127	0.100939500285313 \\
128	0.084791462845169 \\
129	0.0822709760162979 \\
130	0.0908625200390816 \\
131	0.0743607556447387 \\
132	0.0740508230403066 \\
133	0.0865064557641745 \\
134	0.0811220908537507 \\
135	0.0873101006727666 \\
136	0.0808794299140573 \\
137	0.0898815213236958 \\
138	0.0818024219013751 \\
139	0.100875225896016 \\
140	0.103926121024415 \\
141	0.0715511860791594 \\
142	0.097290890943259 \\
143	0.0739772772416473 \\
144	0.086468851659447 \\
145	0.0817048532888293 \\
146	0.089278082922101 \\
147	0.0580112610943615 \\
148	0.07666722452268 \\
149	0.0691494041820988 \\
150	0.0888824806548655 \\
151	0.110023968480527 \\
152	0.0866964763961732 \\
153	0.0862466003745794 \\
154	0.0733088301494718 \\
155	0.0710919495671988 \\
156	0.075524065643549 \\
157	0.0851154162082821 \\
158	0.0762556805275381 \\
159	0.0658485841006041 \\
160	0.0654139480553567 \\
161	0.074128253897652 \\
162	0.0481562860193662 \\
163	0.0725234546000138 \\
164	0.0540362779982388 \\
165	0.0643481728387997 \\
166	0.0738412518985569 \\
167	0.0617026507854462 \\
168	0.0764879895374179 \\
169	0.0584778851829469 \\
170	0.0776716204825789 \\
171	0.0513848081231117 \\
172	0.089663473283872 \\
173	0.0539499036967754 \\
174	0.0532582382205874 \\
175	0.0477742127142847 \\
176	0.0745378323365003 \\
177	0.0795845743268728 \\
178	0.0834441380575299 \\
179	0.0549080029595643 \\
180	0.0834705982357263 \\
181	0.0777997507248074 \\
182	0.0637201975565404 \\
183	0.0553581136744469 \\
184	0.0555518744047731 \\
185	0.0520041761919856 \\
186	0.0599419596372172 \\
187	0.0571063925046474 \\
188	0.0511176922591403 \\
189	0.0679571116808802 \\
190	0.0560340997180902 \\
191	0.0381336515536532 \\
192	0.0727858513128012 \\
193	0.0628103877417743 \\
194	0.0627097275108099 \\
195	0.0653513825265691 \\
196	0.0472189742838964 \\
197	0.0535896837711334 \\
198	0.055530336056836 \\
199	0.077367647876963 \\
200	0.0575363150099292 \\
201	0.0490795168094337 \\
202	0.0703727077227086 \\
203	0.0615607565268874 \\
204	0.0671336129307747 \\
205	0.0353500778786838 \\
206	0.064638214930892 \\
207	0.0570303402142599 \\
208	0.0482246590778232 \\
209	0.0606465128716081 \\
210	0.0543887287145481 \\
211	0.0555116890696809 \\
212	0.0468268827069551 \\
213	0.0372731588722672 \\
214	0.06877552367514 \\
215	0.0438359925989062 \\
216	0.0700028333580121 \\
217	0.0692193619441241 \\
218	0.0605918909888715 \\
219	0.0355356137733907 \\
220	0.0461902216309682 \\
221	0.0512029140256345 \\
222	0.0318876908451784 \\
223	0.0464355272008106 \\
224	0.0442719952494372 \\
225	0.0616385937668383 \\
226	0.0506839163601398 \\
227	0.057033785013482 \\
228	0.0535109288292006 \\
229	0.0612524534575641 \\
230	0.0523690856876783 \\
231	0.0691358572337776 \\
232	0.0784233695827424 \\
233	0.0504261655267328 \\
};
\end{axis}

\end{tikzpicture}

==> figures/train_loss_s1.0.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177} % - bluish
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137} % - orangeish
\definecolor{color2}{rgb}{0.372549019607843,0.72156862745098,0.356862745098039} % - greenish
\definecolor{color3}{rgb}{0.8,0.2,0.2} % - reddish

\begin{axis}[
% height=\figureheight,
% legend cell align={left},
legend entries={{\ssgdm},{\ssgd},{\vanilla}},
% legend style={draw=white!80.0!black},
legend style={font=\tiny},
legend pos=south east,
legend style={at={(1.6,0.15)}},
tick align=outside,
tick pos=left,
% width=\figurewidth,
xticklabels={{$0$}, {$0$}, {$2K$}, {$4K$}},
x grid style={white!69.01960784313725!black},
xlabel={Iterations},
xmin=-11.65, xmax=244.65,
y grid style={white!69.01960784313725!black},
ylabel={Train loss},
ymin=-0.0844729753007414, ymax=2.41408300443145
]
\addlegendimage{no markers, color0}
\addlegendimage{no markers, color3}
\addlegendimage{no markers, color1}
\addplot [semithick, color0]
table [row sep=\\]{%
0	2.29874259233475 \\
1	2.28662523031235 \\
2	2.27510423660278 \\
3	2.24691935777664 \\
4	2.19717211723328 \\
5	2.09756811857224 \\
6	1.87132624983788 \\
7	1.50398360490799 \\
8	1.5274944126606 \\
9	1.47579117417336 \\
10	1.11114821135998 \\
11	1.12432416975498 \\
12	0.928047198057175 \\
13	0.792486935853958 \\
14	0.78989887535572 \\
15	0.553007906675339 \\
16	0.508690619468689 \\
17	0.440068794041872 \\
18	0.456657865643501 \\
19	0.48443941026926 \\
20	0.373334255814552 \\
21	0.367848792672157 \\
22	0.396918927878141 \\
23	0.353473911434412 \\
24	0.321138498187065 \\
25	0.337293789535761 \\
26	0.377981375157833 \\
27	0.376072404533625 \\
28	0.312556640058756 \\
29	0.296558675915003 \\
30	0.261307699233294 \\
31	0.21496991738677 \\
32	0.236718567088246 \\
33	0.269045163691044 \\
34	0.284105639904737 \\
35	0.194257472828031 \\
36	0.205333269760013 \\
37	0.210586547106504 \\
38	0.208881975337863 \\
39	0.22367937117815 \\
40	0.1854791469872 \\
41	0.215196687355638 \\
42	0.169429123774171 \\
43	0.154045732319355 \\
44	0.194669946655631 \\
45	0.211090872995555 \\
46	0.150242257118225 \\
47	0.158043930307031 \\
48	0.157262728363276 \\
49	0.173545780219138 \\
50	0.156095545366406 \\
51	0.194411706924438 \\
52	0.176548222824931 \\
53	0.151588214188814 \\
54	0.178932477161288 \\
55	0.132783345319331 \\
56	0.165929182618856 \\
57	0.150603732094169 \\
58	0.151852312497795 \\
59	0.141734436061233 \\
60	0.159580889344215 \\
61	0.165668451413512 \\
62	0.16797737646848 \\
63	0.15914657022804 \\
64	0.109362925216556 \\
65	0.130865821987391 \\
66	0.13002439327538 \\
67	0.132463793084025 \\
68	0.167858743201941 \\
69	0.120752594433725 \\
70	0.12394084148109 \\
71	0.119813727680594 \\
72	0.104131384380162 \\
73	0.109707518201321 \\
74	0.112169802002609 \\
75	0.114956497400999 \\
76	0.12757660523057 \\
77	0.13027461040765 \\
78	0.113925509061664 \\
79	0.0995148286223411 \\
80	0.115182029362768 \\
81	0.101172443851829 \\
82	0.103286879323423 \\
83	0.085873611131683 \\
84	0.130216738767922 \\
85	0.113143066689372 \\
86	0.15134330522269 \\
87	0.0989097369834781 \\
88	0.0965640250127763 \\
89	0.124456955026835 \\
90	0.103413509763777 \\
91	0.0719698810949922 \\
92	0.0903933985158801 \\
93	0.101344217639416 \\
94	0.0999408460222185 \\
95	0.104672506731004 \\
96	0.1188551902771 \\
97	0.0900717725977302 \\
98	0.0958990612067282 \\
99	0.136056883819401 \\
100	0.0962955325841904 \\
101	0.0853893304243684 \\
102	0.0862214379943907 \\
103	0.0905750940553844 \\
104	0.0691195661202073 \\
105	0.0707253708969802 \\
106	0.0748802190413699 \\
107	0.0729717417620122 \\
108	0.0794006902957335 \\
109	0.0901466572657228 \\
110	0.0733485899865627 \\
111	0.0919133150018752 \\
112	0.0697309701237828 \\
113	0.0630309522617608 \\
114	0.0930216121952981 \\
115	0.0892646540421993 \\
116	0.0807691380847246 \\
117	0.0719847267493606 \\
118	0.0934989609755576 \\
119	0.0440832837950438 \\
120	0.0716809262521565 \\
121	0.096305781789124 \\
122	0.0927602366544306 \\
123	0.09155397657305 \\
124	0.0817784609505907 \\
125	0.0666808740701526 \\
126	0.0765048731118441 \\
127	0.0869546749163419 \\
128	0.0780999505892396 \\
129	0.0751152931712568 \\
130	0.0848619129508734 \\
131	0.0666788842063397 \\
132	0.0708554499316961 \\
133	0.082479812996462 \\
134	0.0837719564326108 \\
135	0.0919618867803365 \\
136	0.0731190031860024 \\
137	0.0819818436168134 \\
138	0.0878040728159249 \\
139	0.0897390653844923 \\
140	0.0868048091419041 \\
141	0.0629009218886495 \\
142	0.0678000959567726 \\
143	0.0612971606198698 \\
144	0.0845713212154806 \\
145	0.0743217548821122 \\
146	0.0743061307352036 \\
147	0.0529785044724122 \\
148	0.0758684065192938 \\
149	0.0663179724244401 \\
150	0.0829888524953276 \\
151	0.0948734075762332 \\
152	0.0469260326121002 \\
153	0.0697876003570855 \\
154	0.0678632651688531 \\
155	0.0703969047870487 \\
156	0.0693888999521732 \\
157	0.0715858007315546 \\
158	0.0731923425104469 \\
159	0.062989700702019 \\
160	0.0783163741230965 \\
161	0.110515654785559 \\
162	0.0877087546978146 \\
163	0.0891786807216704 \\
164	0.0706434559077024 \\
165	0.0639451773837209 \\
166	0.0638757114065811 \\
167	0.0608338927384466 \\
168	0.0653846107888967 \\
169	0.0524238899117336 \\
170	0.0667176096932963 \\
171	0.0468280557077378 \\
172	0.0818916411604732 \\
173	0.0507915246766061 \\
174	0.0533497226890177 \\
175	0.0498208898119629 \\
176	0.0669826317578554 \\
177	0.0789285581791773 \\
178	0.0652477545663714 \\
179	0.047540192771703 \\
180	0.0763081770390272 \\
181	0.0811261473223567 \\
182	0.0654132574331015 \\
183	0.0599845319753513 \\
184	0.073888699663803 \\
185	0.069323030859232 \\
186	0.0754392544738948 \\
187	0.056778656388633 \\
188	0.0486555470153689 \\
189	0.0604517206083983 \\
190	0.0540925535839051 \\
191	0.0385656773112714 \\
192	0.0699277392122895 \\
193	0.0641167389927432 \\
194	0.0507690966129303 \\
195	0.0568122673896141 \\
196	0.0406448944588192 \\
197	0.0460334084462374 \\
198	0.0615504737244919 \\
199	0.0681393004721031 \\
200	0.052071474166587 \\
201	0.0532691267551854 \\
202	0.0599042642395943 \\
203	0.0494451791513711 \\
204	0.0570592947071418 \\
205	0.0296559048583731 \\
206	0.0611034663394094 \\
207	0.0687232616590336 \\
208	0.0453522922703996 \\
209	0.0541792443953455 \\
210	0.054966133297421 \\
211	0.0585140825714916 \\
212	0.044227310246788 \\
213	0.0347812783729751 \\
214	0.0599537282832898 \\
215	0.0410317500820383 \\
216	0.0655595181975514 \\
217	0.0757048793835566 \\
218	0.0593894117046148 \\
219	0.0305434398818761 \\
220	0.0437572333961725 \\
221	0.0575826740823686 \\
222	0.032631485897582 \\
223	0.039708786830306 \\
224	0.0376476589764934 \\
225	0.0546034537255764 \\
226	0.0541486866539344 \\
227	0.0530484842602164 \\
228	0.0490744668524712 \\
229	0.0579425735864788 \\
230	0.0434611094766296 \\
231	0.067167855752632 \\
232	0.0599395465338603 \\
233	0.0357673301943578 \\
};
\addplot [semithick, color3]
table [row sep=\\]{%
0	2.30005315542221 \\
1	2.28794790506363 \\
2	2.27282152175903 \\
3	2.24798910617828 \\
4	2.20406239032745 \\
5	2.10508279204369 \\
6	1.93275815248489 \\
7	1.57036027312279 \\
8	1.83647038340569 \\
9	1.61182091832161 \\
10	1.28109800815582 \\
11	1.09271198809147 \\
12	1.02774667441845 \\
13	0.826831576228142 \\
14	0.934846957027912 \\
15	0.632122430205345 \\
16	0.575497698783875 \\
17	0.462174610793591 \\
18	0.690159924328327 \\
19	0.57909392863512 \\
20	0.414743123948574 \\
21	0.392840062081814 \\
22	0.457132390141487 \\
23	0.425695614516735 \\
24	0.410852498561144 \\
25	0.31006775200367 \\
26	0.33102873750031 \\
27	0.323118472844362 \\
28	0.300943284481764 \\
29	0.290542590618134 \\
30	0.38644181266427 \\
31	0.273128283768892 \\
32	0.314116054028273 \\
33	0.277538309246302 \\
34	0.258820725977421 \\
35	0.216900116577744 \\
36	0.217374265193939 \\
37	0.203869128972292 \\
38	0.225217657163739 \\
39	0.236467919498682 \\
40	0.182441818714142 \\
41	0.203732204437256 \\
42	0.217604783177376 \\
43	0.175601545348763 \\
44	0.209642332792282 \\
45	0.215126432850957 \\
46	0.164458748325706 \\
47	0.179540741443634 \\
48	0.18470447473228 \\
49	0.269316359609366 \\
50	0.204251163080335 \\
51	0.225350121036172 \\
52	0.186734363809228 \\
53	0.144848605617881 \\
54	0.187869215011597 \\
55	0.144477932248265 \\
56	0.168652085587382 \\
57	0.140142979566008 \\
58	0.150909731909633 \\
59	0.162152048898861 \\
60	0.167727747932076 \\
61	0.163892192579806 \\
62	0.151722028106451 \\
63	0.18084628675133 \\
64	0.108785398676991 \\
65	0.150534063950181 \\
66	0.128419381193817 \\
67	0.13831471670419 \\
68	0.152814196050167 \\
69	0.126318825222552 \\
70	0.145666559785604 \\
71	0.139887268655002 \\
72	0.125033826939762 \\
73	0.149780876934528 \\
74	0.12950361520052 \\
75	0.117031527496874 \\
76	0.109755138494074 \\
77	0.121633613854647 \\
78	0.102486360259354 \\
79	0.110647116601467 \\
80	0.133719187788665 \\
81	0.11573311816901 \\
82	0.108903094008565 \\
83	0.0934081652201712 \\
84	0.129134006518871 \\
85	0.10709888683632 \\
86	0.11155648548156 \\
87	0.0788937518373132 \\
88	0.10312024555169 \\
89	0.117021989263594 \\
90	0.10377420373261 \\
91	0.0811273735016585 \\
92	0.112643403466791 \\
93	0.109085923712701 \\
94	0.1074746446684 \\
95	0.102507659560069 \\
96	0.122129977773875 \\
97	0.101426744647324 \\
98	0.0953453490510583 \\
99	0.147590700164437 \\
100	0.106195030175149 \\
101	0.0820751112885773 \\
102	0.087189600430429 \\
103	0.0987695396877825 \\
104	0.0843025493435562 \\
105	0.123563095368445 \\
106	0.485807206854224 \\
107	0.541759300976992 \\
108	0.231908807717264 \\
109	0.169452134333551 \\
110	0.0849035231396556 \\
111	0.136068927310407 \\
112	0.105657276324928 \\
113	0.107063375413418 \\
114	0.105577336065471 \\
115	0.102908372972161 \\
116	0.0969855950213969 \\
117	0.0853838731534779 \\
118	0.104171119816601 \\
119	0.0599422423169017 \\
120	0.0863731019198895 \\
121	0.105819304473698 \\
122	0.10503507303074 \\
123	0.0918926475569606 \\
124	0.0879677213728428 \\
125	0.0671724038664252 \\
126	0.0814365067519248 \\
127	0.10041282735765 \\
128	0.0840833519119769 \\
129	0.0950595043599606 \\
130	0.0969612705521286 \\
131	0.0672284285537898 \\
132	0.0692190595436841 \\
133	0.0815888995304704 \\
134	0.0849097962491214 \\
135	0.0844974911771715 \\
136	0.082016089768149 \\
137	0.0831770173273981 \\
138	0.0922652995213866 \\
139	0.096241291705519 \\
140	0.102909216703847 \\
141	0.0790959661826491 \\
142	0.0835003891261294 \\
143	0.0671787986997515 \\
144	0.0838857724331319 \\
145	0.0837633785791695 \\
146	0.0732150544412434 \\
147	0.0591900147497654 \\
148	0.0782985504716635 \\
149	0.0839544539689086 \\
150	0.0830095363780856 \\
151	0.0804717076011002 \\
152	0.0488071748521179 \\
153	0.078876640368253 \\
154	0.0663602678570896 \\
155	0.0650326252449304 \\
156	0.0783683487214148 \\
157	0.0767885586712509 \\
158	0.0686571735655889 \\
159	0.0780335139483214 \\
160	0.0688785270089284 \\
161	0.0788652318064123 \\
162	0.0466808267519809 \\
163	0.0641591592226178 \\
164	0.0558505187276751 \\
165	0.0692350182216614 \\
166	0.0634222086053342 \\
167	0.0620252001099289 \\
168	0.0759887612541206 \\
169	0.0570030571427196 \\
170	0.0654399432241917 \\
171	0.0479036198928952 \\
172	0.0906469996087253 \\
173	0.0591371858958155 \\
174	0.0476652270182967 \\
175	0.0461706125643104 \\
176	0.0708590320311487 \\
177	0.0824698637239635 \\
178	0.0976911634206772 \\
179	0.0550913295242935 \\
180	0.0864312088117004 \\
181	0.0796863305848092 \\
182	0.0580417146906257 \\
183	0.0555584449204616 \\
184	0.0708453889936209 \\
185	0.0514056879095733 \\
186	0.0588387571508065 \\
187	0.0486072048544884 \\
188	0.051746089453809 \\
189	0.0661118887364864 \\
190	0.0475024385319557 \\
191	0.039591050776653 \\
192	0.0680043968837708 \\
193	0.0612003455404192 \\
194	0.0600641590543091 \\
195	0.0545863944338635 \\
196	0.048840168165043 \\
197	0.0498350557871163 \\
198	0.0697354007745162 \\
199	0.072518237051554 \\
200	0.0566700085066259 \\
201	0.0527057090075687 \\
202	0.066585284168832 \\
203	0.051590690901503 \\
204	0.0672745602438226 \\
205	0.0341508738696575 \\
206	0.069574717245996 \\
207	0.0534800607943907 \\
208	0.0453812184277922 \\
209	0.0537878111936152 \\
210	0.0517414387315512 \\
211	0.0633394895121455 \\
212	0.0474009443540126 \\
213	0.0393223737017252 \\
214	0.0639332458085846 \\
215	0.044847118423786 \\
216	0.0679029553197324 \\
217	0.0690513690933585 \\
218	0.0636135290376842 \\
219	0.0322866089176387 \\
220	0.0409701855620369 \\
221	0.0516868253704161 \\
222	0.0366631933429744 \\
223	0.0436745628481731 \\
224	0.0427307294216007 \\
225	0.0542419615201652 \\
226	0.0475344022968784 \\
227	0.0683303534984589 \\
228	0.048466878850013 \\
229	0.0701179553056136 \\
230	0.0523697245516814 \\
231	0.065753041440621 \\
232	0.0565143534447998 \\
233	0.0410355502506718 \\
};
\addplot [semithick, color1]
table [row sep=\\]{%
0	2.29968024492264 \\
1	2.2861364364624 \\
2	2.27636994123459 \\
3	2.2499133348465 \\
4	2.20364567041397 \\
5	2.12186411619186 \\
6	1.93856938481331 \\
7	1.53445736765862 \\
8	1.46506645083427 \\
9	2.1564568400383 \\
10	1.85314395427704 \\
11	1.4425127863884 \\
12	1.10338589847088 \\
13	0.99000578224659 \\
14	0.9255028039217 \\
15	0.755952295660973 \\
16	0.888553068041801 \\
17	0.610565300285816 \\
18	0.536234454810619 \\
19	0.478247658908367 \\
20	0.392544797062874 \\
21	0.36477502733469 \\
22	0.449025077372789 \\
23	0.404012145102024 \\
24	0.370421582460403 \\
25	0.360168382525444 \\
26	0.534864272177219 \\
27	0.423160967230797 \\
28	0.320369001850486 \\
29	0.323115013539791 \\
30	0.267954152449966 \\
31	0.228098829090595 \\
32	0.278179163858294 \\
33	0.281005477905273 \\
34	0.269311524927616 \\
35	0.229105015471578 \\
36	0.230746638402343 \\
37	0.208989677205682 \\
38	0.214024689048529 \\
39	0.212718690559268 \\
40	0.166307222470641 \\
41	0.219119604304433 \\
42	0.17971071973443 \\
43	0.162293824926019 \\
44	0.208188758045435 \\
45	0.213531518355012 \\
46	0.161601290851831 \\
47	0.178607464954257 \\
48	0.166833360306919 \\
49	0.168920714408159 \\
50	0.173704647645354 \\
51	0.209736723825335 \\
52	0.193569200113416 \\
53	0.173736905306578 \\
54	0.18008409421891 \\
55	0.135729608498514 \\
56	0.159146101772785 \\
57	0.145923738740385 \\
58	0.140515356697142 \\
59	0.162668651156127 \\
60	0.173879966698587 \\
61	0.153015975467861 \\
62	0.152635453641415 \\
63	0.155734427087009 \\
64	0.109434458985925 \\
65	0.137832387723029 \\
66	0.131490937434137 \\
67	0.153435510955751 \\
68	0.163202090375125 \\
69	0.124177276156843 \\
70	0.144879319518805 \\
71	0.140896853804588 \\
72	0.126626584865153 \\
73	0.124872290156782 \\
74	0.136239604465663 \\
75	0.137349606491625 \\
76	0.122661528736353 \\
77	0.146927771158516 \\
78	0.118130988162011 \\
79	0.111052073165774 \\
80	0.131602102424949 \\
81	0.0958013665862382 \\
82	0.103042432852089 \\
83	0.0931116155348718 \\
84	0.130588767305017 \\
85	0.125826950185001 \\
86	0.108526816777885 \\
87	0.0784808410331607 \\
88	0.0965827208478004 \\
89	0.117460237070918 \\
90	0.104573162458837 \\
91	0.0866409691050649 \\
92	0.103166912589222 \\
93	0.111364168487489 \\
94	0.105739907454699 \\
95	0.102703593298793 \\
96	0.11098015634343 \\
97	0.0913667600601911 \\
98	0.0845859879162162 \\
99	0.133199624530971 \\
100	0.108882596809417 \\
101	0.0975859036669135 \\
102	0.101835696678609 \\
103	0.093781347759068 \\
104	0.0770487537840381 \\
105	0.0633932407014072 \\
106	0.0775320345535875 \\
107	0.0749410545453429 \\
108	0.0810001867357641 \\
109	0.0943239396438003 \\
110	0.0708202634006739 \\
111	0.0859624411910773 \\
112	0.0831358406692743 \\
113	0.0741472482681274 \\
114	0.0875947113148868 \\
115	0.0814485105220229 \\
116	0.0823123885784298 \\
117	0.0826259621419013 \\
118	0.0951218694448471 \\
119	0.0559035159647465 \\
120	0.0887861467432231 \\
121	0.107912627328187 \\
122	0.09348673094064 \\
123	0.0965307361446321 \\
124	0.0858813809230924 \\
125	0.0677344212308526 \\
126	0.0766002340242267 \\
127	0.0996322650462389 \\
128	0.0775177840143442 \\
129	0.0751084271818399 \\
130	0.0867183294147253 \\
131	0.0657684283331036 \\
132	0.0637731407303363 \\
133	0.0790845101233572 \\
134	0.0886983729433269 \\
135	0.0952029710635543 \\
136	0.0758381420746446 \\
137	0.0882833377458155 \\
138	0.0829754646401852 \\
139	0.0923221373930573 \\
140	0.0928740945179015 \\
141	0.0725070529617369 \\
142	0.0895399822387844 \\
143	0.109110957523808 \\
144	0.0809192160610109 \\
145	0.0759700402617455 \\
146	0.0837043149396777 \\
147	0.0660512438509613 \\
148	0.105413659475744 \\
149	0.0833381896605715 \\
150	0.08091150065884 \\
151	0.0917383427731693 \\
152	0.0527637522667646 \\
153	0.0714388278778642 \\
154	0.059079131227918 \\
155	0.0800960966385901 \\
156	0.0920463781803846 \\
157	0.0786449726670981 \\
158	0.0713030377868563 \\
159	0.0615844657644629 \\
160	0.0764007072197273 \\
161	0.0890727212652564 \\
162	0.0525250667938963 \\
163	0.0571038033813238 \\
164	0.0592484822031111 \\
165	0.0660321430303157 \\
166	0.068176823714748 \\
167	0.0682294438127428 \\
168	0.0771688325330615 \\
169	0.0593663332983851 \\
170	0.0722113536205143 \\
171	0.0462590409442782 \\
172	0.0931466797366738 \\
173	0.0560138289816678 \\
174	0.0469986687181518 \\
175	0.0498863413929939 \\
176	0.0728414341574535 \\
177	0.0783010369865224 \\
178	0.1110511100851 \\
179	0.106857299711555 \\
180	0.0889962616376579 \\
181	0.0821183424908668 \\
182	0.062686306424439 \\
183	0.0558869555941783 \\
184	0.0610452094580978 \\
185	0.0515798034146428 \\
186	0.0507502210326493 \\
187	0.050539908092469 \\
188	0.0490414210828021 \\
189	0.0674543267115951 \\
190	0.0598171029123478 \\
191	0.0433871008921415 \\
192	0.0686788512859494 \\
193	0.0584433333715424 \\
194	0.0572338701225817 \\
195	0.0653090214822441 \\
196	0.043497133301571 \\
197	0.0532939042081125 \\
198	0.0714097814401612 \\
199	0.0698561080731451 \\
200	0.0556672856910154 \\
201	0.0569564087316394 \\
202	0.0669786594808102 \\
203	0.0469894283916801 \\
204	0.0624572137370706 \\
205	0.0312770690303296 \\
206	0.067114996816963 \\
207	0.055242320522666 \\
208	0.0477669505169615 \\
209	0.0568098034709692 \\
210	0.0620732955867425 \\
211	0.0622958234511316 \\
212	0.0389502819627524 \\
213	0.039222980820341 \\
214	0.0649622224969789 \\
215	0.0446069823927246 \\
216	0.0617042301455513 \\
217	0.0620163388550282 \\
218	0.0589348274283111 \\
219	0.0423680928070098 \\
220	0.0435115231666714 \\
221	0.0539462728658691 \\
222	0.0379932926065521 \\
223	0.0421678473241627 \\
224	0.0446944940311369 \\
225	0.0620834717061371 \\
226	0.0543154280399904 \\
227	0.059144870005548 \\
228	0.0519253389909863 \\
229	0.0625150200445205 \\
230	0.0407289367169142 \\
231	0.0610441731289029 \\
232	0.0550087745301426 \\
233	0.0409542628913186 \\
};
\end{axis}

\end{tikzpicture}

==> figures/train_loss_s3.0.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177} % - bluish
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137} % - orangeish
\definecolor{color2}{rgb}{0.372549019607843,0.72156862745098,0.356862745098039} % - greenish
\definecolor{color3}{rgb}{0.8,0.2,0.2} % - reddish

\begin{axis}[
% height=\figureheight,
% legend cell align={left},
legend entries={{\ssgdm},{\ssgd},{\vanilla}},
% legend style={draw=white!80.0!black},
legend style={font=\tiny},
legend pos=south east,
legend style={at={(1.6,0.15)}},
tick align=outside,
tick pos=left,
% width=\figurewidth,
xticklabels={{$0$}, {$0$}, {$2K$}, {$4K$}},
x grid style={white!69.01960784313725!black},
xlabel={Iterations},
xmin=-11.65, xmax=244.65,
y grid style={white!69.01960784313725!black},
ylabel={Train loss},
ymin=-0.0844729753007414, ymax=2.41408300443145
]
\addlegendimage{no markers, color0}
\addlegendimage{no markers, color3}
\addlegendimage{no markers, color1}
\addplot [semithick, color0]
table [row sep=\\]{%
0	2.29748078584671 \\
1	2.28564298152924 \\
2	2.26837770938873 \\
3	2.23762737512588 \\
4	2.16219472885132 \\
5	2.03521527647972 \\
6	1.69983471632004 \\
7	1.31495710909367 \\
8	1.10003543496132 \\
9	0.815829926729202 \\
10	0.931982861459255 \\
11	0.698063364624977 \\
12	0.688956265151501 \\
13	0.851811584830284 \\
14	0.655015070736408 \\
15	0.46381099075079 \\
16	0.486212287843227 \\
17	0.43116846755147 \\
18	0.415786861628294 \\
19	0.351150891184807 \\
20	0.437301102280617 \\
21	0.36567090973258 \\
22	0.360832911729813 \\
23	0.395103757083416 \\
24	0.315261841565371 \\
25	0.251062782108784 \\
26	0.30380295291543 \\
27	0.332019943743944 \\
28	0.308924506232142 \\
29	0.267892234027386 \\
30	0.219243633002043 \\
31	0.207877612113953 \\
32	0.236490490660071 \\
33	0.223732051253319 \\
34	0.239716595038772 \\
35	0.224886764213443 \\
36	0.192710840329528 \\
37	0.199876053631306 \\
38	0.213585133478045 \\
39	0.22204716168344 \\
40	0.152659632638097 \\
41	0.191635501757264 \\
42	0.172094517946243 \\
43	0.169404114969075 \\
44	0.195117640122771 \\
45	0.18335541896522 \\
46	0.14821390286088 \\
47	0.147894998639822 \\
48	0.14317179210484 \\
49	0.172259904257953 \\
50	0.15456297211349 \\
51	0.189455045387149 \\
52	0.159680234827101 \\
53	0.147251322120428 \\
54	0.174481735937297 \\
55	0.118438955582678 \\
56	0.171083571761847 \\
57	0.129796224273741 \\
58	0.135945969447494 \\
59	0.155891951359808 \\
60	0.162883120775223 \\
61	0.145391257666051 \\
62	0.159423549100757 \\
63	0.15636727809906 \\
64	0.101865042001009 \\
65	0.132490595430136 \\
66	0.120261964388192 \\
67	0.140685405954719 \\
68	0.157266335003078 \\
69	0.115448795072734 \\
70	0.121189577691257 \\
71	0.115691105276346 \\
72	0.0993776108138263 \\
73	0.110769598558545 \\
74	0.12261044755578 \\
75	0.115231395699084 \\
76	0.0927544692531228 \\
77	0.119477965123951 \\
78	0.10337146865204 \\
79	0.120838239789009 \\
80	0.121811357326806 \\
81	0.121081556193531 \\
82	0.0978771027177572 \\
83	0.0887128039263189 \\
84	0.127954377047718 \\
85	0.101658634003252 \\
86	0.101716315187514 \\
87	0.0682280918583274 \\
88	0.0953871081583202 \\
89	0.107089047878981 \\
90	0.104938311781734 \\
91	0.0788438741583377 \\
92	0.0924299746751785 \\
93	0.106847538053989 \\
94	0.105238121747971 \\
95	0.101789080351591 \\
96	0.111251056101173 \\
97	0.0829369118437171 \\
98	0.0806831508874893 \\
99	0.129373608157039 \\
100	0.0941686839796603 \\
101	0.0791606314014643 \\
102	0.087616809643805 \\
103	0.0907171688973904 \\
104	0.0682102947961539 \\
105	0.0582735532429069 \\
106	0.0724126039538533 \\
107	0.0796643180772662 \\
108	0.0872881930321455 \\
109	0.0952929724939168 \\
110	0.0701152919325977 \\
111	0.0781963055953383 \\
112	0.0714282267261296 \\
113	0.0636430348269642 \\
114	0.0883230844512582 \\
115	0.10002751830034 \\
116	0.0885939455591142 \\
117	0.0697633720003069 \\
118	0.092066808976233 \\
119	0.0447439885698259 \\
120	0.0707952231634408 \\
121	0.0915027086623013 \\
122	0.0894466089084744 \\
123	0.0864575919695199 \\
124	0.0857201112434268 \\
125	0.0694528554566205 \\
126	0.0688237911555916 \\
127	0.0920933220768347 \\
128	0.0804295489098877 \\
129	0.0755796816665679 \\
130	0.0819712731055915 \\
131	0.0667362512089312 \\
132	0.0619807125069201 \\
133	0.0774353626184166 \\
134	0.0852746639866382 \\
135	0.0858083107508719 \\
136	0.0759732555132359 \\
137	0.0770760188344866 \\
138	0.10235728379339 \\
139	0.0969925901386887 \\
140	0.0954661182593554 \\
141	0.0630997729022056 \\
142	0.0734092484693974 \\
143	0.0663686494342983 \\
144	0.0797767189331353 \\
145	0.0622342377435416 \\
146	0.067521678423509 \\
147	0.0501027781981975 \\
148	0.0758630990982056 \\
149	0.0706412903033197 \\
150	0.0765550861600787 \\
151	0.0696894743479788 \\
152	0.0476663432084024 \\
153	0.0748678520787507 \\
154	0.0610831358935684 \\
155	0.0720721212215721 \\
156	0.0705398794263601 \\
157	0.0706645991653204 \\
158	0.0670491897501051 \\
159	0.0653634477872402 \\
160	0.0582524661673233 \\
161	0.0811065221671015 \\
162	0.0498830182245001 \\
163	0.0633791531203315 \\
164	0.0560400517191738 \\
165	0.0617807430680841 \\
166	0.0724103664979339 \\
167	0.0663523546420038 \\
168	0.0696514326147735 \\
169	0.0521405686158687 \\
170	0.0640041296835989 \\
171	0.043616554280743 \\
172	0.0745019141584635 \\
173	0.0481972147943452 \\
174	0.0541694771498442 \\
175	0.0435634351801127 \\
176	0.0679397753905505 \\
177	0.0725699603674002 \\
178	0.0707697818055749 \\
179	0.0508110103197396 \\
180	0.091086758300662 \\
181	0.0782791200093925 \\
182	0.0564736013766378 \\
183	0.0676366928732023 \\
184	0.0652556684333831 \\
185	0.0542326214723289 \\
186	0.0591893543256447 \\
187	0.0577853163704276 \\
188	0.0492271350696683 \\
189	0.0643959823064506 \\
190	0.0570160590228625 \\
191	0.0402145510772243 \\
192	0.0674297047313303 \\
193	0.0497929430566728 \\
194	0.0523848944343627 \\
195	0.0520913434098475 \\
196	0.0401125314179808 \\
197	0.050729652075097 \\
198	0.0599589289166033 \\
199	0.0649174080230296 \\
200	0.0544011602178216 \\
201	0.054594437382184 \\
202	0.0624694009078667 \\
203	0.0555720134987496 \\
204	0.0621117324801162 \\
205	0.0309829031350091 \\
206	0.0595680416561663 \\
207	0.0652425663545728 \\
208	0.0522597085218877 \\
209	0.0576538977213204 \\
210	0.0479430821491405 \\
211	0.0541266994550824 \\
212	0.0406104834633879 \\
213	0.0464167315047234 \\
214	0.0658813847287092 \\
215	0.0427829180844128 \\
216	0.058065242995508 \\
217	0.0724139790982008 \\
218	0.0649681823793799 \\
219	0.0350708841113374 \\
220	0.0444179540034384 \\
221	0.0410478078760207 \\
222	0.0381192362197908 \\
223	0.0539385970914737 \\
224	0.0393705368158407 \\
225	0.0595717506948859 \\
226	0.0479442963842303 \\
227	0.0600260945502669 \\
228	0.0401453591417521 \\
229	0.0576688616769388 \\
230	0.0433839791920036 \\
231	0.0571454698452726 \\
232	0.0683376325760037 \\
233	0.0334054186241701 \\
};
\addplot [semithick, color3]
table [row sep=\\]{%
0	2.29827582836151 \\
1	2.28705660104752 \\
2	2.27058818340302 \\
3	2.23778424263 \\
4	2.18208796977997 \\
5	2.03496143817902 \\
6	1.71389878988266 \\
7	1.33451378345489 \\
8	1.11091990172863 \\
9	0.931106588244438 \\
10	0.911666065454483 \\
11	0.675868952274322 \\
12	1.05440806746483 \\
13	0.584069380164146 \\
14	0.586867587268353 \\
15	0.442947702109814 \\
16	0.533154517412186 \\
17	0.405131483078003 \\
18	0.377710524201393 \\
19	0.379807924479246 \\
20	0.373949969559908 \\
21	0.352262632548809 \\
22	0.347255337238312 \\
23	0.393927949666977 \\
24	0.343477810174227 \\
25	0.297418366372585 \\
26	0.27931906580925 \\
27	0.283821584284306 \\
28	0.260983146727085 \\
29	0.274727363139391 \\
30	0.221686593815684 \\
31	0.234380371123552 \\
32	0.252640459313989 \\
33	0.229137939959765 \\
34	0.231995790451765 \\
35	0.198776178434491 \\
36	0.297772126272321 \\
37	0.210122391209006 \\
38	0.210112192854285 \\
39	0.213557985052466 \\
40	0.170359325408936 \\
41	0.190567785874009 \\
42	0.168510415777564 \\
43	0.167747782170773 \\
44	0.200635372102261 \\
45	0.220940915495157 \\
46	0.160528295114636 \\
47	0.16238695718348 \\
48	0.154106975719333 \\
49	0.151859611086547 \\
50	0.151555450633168 \\
51	0.190252676233649 \\
52	0.170369763486087 \\
53	0.155133982002735 \\
54	0.195537453144789 \\
55	0.139441521745175 \\
56	0.169166671857238 \\
57	0.135281716287136 \\
58	0.1420833427459 \\
59	0.183989741560072 \\
60	0.176346530765295 \\
61	0.136287731863558 \\
62	0.150488219037652 \\
63	0.153698982298374 \\
64	0.104689064994454 \\
65	0.140383515134454 \\
66	0.127060748450458 \\
67	0.146925669163465 \\
68	0.150870789401233 \\
69	0.120306857675314 \\
70	0.12745759319514 \\
71	0.122085425816476 \\
72	0.116397931799293 \\
73	0.127712930180132 \\
74	0.150539287552238 \\
75	0.123481992259622 \\
76	0.0977622797712684 \\
77	0.115178225375712 \\
78	0.103408830426633 \\
79	0.107876363769174 \\
80	0.113363409973681 \\
81	0.108366472041234 \\
82	0.0966753678396344 \\
83	0.0808231318369508 \\
84	0.115139033645391 \\
85	0.100066438131034 \\
86	0.102444145083427 \\
87	0.0710055775940418 \\
88	0.0980656669475138 \\
89	0.108818034175783 \\
90	0.104663983732462 \\
91	0.0797712741419673 \\
92	0.0916302802972496 \\
93	0.102946584718302 \\
94	0.0948795204050839 \\
95	0.106010862486437 \\
96	0.0984725644811988 \\
97	0.0826818718574941 \\
98	0.0774659723043442 \\
99	0.119884324166924 \\
100	0.0954488478600979 \\
101	0.0878207704052329 \\
102	0.0882653241045773 \\
103	0.101540006324649 \\
104	0.0654874593019486 \\
105	0.0627747850026935 \\
106	0.0911147924140096 \\
107	0.0774458822794259 \\
108	0.0876973683480173 \\
109	0.0952361566945911 \\
110	0.0643653935752809 \\
111	0.076739170961082 \\
112	0.0715522180777043 \\
113	0.0642651745583862 \\
114	0.0885089592076838 \\
115	0.0855641907546669 \\
116	0.0949603120796383 \\
117	0.0778605758678168 \\
118	0.0896125595085323 \\
119	0.0464451941195875 \\
120	0.0746081850491464 \\
121	0.098110725171864 \\
122	0.0903094127774239 \\
123	0.0816511736251414 \\
124	0.0775688677094877 \\
125	0.062900927523151 \\
126	0.0705855863168836 \\
127	0.096414889767766 \\
128	0.0877441867720336 \\
129	0.0787404101807624 \\
130	0.0829969413112849 \\
131	0.0688932174351067 \\
132	0.0690196039155126 \\
133	0.0811097740195692 \\
134	0.0955539921997115 \\
135	0.0950212487019599 \\
136	0.0742793304845691 \\
137	0.081527981813997 \\
138	0.0939652161672712 \\
139	0.0935834475792945 \\
140	0.0926443908363581 \\
141	0.0671997898258269 \\
142	0.0694346059113741 \\
143	0.0670546726789326 \\
144	0.0709300712682307 \\
145	0.061130241304636 \\
146	0.0704833277035505 \\
147	0.0497849117498845 \\
148	0.074229127028957 \\
149	0.0722843054216355 \\
150	0.0757364113815129 \\
151	0.0760803259909153 \\
152	0.0445376006886363 \\
153	0.0782054729759693 \\
154	0.0638956484384835 \\
155	0.0753616000059992 \\
156	0.0668442171998322 \\
157	0.0713178422302008 \\
158	0.0697356550954282 \\
159	0.0653475150931627 \\
160	0.0571270405547693 \\
161	0.0711006031138822 \\
162	0.0518494214513339 \\
163	0.0652061989996582 \\
164	0.0563944872003049 \\
165	0.064576301863417 \\
166	0.0739399556070566 \\
167	0.0625671410933137 \\
168	0.0673130946233869 \\
169	0.053971509821713 \\
170	0.0672463223105297 \\
171	0.0430681640747935 \\
172	0.0788909340277314 \\
173	0.0526218876009807 \\
174	0.0458790418226272 \\
175	0.041505750734359 \\
176	0.0697796803899109 \\
177	0.0939381056698039 \\
178	0.0812395549379289 \\
179	0.0531438183039427 \\
180	0.0868354407139123 \\
181	0.0736363334581256 \\
182	0.0559800672344863 \\
183	0.0632497087586671 \\
184	0.063630881300196 \\
185	0.048443181370385 \\
186	0.0534105538623408 \\
187	0.0561302963411436 \\
188	0.050839290372096 \\
189	0.0669120408594608 \\
190	0.0561828035628423 \\
191	0.0368315650848672 \\
192	0.069402550207451 \\
193	0.0546198996482417 \\
194	0.069469246128574 \\
195	0.0596306951949373 \\
196	0.045537813717965 \\
197	0.0656683622975834 \\
198	0.0692671476514079 \\
199	0.070798577205278 \\
200	0.0557191090425476 \\
201	0.0493100307649001 \\
202	0.0639754053670913 \\
203	0.055296886805445 \\
204	0.0580346012022346 \\
205	0.0317503751488402 \\
206	0.0625410579610616 \\
207	0.072244791360572 \\
208	0.0503057371359319 \\
209	0.0565861464478075 \\
210	0.0512443370185792 \\
211	0.0577930092345923 \\
212	0.0410474975360557 \\
213	0.0428310459130444 \\
214	0.065358414768707 \\
215	0.0433802914107218 \\
216	0.0609108177945018 \\
217	0.0726342993788421 \\
218	0.0678633311297745 \\
219	0.0330990762915462 \\
220	0.0413612493313849 \\
221	0.0474430249072611 \\
222	0.0351560733659426 \\
223	0.0426575409248471 \\
224	0.0407185193267651 \\
225	0.0623410934582353 \\
226	0.0472269939258695 \\
227	0.0555415794369765 \\
228	0.0426002944586799 \\
229	0.0576076456112787 \\
230	0.0462054081028327 \\
231	0.0572721953969449 \\
232	0.0687045796774328 \\
233	0.0381785243051127 \\
};
\addplot [semithick, color1]
table [row sep=\\]{%
0	2.29749720096588 \\
1	2.285835313797 \\
2	2.27127652168274 \\
3	2.23998551368713 \\
4	2.1678160905838 \\
5	2.02371553182602 \\
6	1.71698002815247 \\
7	1.32136242389679 \\
8	1.07018320262432 \\
9	0.927879902720451 \\
10	0.81179141998291 \\
11	0.609525600075722 \\
12	0.865513302385807 \\
13	0.798699706792831 \\
14	0.621135534346104 \\
15	0.484366750717163 \\
16	0.499860729277134 \\
17	0.394526528567076 \\
18	0.396645849198103 \\
19	0.357336841523647 \\
20	0.343510589003563 \\
21	0.34313947930932 \\
22	0.3572170317173 \\
23	0.406129615753889 \\
24	0.318523982167244 \\
25	0.269479070603848 \\
26	0.320578794553876 \\
27	0.358294495940208 \\
28	0.288248066604137 \\
29	0.272526505589485 \\
30	0.249561390280724 \\
31	0.241665140539408 \\
32	0.244537144899368 \\
33	0.274202942848206 \\
34	0.225305927172303 \\
35	0.190834970772266 \\
36	0.195464403182268 \\
37	0.205072072148323 \\
38	0.206767209991813 \\
39	0.270516481623054 \\
40	0.191851143166423 \\
41	0.185099097713828 \\
42	0.16853675507009 \\
43	0.163373788073659 \\
44	0.191441689804196 \\
45	0.190085647255182 \\
46	0.155219549313188 \\
47	0.162913472391665 \\
48	0.278331469371915 \\
49	0.176552437059581 \\
50	0.178587085008621 \\
51	0.20789141766727 \\
52	0.164326937869191 \\
53	0.138096215575933 \\
54	0.169576622545719 \\
55	0.117213348206133 \\
56	0.160473744571209 \\
57	0.126687664724886 \\
58	0.154875875264406 \\
59	0.156230115517974 \\
60	0.175771026685834 \\
61	0.134657427854836 \\
62	0.13500727172941 \\
63	0.156946961395442 \\
64	0.0917227109894156 \\
65	0.130724691599607 \\
66	0.114093674067408 \\
67	0.134883018862456 \\
68	0.186271012760699 \\
69	0.113572558946908 \\
70	0.129170134477317 \\
71	0.128953021764755 \\
72	0.105645365361124 \\
73	0.112147427629679 \\
74	0.12064071521163 \\
75	0.112621676921844 \\
76	0.0935101628303528 \\
77	0.120933249033988 \\
78	0.104260266572237 \\
79	0.105333223752677 \\
80	0.12187084518373 \\
81	0.11025598840788 \\
82	0.0974237252026796 \\
83	0.0803378991782665 \\
84	0.118896624725312 \\
85	0.100991821382195 \\
86	0.108759300783277 \\
87	0.0765798298642039 \\
88	0.0968255392275751 \\
89	0.10619091168046 \\
90	0.10078566223383 \\
91	0.0811517615802586 \\
92	0.0918813269585371 \\
93	0.10083637223579 \\
94	0.0981402039527893 \\
95	0.100625681411475 \\
96	0.115435976628214 \\
97	0.078085373993963 \\
98	0.0819036604836583 \\
99	0.127449437789619 \\
100	0.0992884864099324 \\
101	0.0786296909675002 \\
102	0.0877304575406015 \\
103	0.0844602487049997 \\
104	0.0658933986444026 \\
105	0.0575175678357482 \\
106	0.0773308634292334 \\
107	0.0809085338376462 \\
108	0.0769005291396752 \\
109	0.0924279129132629 \\
110	0.0660655393265188 \\
111	0.0727846566587687 \\
112	0.0741945778951049 \\
113	0.0750176035799086 \\
114	0.092309427075088 \\
115	0.0796115072444081 \\
116	0.0939809300005436 \\
117	0.0741570126265287 \\
118	0.0959884363226593 \\
119	0.0434982451610267 \\
120	0.069458062783815 \\
121	0.0910940747708082 \\
122	0.0886992947198451 \\
123	0.0866643375717104 \\
124	0.0818837444763631 \\
125	0.064083985844627 \\
126	0.0689241267740726 \\
127	0.102523417538032 \\
128	0.0849570423830301 \\
129	0.0816460670437664 \\
130	0.0814734542742372 \\
131	0.0773753794841468 \\
132	0.0638667654944584 \\
133	0.0838866416364908 \\
134	0.0958516268990934 \\
135	0.0922109442763031 \\
136	0.0734251469606534 \\
137	0.0762967567425221 \\
138	0.0847736159339547 \\
139	0.0850752953439951 \\
140	0.0916627507656813 \\
141	0.0587544256821275 \\
142	0.0710561826359481 \\
143	0.0598323407117277 \\
144	0.0832512757740915 \\
145	0.0616082937456667 \\
146	0.0728687724564224 \\
147	0.0549568092217669 \\
148	0.0850263132713735 \\
149	0.0680288456613198 \\
150	0.0790439924225211 \\
151	0.0730013380758464 \\
152	0.0444391982164234 \\
153	0.0814820040483028 \\
154	0.0615395567379892 \\
155	0.0662545957602561 \\
156	0.0644127037841827 \\
157	0.0777192653622478 \\
158	0.0673529390711337 \\
159	0.0639165705535561 \\
160	0.0555848252726719 \\
161	0.0694059953093529 \\
162	0.0481541906250641 \\
163	0.0605183720588684 \\
164	0.0536022758577019 \\
165	0.0631611290387809 \\
166	0.068147869524546 \\
167	0.0631478012539446 \\
168	0.0626462803222239 \\
169	0.0520950988633558 \\
170	0.0639321090420708 \\
171	0.0491794729139656 \\
172	0.0806722867768258 \\
173	0.0540855321101844 \\
174	0.0436733171809465 \\
175	0.0445184592623264 \\
176	0.0655418006237596 \\
177	0.0673018291592598 \\
178	0.0725491089746356 \\
179	0.0480759683065116 \\
180	0.0875586476176977 \\
181	0.0768867601174861 \\
182	0.0507367294747382 \\
183	0.0580640904372558 \\
184	0.0550813736394048 \\
185	0.0520620480179787 \\
186	0.0556314071640372 \\
187	0.0556781359482557 \\
188	0.0516429331619293 \\
189	0.061258882144466 \\
190	0.0579528926406056 \\
191	0.0403387778787874 \\
192	0.0683398749912158 \\
193	0.0597663503605872 \\
194	0.0518921952694654 \\
195	0.0574881962616928 \\
196	0.0381696454714984 \\
197	0.0538816168205813 \\
198	0.0597389574628323 \\
199	0.0709222223609686 \\
200	0.0574934403644875 \\
201	0.054751341463998 \\
202	0.0602678535040468 \\
203	0.0521918119629845 \\
204	0.058941923873499 \\
205	0.0308174142614007 \\
206	0.060373252723366 \\
207	0.0771403755061329 \\
208	0.0537559040822089 \\
209	0.0539817625191063 \\
210	0.0522804321488365 \\
211	0.0539683099836111 \\
212	0.0415681352373213 \\
213	0.0435951677238336 \\
214	0.0714890228875447 \\
215	0.0411468855338171 \\
216	0.0752660446800292 \\
217	0.0971347521524876 \\
218	0.060596327111125 \\
219	0.0365270854905248 \\
220	0.0462061079451814 \\
221	0.047927154507488 \\
222	0.0336599458765704 \\
223	0.0441457275766879 \\
224	0.0334719655686058 \\
225	0.0605196950957179 \\
226	0.0480109579861164 \\
227	0.0561284767929465 \\
228	0.0393414584454149 \\
229	0.0565155097283423 \\
230	0.0495124513749033 \\
231	0.0555100641213357 \\
232	0.059628389403224 \\
233	0.0383792335633189 \\
};
\end{axis}

\end{tikzpicture}

==> figures/var01.tex <==
\begin{tikzpicture}
    \begin{axis}[
%    width=7cm,height=4cm,
    ymode=log,
    log origin=infty,
    xlabel={Delay $t-\tau_t$},
    ylabel={PDF},
    y tick label style={
    /pgf/number format/fixed,
    /pgf/number format/precision=1,
    %/pgf/number format/.cd,
    %fixed,
    %fixed zerofill,
    %precision=1
    },
    ybar,
    bar width=2pt,
    xtick pos=left,
    ymajorgrids=true,
    grid style=dashed,
%    every axis plot/.append style={thick}
    ]

\addplot plot coordinates
            {(0,0.128785) (1,0.106610) (2,0.103412) (3,0.086780) (4,0.069083) (5,0.060554) (6,0.052452) (7,0.047761) (8,0.040085) (9,0.037527) (10,0.034328) (11,0.029424) (12,0.028571) (13,0.020256) (14,0.019616) (15,0.017271) (16,0.013433) (17,0.012793) (18,0.009382) (19,0.011301) (20,0.008742) (21,0.007463) (22,0.005330) (23,0.006610) (24,0.004264) (25,0.006823) (26,0.005544) (27,0.002772) (28,0.002132) (29,0.002985) (30,0.002772) (31,0.001706) (32,0.002132) (33,0.001493) (34,0.001066) (35,0.001279) (36,0.000213) (37,0.000640) (38,0.000640) (40,0.001066) (41,0.001066) (42,0.000426) (43,0.000426) (44,0.000426) (45,0.000853) (48,0.000640) (51,0.000213) (58,0.000213) (60,0.000213) (62,0.000213) (67,0.000213)};

    \end{axis}
\end{tikzpicture}



==> figures/var1.tex <==
\begin{tikzpicture}
    \begin{axis}[
    ymode=log,
    log origin=infty,
%    width=7cm,height=4cm,
    xlabel={Delay $t-\tau_t$},
    %ylabel={PDF},
    y tick label style={
    /pgf/number format/fixed,
    /pgf/number format/precision=1,
    %/pgf/number format/.cd,
    %fixed,
    %fixed zerofill,
    %precision=1
    },
    ybar,
    bar width=2pt,
    xtick pos=left,
    ymajorgrids=true,
    grid style=dashed,
%    every axis plot/.append style={thick}
    ]

\addplot plot coordinates
            {(0,0.232196) (1,0.145629) (2,0.110235) (3,0.081663) (4,0.070576) (5,0.053305) (6,0.038806) (7,0.032409) (8,0.028358) (9,0.022388) (10,0.018550) (11,0.016844) (12,0.014072) (13,0.014925) (14,0.010021) (15,0.007036) (16,0.008529) (17,0.006610) (18,0.005970) (19,0.007036) (20,0.004904) (21,0.003412) (22,0.005330) (23,0.004051) (24,0.003838) (25,0.002559) (26,0.003198) (27,0.002985) (28,0.002132) (29,0.002132) (30,0.001279) (31,0.001919) (32,0.000853) (33,0.001279) (34,0.000640) (35,0.001279) (36,0.001279) (37,0.001706) (38,0.001066) (40,0.001279) (41,0.000640) (42,0.001279) (43,0.000640) (44,0.000640) (45,0.000640) (48,0.001066)
            (49,0.000640) (50,0.000853) (51,0.000213) (52,0.000853)
            (53,0.000426) (54,0.000213) (55,0.000853) (56,0.000213) (57,0.000213) (58,0.000853) (60,0.000426) (61,0.000426)
            (62,0.000213) (64,0.000213) (65,0.000213) (66,0.000213) (67,0.000213) (68,0.000426) (69,0.000213) (70,0.000213)
            (72,0.000853) (73,0.000213) (74,0.000213) (75,0.000426) (76,0.000213) (79,0.000213) (80,0.000426) (81,0.000213)
            (84,0.000213) (85,0.000213) (86,0.000213) (87,0.000213) (88,0.000213) (89,0.000426) (91,0.000213) (92,0.000213)
            (93,0.000213) (94,0.000426) (97,0.000213) (100,0.000213)
            (103,0.000426) (104,0.000213) (91,0.000213) (105,0.000213)
            (107,0.000213) (110,0.000213) (114,0.000213) (115,0.000426)
            (116,0.000213) (119,0.000213) (121,0.000213) (124,0.000213)
            (125,0.000213) (126,0.000213) (137,0.000213) (144,0.000426)
            (149,0.000213) (150,0.000213) (157,0.000213) (158,0.000213)
            (159,0.000213) (163,0.000213) (185,0.000213) (190,0.000213)
            (191,0.000213) (199,0.000213) (204,0.000213) (333,0.000213)};

    \end{axis}
\end{tikzpicture}



==> figures/var3.tex <==
\begin{tikzpicture}
    \begin{axis}[
    ymode=log,
    log origin=infty,
%    width=7cm,height=4cm,
    xlabel={Delay $t-\tau_t$},
    %ylabel={PDF},
    y tick label style={
    /pgf/number format/fixed,
    /pgf/number format/precision=1,
    %/pgf/number format/.cd,
    %fixed,
    %fixed zerofill,
    %precision=1
    },
    ybar,
    bar width=2pt,
    xtick pos=left,
    ymajorgrids=true,
    grid style=dashed,
%    every axis plot/.append style={thick}
    ]

\addplot plot coordinates
            {(0,0.673561) (1,0.135181) (2,0.032196) (3,0.01472) (4,0.007676) (5,0.008316) (6,0.009595) (7,0.006397) (8,0.007463) (9,0.005330) (10,0.004904) (11,0.005544) (12,0.004478) (13,0.004264) (14,0.004051) (15,0.005544) (16,0.003198) (17,0.003412) (18,0.003412) (19,0.003838) (20,0.001706) (21,0.003412) (22,0.002985) (25,0.001066) (24,0.002559) (25,0.001066) (26,0.002559) (27,0.002345) (28,0.001279) (29,0.001706) (30,0.000853) (31,0.001066) (32,0.001279) (33,0.000213) (34,0.001493) (35,0.001279) (36,0.001066) (37,0.001066) (38,0.000426) (39,0.000853) (40,0.001066) (41,0.001066) (42,0.000853) (43,0.001493) (44,0.000853) (45,0.001066) (46,0.001706) (47,0.000640) (48,0.000640) (49,0.000640) (51,0.000853) (52,0.000426) (53,0.000640) (54,0.000641) (55,0.000426) (56,0.000640) (57,0.000426) (58,0.000213) (59,0.000213) (60,0.000640) (61,0.000640) (62,0.000213) (64,0.000213) (65,0.000213) (66,0.000426) (67,0.000213) (68,0.000426) (70,0.000213) (72,0.000213) (74,0.000640) (76,0.000426) (77,0.000213) (78,0.000426) (80,0.000213) (81,0.000213) (83,0.000213) (85,0.000426) (87,0.000213) (96,0.000213) (98,0.000213) (113,0.000213) (129,0.000426)
            (136,0.000213) (138,0.000213) (154,0.000213) (164,0.000213)
            (185,0.000213) (200,0.000213) (216,0.000213) (223,0.000213)
            (229,0.000213) (256,0.000213) (273,0.000213) (375,0.000213)
            (408,0.000213) (448,0.000213) (451,0.000213) (533,0.000213)
            (629,0.000213) (966,0.000213) (967,0.000213)};

    \end{axis}
\end{tikzpicture}


